Classifying Sequences of Extreme Length with Constant Memory Applied to Malware Detection

Recent works within machine learning have been tackling inputs of ever-increasing size, with cybersecurity presenting sequence classification problems of particularly extreme lengths. In the case of Windows executable malware detection, inputs may exceed $100$ MB, which corresponds to a time series with $T=100,000,000$ steps. To date, the closest approach to handling such a task is MalConv, a convolutional neural network capable of processing up to $T=2,000,000$ steps. The $\mathcal{O}(T)$ memory of CNNs has prevented further application of CNNs to malware. In this work, we develop a new approach to temporal max pooling that makes the required memory invariant to the sequence length $T$. This makes MalConv $116\times$ more memory efficient, and up to $25.8\times$ faster to train on its original dataset, while removing the input length restrictions to MalConv. We re-invest these gains into improving the MalConv architecture by developing a new Global Channel Gating design, giving us an attention mechanism capable of learning feature interactions across 100 million time steps in an efficient manner, a capability lacked by the original MalConv CNN. Our implementation can be found at https://github.com/NeuromorphicComputationResearchProgram/MalConv2

==> figs/ember2018_file_len.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={File Size (bytes)},
xmin=118.544966601883, xmax=372566130.828016,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cumulative Fraction},
ymin=0.000164123455257282, ymax=1.51417366084568,
ymode=log,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:3584,0.00753079423782397)
--(axis cs:3584,0.00556210047023969)
--(axis cs:4096,0.0135040644748659)
--(axis cs:4096,0.0143325346880478)
--(axis cs:4096,0.0143325346880478)
--(axis cs:3584,0.00753079423782397)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5120,0.0171990416256574)
--(axis cs:5120,0.0163042937954209)
--(axis cs:5120,0.0171990416256574)
--(axis cs:5120,0.0171990416256574)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5632,0.018640579796594)
--(axis cs:5632,0.0183920387326394)
--(axis cs:5632,0.018640579796594)
--(axis cs:5632,0.018640579796594)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:6144,0.0193862029884578)
--(axis cs:6144,0.0191376619245032)
--(axis cs:6144,0.0193862029884578)
--(axis cs:6144,0.0193862029884578)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:7168,0.0216541401970434)
--(axis cs:7168,0.0208463817391909)
--(axis cs:7168,0.0216541401970434)
--(axis cs:7168,0.0216541401970434)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:8192,0.0239096503524312)
--(axis cs:8192,0.0233131517989402)
--(axis cs:8704,0.0243570242675495)
--(axis cs:8704,0.0246055653315041)
--(axis cs:8704,0.0246055653315041)
--(axis cs:8192,0.0239096503524312)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:9778,0.0386232813385428)
--(axis cs:9778,0.0359149854868053)
--(axis cs:9778,0.0386232813385428)
--(axis cs:9778,0.0386232813385428)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:12800,0.0511994591746448)
--(axis cs:12800,0.0509509181106902)
--(axis cs:12800,0.0511994591746448)
--(axis cs:12800,0.0511994591746448)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:20992,0.0579100679014187)
--(axis cs:20992,0.0574129857735095)
--(axis cs:20992,0.0579100679014187)
--(axis cs:20992,0.0579100679014187)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:24064,0.0617447014595752)
--(axis cs:24064,0.0610345841339906)
--(axis cs:24064,0.0617447014595752)
--(axis cs:24064,0.0617447014595752)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:24576,0.0628808891805104)
--(axis cs:24576,0.0626323481165558)
--(axis cs:24576,0.0628808891805104)
--(axis cs:24576,0.0628808891805104)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:27648,0.0659130901607564)
--(axis cs:27648,0.0653165916072654)
--(axis cs:27648,0.0659130901607564)
--(axis cs:27648,0.0659130901607564)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:29696,0.0683487925875113)
--(axis cs:29696,0.0681002515235567)
--(axis cs:29696,0.0683487925875113)
--(axis cs:29696,0.0683487925875113)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:32768,0.0722011790788074)
--(axis cs:32768,0.0717040969508982)
--(axis cs:32768,0.0722011790788074)
--(axis cs:32768,0.0722011790788074)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:36864,0.0763021066340581)
--(axis cs:36864,0.0758050245061489)
--(axis cs:36864,0.0763021066340581)
--(axis cs:36864,0.0763021066340581)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:45056,0.0827641742968773)
--(axis cs:45056,0.0825156332329227)
--(axis cs:45056,0.0827641742968773)
--(axis cs:45056,0.0827641742968773)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:47104,0.0842554206806048)
--(axis cs:47104,0.0840068796166503)
--(axis cs:47104,0.0842554206806048)
--(axis cs:47104,0.0842554206806048)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:47839,0.0854981260003778)
--(axis cs:47839,0.0852495849364232)
--(axis cs:47840,0.0857466670643324)
--(axis cs:47841,0.0862437491922415)
--(axis cs:47841,0.0864922902561961)
--(axis cs:47841,0.0864922902561961)
--(axis cs:47840,0.085995208128287)
--(axis cs:47839,0.0854981260003778)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:47849,0.0882320777038782)
--(axis cs:47849,0.0879835366399236)
--(axis cs:47850,0.0884806187678328)
--(axis cs:47850,0.0887291598317874)
--(axis cs:47850,0.0887291598317874)
--(axis cs:47849,0.0882320777038782)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:53248,0.0959368506864704)
--(axis cs:53248,0.0956883096225158)
--(axis cs:53248,0.0959368506864704)
--(axis cs:53248,0.0959368506864704)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:58880,0.100907671965562)
--(axis cs:58880,0.100659130901608)
--(axis cs:58880,0.100907671965562)
--(axis cs:58880,0.100907671965562)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:61440,0.102896000477199)
--(axis cs:61440,0.102647459413244)
--(axis cs:61440,0.102896000477199)
--(axis cs:61440,0.102896000477199)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:65536,0.107618280692336)
--(axis cs:65536,0.107204045585745)
--(axis cs:65536,0.107618280692336)
--(axis cs:65536,0.107618280692336)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:66561,0.108860986012109)
--(axis cs:66561,0.1083639038842)
--(axis cs:66561,0.108860986012109)
--(axis cs:66561,0.108860986012109)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:69632,0.111346396651655)
--(axis cs:69632,0.1110978555877)
--(axis cs:69632,0.111346396651655)
--(axis cs:69632,0.111346396651655)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:70656,0.112092019843519)
--(axis cs:70656,0.111843478779564)
--(axis cs:71168,0.11246483143945)
--(axis cs:71680,0.113334725163291)
--(axis cs:71680,0.113831807291201)
--(axis cs:71680,0.113831807291201)
--(axis cs:71168,0.11296191356736)
--(axis cs:70656,0.112092019843519)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:73728,0.115323053674928)
--(axis cs:73728,0.115074512610974)
--(axis cs:73728,0.115323053674928)
--(axis cs:73728,0.115323053674928)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:75264,0.11706284112261)
--(axis cs:75264,0.116565758994701)
--(axis cs:75264,0.11706284112261)
--(axis cs:75264,0.11706284112261)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:77824,0.118554087506338)
--(axis cs:77824,0.118305546442383)
--(axis cs:77824,0.118554087506338)
--(axis cs:77824,0.118554087506338)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:80384,0.121039498145884)
--(axis cs:80384,0.120542416017974)
--(axis cs:80384,0.121039498145884)
--(axis cs:80384,0.121039498145884)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:81920,0.122282203465657)
--(axis cs:81920,0.122033662401702)
--(axis cs:81920,0.122282203465657)
--(axis cs:81920,0.122282203465657)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:86016,0.125140425701134)
--(axis cs:86016,0.124643343573225)
--(axis cs:86016,0.125140425701134)
--(axis cs:86016,0.125140425701134)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:88576,0.129075659213749)
--(axis cs:88576,0.127932370319558)
--(axis cs:88576,0.129075659213749)
--(axis cs:88576,0.129075659213749)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:90112,0.132323262449422)
--(axis cs:90112,0.13167705568314)
--(axis cs:90112,0.132323262449422)
--(axis cs:90112,0.132323262449422)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:94208,0.135703420919204)
--(axis cs:94208,0.135206338791295)
--(axis cs:94208,0.135703420919204)
--(axis cs:94208,0.135703420919204)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:98304,0.138644490176)
--(axis cs:98304,0.137981714005455)
--(axis cs:98304,0.138644490176)
--(axis cs:98304,0.138644490176)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:99328,0.141718114666905)
--(axis cs:99328,0.140624533985505)
--(axis cs:99328,0.141718114666905)
--(axis cs:99328,0.141718114666905)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:101300,0.145645063477388)
--(axis cs:101300,0.145147981349479)
--(axis cs:101300,0.145645063477388)
--(axis cs:101300,0.145645063477388)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:102400,0.14738485092507)
--(axis cs:102400,0.146887768797161)
--(axis cs:102400,0.14738485092507)
--(axis cs:102400,0.14738485092507)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:103140,0.149480584682201)
--(axis cs:103140,0.14876957970996)
--(axis cs:103140,0.149480584682201)
--(axis cs:103140,0.149480584682201)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:106496,0.152977024864048)
--(axis cs:106496,0.152478389354489)
--(axis cs:107008,0.15334983645998)
--(axis cs:107008,0.153598377523935)
--(axis cs:107008,0.153598377523935)
--(axis cs:106496,0.152977024864048)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:109786,0.157326493483253)
--(axis cs:109786,0.157077952419299)
--(axis cs:109786,0.157326493483253)
--(axis cs:109786,0.157326493483253)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:110592,0.159273398484231)
--(axis cs:110592,0.158610622313685)
--(axis cs:110592,0.159273398484231)
--(axis cs:110592,0.159273398484231)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:114688,0.162297314762345)
--(axis cs:114688,0.161800232634436)
--(axis cs:114688,0.162297314762345)
--(axis cs:114688,0.162297314762345)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:115712,0.163291479018163)
--(axis cs:115712,0.163042937954209)
--(axis cs:115712,0.163291479018163)
--(axis cs:115712,0.163291479018163)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:118784,0.1652798075298)
--(axis cs:118784,0.164782725401891)
--(axis cs:118784,0.1652798075298)
--(axis cs:118784,0.1652798075298)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:122880,0.169505005617028)
--(axis cs:122880,0.168556030645565)
--(axis cs:122880,0.169505005617028)
--(axis cs:122880,0.169505005617028)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:123392,0.172913568779834)
--(axis cs:123392,0.171883454834408)
--(axis cs:123392,0.172913568779834)
--(axis cs:123392,0.172913568779834)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:126976,0.179553165774049)
--(axis cs:126976,0.178807542582185)
--(axis cs:126976,0.179553165774049)
--(axis cs:126976,0.179553165774049)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:131072,0.183224472347321)
--(axis cs:131072,0.18262797379383)
--(axis cs:131200,0.184864429134315)
--(axis cs:131200,0.185958424050822)
--(axis cs:131200,0.185958424050822)
--(axis cs:131072,0.183224472347321)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:135168,0.191270101646194)
--(axis cs:135168,0.190488972588051)
--(axis cs:135168,0.191270101646194)
--(axis cs:135168,0.191270101646194)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:137678,0.194856194140396)
--(axis cs:137678,0.194607653076441)
--(axis cs:137678,0.194856194140396)
--(axis cs:137678,0.194856194140396)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:138240,0.195850358396214)
--(axis cs:138240,0.19560181733226)
--(axis cs:138240,0.195850358396214)
--(axis cs:138240,0.195850358396214)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:139264,0.20436424551519)
--(axis cs:139264,0.202293898452448)
--(axis cs:139264,0.20436424551519)
--(axis cs:139264,0.20436424551519)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:142336,0.212254068617217)
--(axis cs:142336,0.212005527553262)
--(axis cs:142336,0.212254068617217)
--(axis cs:142336,0.212254068617217)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:143360,0.213795023213735)
--(axis cs:143360,0.213198524660244)
--(axis cs:143360,0.213795023213735)
--(axis cs:143360,0.213795023213735)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:147456,0.217771680237009)
--(axis cs:147456,0.217175181683518)
--(axis cs:147456,0.217771680237009)
--(axis cs:147456,0.217771680237009)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:151552,0.221574358515514)
--(axis cs:151552,0.221077276387605)
--(axis cs:151552,0.221574358515514)
--(axis cs:151552,0.221574358515514)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:151818,0.22269279330331)
--(axis cs:151818,0.222444252239355)
--(axis cs:151818,0.22269279330331)
--(axis cs:151818,0.22269279330331)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:155648,0.23043227633104)
--(axis cs:155648,0.228940387168699)
--(axis cs:155648,0.23043227633104)
--(axis cs:155648,0.23043227633104)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:159744,0.23735671607663)
--(axis cs:159744,0.236859633948721)
--(axis cs:159744,0.23735671607663)
--(axis cs:159744,0.23735671607663)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:163840,0.240694267506878)
--(axis cs:163840,0.239983262534636)
--(axis cs:163840,0.240694267506878)
--(axis cs:163840,0.240694267506878)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:167936,0.243818783739449)
--(axis cs:167936,0.243570242675495)
--(axis cs:167936,0.243818783739449)
--(axis cs:167936,0.243818783739449)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:171520,0.24655273544295)
--(axis cs:171520,0.246055653315041)
--(axis cs:172032,0.246801276506904)
--(axis cs:172032,0.247298358634814)
--(axis cs:172032,0.247298358634814)
--(axis cs:171520,0.24655273544295)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:175104,0.249783769274359)
--(axis cs:175104,0.249535228210405)
--(axis cs:175104,0.249783769274359)
--(axis cs:175104,0.249783769274359)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:176128,0.251026474594132)
--(axis cs:176128,0.250529392466223)
--(axis cs:176128,0.251026474594132)
--(axis cs:176128,0.251026474594132)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:179712,0.253014803105769)
--(axis cs:179712,0.252766262041815)
--(axis cs:179712,0.253014803105769)
--(axis cs:179712,0.253014803105769)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:180224,0.254648072954614)
--(axis cs:180224,0.25390244976275)
--(axis cs:180224,0.254648072954614)
--(axis cs:180224,0.254648072954614)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:182784,0.256991460129043)
--(axis cs:182784,0.256742919065088)
--(axis cs:182784,0.256991460129043)
--(axis cs:182784,0.256991460129043)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:184320,0.258359989362443)
--(axis cs:184320,0.257861353852884)
--(axis cs:184320,0.258359989362443)
--(axis cs:184320,0.258359989362443)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:188416,0.260719576088361)
--(axis cs:188416,0.260471035024407)
--(axis cs:188416,0.260719576088361)
--(axis cs:188416,0.260719576088361)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:192512,0.263453527791862)
--(axis cs:192512,0.262956445663953)
--(axis cs:192512,0.263453527791862)
--(axis cs:192512,0.263453527791862)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:193536,0.264199150983726)
--(axis cs:193536,0.263950609919771)
--(axis cs:193536,0.264199150983726)
--(axis cs:193536,0.264199150983726)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:196608,0.266684561623271)
--(axis cs:196608,0.266187479495362)
--(axis cs:196608,0.266684561623271)
--(axis cs:196608,0.266684561623271)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:197632,0.26767872587909)
--(axis cs:197632,0.267181643751181)
--(axis cs:197632,0.26767872587909)
--(axis cs:197632,0.26767872587909)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:200704,0.269915595454681)
--(axis cs:200704,0.269667054390726)
--(axis cs:200936,0.270164136518636)
--(axis cs:200936,0.27041267758259)
--(axis cs:200936,0.27041267758259)
--(axis cs:200704,0.269915595454681)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:202240,0.272152465030272)
--(axis cs:202240,0.271903923966318)
--(axis cs:202240,0.272152465030272)
--(axis cs:202240,0.272152465030272)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:204800,0.274389334605864)
--(axis cs:204800,0.274140793541909)
--(axis cs:204800,0.274389334605864)
--(axis cs:204800,0.274389334605864)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:205824,0.275383498861682)
--(axis cs:205824,0.275134957797727)
--(axis cs:205824,0.275383498861682)
--(axis cs:205824,0.275383498861682)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:207360,0.277247556841341)
--(axis cs:207360,0.276750474713432)
--(axis cs:207360,0.277247556841341)
--(axis cs:207360,0.277247556841341)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:207872,0.278490262161114)
--(axis cs:207872,0.277931044767216)
--(axis cs:208384,0.278863073757046)
--(axis cs:208896,0.279558988736119)
--(axis cs:208896,0.28015548728961)
--(axis cs:208896,0.28015548728961)
--(axis cs:208384,0.279111614821001)
--(axis cs:207872,0.278490262161114)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:212992,0.28420670663207)
--(axis cs:212992,0.283647489238172)
--(axis cs:212992,0.28420670663207)
--(axis cs:212992,0.28420670663207)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:214016,0.28602934110107)
--(axis cs:214016,0.285366564930525)
--(axis cs:214016,0.28602934110107)
--(axis cs:214016,0.28602934110107)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:217080,0.28880471631523)
--(axis cs:217080,0.28830763418732)
--(axis cs:217088,0.289053257379184)
--(axis cs:217088,0.289301798443139)
--(axis cs:217088,0.289301798443139)
--(axis cs:217080,0.28880471631523)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:220160,0.292284291210594)
--(axis cs:220160,0.291787209082685)
--(axis cs:220160,0.292284291210594)
--(axis cs:220160,0.292284291210594)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:221184,0.293029914402458)
--(axis cs:221184,0.292781373338503)
--(axis cs:221184,0.293029914402458)
--(axis cs:221184,0.293029914402458)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:225280,0.296012407169913)
--(axis cs:225280,0.295763866105958)
--(axis cs:225280,0.296012407169913)
--(axis cs:225280,0.296012407169913)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:228352,0.298249276745504)
--(axis cs:228352,0.298000735681549)
--(axis cs:228352,0.298249276745504)
--(axis cs:228352,0.298249276745504)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:229376,0.299243441001322)
--(axis cs:229376,0.298746358873413)
--(axis cs:229376,0.299243441001322)
--(axis cs:229376,0.299243441001322)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:233472,0.302225933768777)
--(axis cs:233472,0.301977392704823)
--(axis cs:233472,0.302225933768777)
--(axis cs:233472,0.302225933768777)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:237568,0.305705508664141)
--(axis cs:237568,0.305456967600187)
--(axis cs:237568,0.305705508664141)
--(axis cs:237568,0.305705508664141)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:241664,0.308688001431597)
--(axis cs:241664,0.308439460367642)
--(axis cs:241664,0.308688001431597)
--(axis cs:241664,0.308688001431597)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:244224,0.310676329943233)
--(axis cs:244224,0.310427788879279)
--(axis cs:244224,0.310676329943233)
--(axis cs:244224,0.310676329943233)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:245760,0.311919035263006)
--(axis cs:245760,0.311421953135097)
--(axis cs:245760,0.311919035263006)
--(axis cs:245760,0.311919035263006)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:249856,0.317635479733962)
--(axis cs:249856,0.317386938670007)
--(axis cs:249856,0.317635479733962)
--(axis cs:249856,0.317635479733962)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:253952,0.319872349309553)
--(axis cs:253952,0.319623808245598)
--(axis cs:253952,0.319872349309553)
--(axis cs:253952,0.319872349309553)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:258048,0.322357759949099)
--(axis cs:258048,0.322109218885144)
--(axis cs:258048,0.322357759949099)
--(axis cs:258048,0.322357759949099)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:262144,0.325547370269849)
--(axis cs:262144,0.324884594099304)
--(axis cs:262144,0.325547370269849)
--(axis cs:262144,0.325547370269849)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:265216,0.327577122292145)
--(axis cs:265216,0.327328581228191)
--(axis cs:265728,0.3278256633561)
--(axis cs:265728,0.328074204420054)
--(axis cs:265728,0.328074204420054)
--(axis cs:265216,0.327577122292145)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:274432,0.333045025699146)
--(axis cs:274432,0.332796484635191)
--(axis cs:274432,0.333045025699146)
--(axis cs:274432,0.333045025699146)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:275968,0.334784813146828)
--(axis cs:275968,0.334287731018919)
--(axis cs:275968,0.334784813146828)
--(axis cs:275968,0.334784813146828)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:276992,0.335903247934624)
--(axis cs:276992,0.335406165806715)
--(axis cs:276992,0.335903247934624)
--(axis cs:276992,0.335903247934624)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:278528,0.337643035382306)
--(axis cs:278528,0.337145953254397)
--(axis cs:278528,0.337643035382306)
--(axis cs:278528,0.337643035382306)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:282624,0.340004175489874)
--(axis cs:282624,0.33975563442592)
--(axis cs:282624,0.340004175489874)
--(axis cs:282624,0.340004175489874)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:286720,0.34248958612942)
--(axis cs:286720,0.341992504001511)
--(axis cs:286720,0.34248958612942)
--(axis cs:286720,0.34248958612942)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:290816,0.345472078896875)
--(axis cs:290816,0.345223537832921)
--(axis cs:290816,0.345472078896875)
--(axis cs:290816,0.345472078896875)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:294912,0.347708948472467)
--(axis cs:294912,0.347460407408512)
--(axis cs:294912,0.347708948472467)
--(axis cs:294912,0.347708948472467)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:303104,0.351934146559695)
--(axis cs:303104,0.35168560549574)
--(axis cs:303104,0.351934146559695)
--(axis cs:303104,0.351934146559695)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:307200,0.35441955719924)
--(axis cs:307200,0.354171016135286)
--(axis cs:307200,0.35441955719924)
--(axis cs:307200,0.35441955719924)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:311296,0.356904967838786)
--(axis cs:311296,0.356656426774832)
--(axis cs:311296,0.356904967838786)
--(axis cs:311296,0.356904967838786)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:318848,0.360633083798105)
--(axis cs:318848,0.360384542734151)
--(axis cs:319488,0.36088162486206)
--(axis cs:319488,0.361130165926014)
--(axis cs:319488,0.361130165926014)
--(axis cs:318848,0.360633083798105)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:323584,0.363118494437651)
--(axis cs:323584,0.362869953373696)
--(axis cs:323584,0.363118494437651)
--(axis cs:323584,0.363118494437651)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:327680,0.366349528269061)
--(axis cs:327680,0.365852446141151)
--(axis cs:327680,0.366349528269061)
--(axis cs:327680,0.366349528269061)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:331776,0.368586397844652)
--(axis cs:331776,0.368089315716743)
--(axis cs:331776,0.368586397844652)
--(axis cs:331776,0.368586397844652)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:335872,0.370326185292334)
--(axis cs:335872,0.370077644228379)
--(axis cs:335872,0.370326185292334)
--(axis cs:335872,0.370326185292334)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:375752,0.394186127431974)
--(axis cs:375752,0.39393758636802)
--(axis cs:375752,0.394186127431974)
--(axis cs:375752,0.394186127431974)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:393216,0.402885064670385)
--(axis cs:393216,0.40263652360643)
--(axis cs:393216,0.402885064670385)
--(axis cs:393216,0.402885064670385)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:405504,0.411584001908795)
--(axis cs:405504,0.411335460844841)
--(axis cs:405504,0.411584001908795)
--(axis cs:405504,0.411584001908795)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:409600,0.413075248292523)
--(axis cs:409600,0.412826707228568)
--(axis cs:409600,0.413075248292523)
--(axis cs:409600,0.413075248292523)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:435712,0.422519808722797)
--(axis cs:435712,0.422022726594888)
--(axis cs:435712,0.422519808722797)
--(axis cs:435712,0.422519808722797)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:479744,0.437432272560072)
--(axis cs:479744,0.437183731496118)
--(axis cs:479744,0.437432272560072)
--(axis cs:479744,0.437432272560072)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:500224,0.444441130563592)
--(axis cs:500224,0.443844632010101)
--(axis cs:500224,0.444441130563592)
--(axis cs:500224,0.444441130563592)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:503808,0.447457279933457)
--(axis cs:503808,0.446462597883756)
--(axis cs:503808,0.447457279933457)
--(axis cs:503808,0.447457279933457)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:507904,0.449859325757802)
--(axis cs:507904,0.449610784693847)
--(axis cs:507904,0.449859325757802)
--(axis cs:507904,0.449859325757802)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:512000,0.451350572141529)
--(axis cs:512000,0.451102031077575)
--(axis cs:512000,0.451350572141529)
--(axis cs:512000,0.451350572141529)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:524288,0.456072852356666)
--(axis cs:524288,0.455575770228757)
--(axis cs:524288,0.456072852356666)
--(axis cs:524288,0.456072852356666)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:528384,0.459552427252031)
--(axis cs:528384,0.459303886188076)
--(axis cs:528384,0.459552427252031)
--(axis cs:528384,0.459552427252031)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:536576,0.462286378955531)
--(axis cs:536576,0.462037837891576)
--(axis cs:536576,0.462286378955531)
--(axis cs:536576,0.462286378955531)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:559816,0.470985316193942)
--(axis cs:559816,0.470736775129987)
--(axis cs:559816,0.470985316193942)
--(axis cs:559816,0.470985316193942)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:559840,0.47197948044976)
--(axis cs:559840,0.471730939385805)
--(axis cs:559848,0.472228021513715)
--(axis cs:559848,0.472476562577669)
--(axis cs:559848,0.472476562577669)
--(axis cs:559840,0.47197948044976)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:622592,0.497330668973128)
--(axis cs:622592,0.497082127909173)
--(axis cs:622592,0.497330668973128)
--(axis cs:622592,0.497330668973128)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:630088,0.499816079612674)
--(axis cs:630088,0.499567538548719)
--(axis cs:630088,0.499816079612674)
--(axis cs:630088,0.499816079612674)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:638976,0.502550031316174)
--(axis cs:638976,0.502301490252219)
--(axis cs:638976,0.502550031316174)
--(axis cs:638976,0.502550031316174)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:643072,0.503792736635947)
--(axis cs:643072,0.503544195571992)
--(axis cs:643072,0.503792736635947)
--(axis cs:643072,0.503792736635947)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:663552,0.51100042749063)
--(axis cs:663552,0.510751886426675)
--(axis cs:663552,0.51100042749063)
--(axis cs:663552,0.51100042749063)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:675840,0.515474166641813)
--(axis cs:675840,0.515225625577858)
--(axis cs:675840,0.515474166641813)
--(axis cs:675840,0.515474166641813)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:708608,0.524421644944178)
--(axis cs:708608,0.523924562816269)
--(axis cs:708608,0.524421644944178)
--(axis cs:708608,0.524421644944178)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:714240,0.52616143239186)
--(axis cs:714240,0.525912891327905)
--(axis cs:714240,0.52616143239186)
--(axis cs:714240,0.52616143239186)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:715776,0.527155596647678)
--(axis cs:715776,0.526658514519769)
--(axis cs:715776,0.527155596647678)
--(axis cs:715776,0.527155596647678)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:736256,0.533120582182588)
--(axis cs:736256,0.532872041118634)
--(axis cs:736256,0.533120582182588)
--(axis cs:736256,0.533120582182588)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:746496,0.535854533886089)
--(axis cs:746496,0.535605992822134)
--(axis cs:746496,0.535854533886089)
--(axis cs:746496,0.535854533886089)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:782336,0.544553471124499)
--(axis cs:782336,0.544304930060545)
--(axis cs:782336,0.544553471124499)
--(axis cs:782336,0.544553471124499)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:787456,0.546417529104159)
--(axis cs:787456,0.545920446976249)
--(axis cs:787456,0.546417529104159)
--(axis cs:787456,0.546417529104159)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:879616,0.563442591985048)
--(axis cs:879616,0.563194050921093)
--(axis cs:880640,0.563691133049002)
--(axis cs:880640,0.563939674112957)
--(axis cs:880640,0.563939674112957)
--(axis cs:879616,0.563442591985048)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:887808,0.565679461560639)
--(axis cs:887808,0.565430920496684)
--(axis cs:887808,0.565679461560639)
--(axis cs:887808,0.565679461560639)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:888832,0.566425084752503)
--(axis cs:888832,0.566176543688548)
--(axis cs:888832,0.566425084752503)
--(axis cs:888832,0.566425084752503)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:891392,0.567667790072276)
--(axis cs:891392,0.567170707944367)
--(axis cs:891392,0.567667790072276)
--(axis cs:891392,0.567667790072276)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:896000,0.568910495392049)
--(axis cs:896000,0.568661954328094)
--(axis cs:896000,0.568910495392049)
--(axis cs:896000,0.568910495392049)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:959488,0.580094843270005)
--(axis cs:959488,0.579597761142096)
--(axis cs:959488,0.580094843270005)
--(axis cs:959488,0.580094843270005)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:965184,0.616630379671329)
--(axis cs:965184,0.616381838607375)
--(axis cs:965184,0.616630379671329)
--(axis cs:965184,0.616630379671329)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:966144,0.636513664787696)
--(axis cs:966144,0.636265123723742)
--(axis cs:966144,0.636513664787696)
--(axis cs:966144,0.636513664787696)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:976896,0.671060872677384)
--(axis cs:976896,0.670563790549475)
--(axis cs:976896,0.671060872677384)
--(axis cs:976896,0.671060872677384)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:983040,0.67304920118902)
--(axis cs:983040,0.672800660125066)
--(axis cs:983040,0.67304920118902)
--(axis cs:983040,0.67304920118902)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1087488,0.698897471840297)
--(axis cs:1087488,0.698648930776343)
--(axis cs:1087488,0.698897471840297)
--(axis cs:1087488,0.698897471840297)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1105920,0.703454058012798)
--(axis cs:1105920,0.702501317267639)
--(axis cs:1105920,0.703454058012798)
--(axis cs:1105920,0.703454058012798)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1117184,0.708721711448534)
--(axis cs:1117184,0.707491760209674)
--(axis cs:1117184,0.708721711448534)
--(axis cs:1117184,0.708721711448534)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1130288,0.714307017805482)
--(axis cs:1130288,0.714058476741527)
--(axis cs:1130288,0.714307017805482)
--(axis cs:1130288,0.714307017805482)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1130304,0.715052640997346)
--(axis cs:1130304,0.714804099933391)
--(axis cs:1130312,0.7153011820613)
--(axis cs:1130320,0.715997097040373)
--(axis cs:1130328,0.71732989849583)
--(axis cs:1130336,0.718822180467323)
--(axis cs:1130344,0.721017626532256)
--(axis cs:1130352,0.723452086253691)
--(axis cs:1130360,0.724696034278783)
--(axis cs:1130368,0.72586417727937)
--(axis cs:1130376,0.726858341535188)
--(axis cs:1130384,0.72772823525903)
--(axis cs:1130392,0.728225317386939)
--(axis cs:1130392,0.728722399514848)
--(axis cs:1130392,0.728722399514848)
--(axis cs:1130384,0.727976776322984)
--(axis cs:1130376,0.727355423663098)
--(axis cs:1130368,0.726361259407279)
--(axis cs:1130360,0.725292532832275)
--(axis cs:1130352,0.724049827512502)
--(axis cs:1130344,0.722030909331455)
--(axis cs:1130336,0.719526380148528)
--(axis cs:1130328,0.717993710254141)
--(axis cs:1130320,0.716593595593864)
--(axis cs:1130312,0.715549723125255)
--(axis cs:1130304,0.715052640997346)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1130472,0.730710728026485)
--(axis cs:1130472,0.73046218696253)
--(axis cs:1130472,0.730710728026485)
--(axis cs:1130472,0.730710728026485)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1130496,0.731704892282303)
--(axis cs:1130496,0.731207810154394)
--(axis cs:1130496,0.731704892282303)
--(axis cs:1130496,0.731704892282303)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1130528,0.732699056538121)
--(axis cs:1130528,0.732450515474167)
--(axis cs:1130528,0.732699056538121)
--(axis cs:1130528,0.732699056538121)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1130544,0.733817491325917)
--(axis cs:1130544,0.733320409198008)
--(axis cs:1130552,0.734190302921849)
--(axis cs:1130560,0.734935926113713)
--(axis cs:1130560,0.735184467177667)
--(axis cs:1130560,0.735184467177667)
--(axis cs:1130552,0.734687385049758)
--(axis cs:1130544,0.733817491325917)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1130576,0.735930090369531)
--(axis cs:1130576,0.735681549305576)
--(axis cs:1130584,0.736178631433485)
--(axis cs:1130584,0.73642717249744)
--(axis cs:1130584,0.73642717249744)
--(axis cs:1130576,0.735930090369531)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1160704,0.743096357713555)
--(axis cs:1160704,0.742475005053668)
--(axis cs:1160704,0.743096357713555)
--(axis cs:1160704,0.743096357713555)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1216512,0.750345472078897)
--(axis cs:1216512,0.750096931014942)
--(axis cs:1216512,0.750345472078897)
--(axis cs:1216512,0.750345472078897)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1250816,0.75739618963003)
--(axis cs:1250816,0.756205481717058)
--(axis cs:1250816,0.75739618963003)
--(axis cs:1250816,0.75739618963003)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1267712,0.761778361020808)
--(axis cs:1267712,0.761529819956853)
--(axis cs:1267712,0.761778361020808)
--(axis cs:1267712,0.761778361020808)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1314816,0.768240428683627)
--(axis cs:1314816,0.767991887619673)
--(axis cs:1314816,0.768240428683627)
--(axis cs:1314816,0.768240428683627)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1321472,0.7694831340034)
--(axis cs:1321472,0.769234592939445)
--(axis cs:1321472,0.7694831340034)
--(axis cs:1321472,0.7694831340034)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1333432,0.77271416783481)
--(axis cs:1333432,0.772465626770855)
--(axis cs:1333432,0.77271416783481)
--(axis cs:1333432,0.77271416783481)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1333464,0.773708332090628)
--(axis cs:1333464,0.773459791026673)
--(axis cs:1333464,0.773708332090628)
--(axis cs:1333464,0.773708332090628)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1339392,0.778140647731151)
--(axis cs:1339392,0.777477871560606)
--(axis cs:1339392,0.778140647731151)
--(axis cs:1339392,0.778140647731151)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1351680,0.780170399753447)
--(axis cs:1351680,0.779921858689493)
--(axis cs:1351680,0.780170399753447)
--(axis cs:1351680,0.780170399753447)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1457152,0.796325568910495)
--(axis cs:1457152,0.795828486782586)
--(axis cs:1457152,0.796325568910495)
--(axis cs:1457152,0.796325568910495)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1569280,0.808255539980316)
--(axis cs:1569280,0.807758457852406)
--(axis cs:1569280,0.808255539980316)
--(axis cs:1569280,0.808255539980316)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1572864,0.809001163172179)
--(axis cs:1572864,0.808752622108225)
--(axis cs:1572864,0.809001163172179)
--(axis cs:1572864,0.809001163172179)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1679360,0.819688428922226)
--(axis cs:1679360,0.819191346794317)
--(axis cs:1679360,0.819688428922226)
--(axis cs:1679360,0.819688428922226)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1790976,0.836378337944147)
--(axis cs:1790976,0.834728929065175)
--(axis cs:1790976,0.836378337944147)
--(axis cs:1790976,0.836378337944147)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1961984,0.854484177875869)
--(axis cs:1961984,0.854235636811914)
--(axis cs:1961984,0.854484177875869)
--(axis cs:1961984,0.854484177875869)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:2061938,0.863409061536056)
--(axis cs:2061938,0.862460086564593)
--(axis cs:2061938,0.863409061536056)
--(axis cs:2061938,0.863409061536056)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:2129920,0.869396641713144)
--(axis cs:2129920,0.869148100649189)
--(axis cs:2129920,0.869396641713144)
--(axis cs:2129920,0.869396641713144)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:2281472,0.895493453428375)
--(axis cs:2281472,0.895244912364421)
--(axis cs:2281472,0.895493453428375)
--(axis cs:2281472,0.895493453428375)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:2723584,0.913388410033106)
--(axis cs:2723584,0.913139868969151)
--(axis cs:2723584,0.913388410033106)
--(axis cs:2723584,0.913388410033106)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:2857984,0.918856313440107)
--(axis cs:2857984,0.918607772376152)
--(axis cs:2857984,0.918856313440107)
--(axis cs:2857984,0.918856313440107)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:3049088,0.923330052591289)
--(axis cs:3049088,0.923081511527335)
--(axis cs:3049088,0.923330052591289)
--(axis cs:3049088,0.923330052591289)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:3083392,0.924324216847108)
--(axis cs:3083392,0.924075675783153)
--(axis cs:3083392,0.924324216847108)
--(axis cs:3083392,0.924324216847108)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:3335680,0.928549414934335)
--(axis cs:3335680,0.928300873870381)
--(axis cs:3335680,0.928549414934335)
--(axis cs:3335680,0.928549414934335)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:3474432,0.931739025255086)
--(axis cs:3474432,0.93107624908454)
--(axis cs:3474432,0.931739025255086)
--(axis cs:3474432,0.931739025255086)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:3514368,0.933975894830677)
--(axis cs:3514368,0.933313118660132)
--(axis cs:3514368,0.933975894830677)
--(axis cs:3514368,0.933975894830677)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:3585536,0.935508564725064)
--(axis cs:3585536,0.935260023661109)
--(axis cs:3585536,0.935508564725064)
--(axis cs:3585536,0.935508564725064)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:3681792,0.937248352172746)
--(axis cs:3681792,0.936999811108791)
--(axis cs:3681792,0.937248352172746)
--(axis cs:3681792,0.937248352172746)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:3723264,0.938366786960542)
--(axis cs:3723264,0.937869704832632)
--(axis cs:3723264,0.938366786960542)
--(axis cs:3723264,0.938366786960542)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:3837952,0.940479386004156)
--(axis cs:3837952,0.940230844940201)
--(axis cs:3837952,0.940479386004156)
--(axis cs:3837952,0.940479386004156)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:3897856,0.941970632387883)
--(axis cs:3897856,0.941722091323929)
--(axis cs:3897856,0.941970632387883)
--(axis cs:3897856,0.941970632387883)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:3933184,0.943213337707656)
--(axis cs:3933184,0.942964796643701)
--(axis cs:3933184,0.943213337707656)
--(axis cs:3933184,0.943213337707656)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:3998208,0.944456043027429)
--(axis cs:3998208,0.944207501963474)
--(axis cs:3998208,0.944456043027429)
--(axis cs:3998208,0.944456043027429)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:4122624,0.94669291260302)
--(axis cs:4122624,0.946444371539066)
--(axis cs:4122624,0.94669291260302)
--(axis cs:4122624,0.94669291260302)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:4149248,0.947687076858839)
--(axis cs:4149248,0.947189994730929)
--(axis cs:4149248,0.947687076858839)
--(axis cs:4149248,0.947687076858839)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:4379648,0.951166651754203)
--(axis cs:4379648,0.950918110690248)
--(axis cs:4379648,0.951166651754203)
--(axis cs:4379648,0.951166651754203)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:4418432,0.952533627605953)
--(axis cs:4418432,0.952036545478044)
--(axis cs:4418432,0.952533627605953)
--(axis cs:4418432,0.952533627605953)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:4876288,0.956386014097249)
--(axis cs:4876288,0.956137473033295)
--(axis cs:4876288,0.956386014097249)
--(axis cs:4876288,0.956386014097249)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:4927488,0.957628719417022)
--(axis cs:4927488,0.957131637289113)
--(axis cs:4929536,0.957877260480977)
--(axis cs:4946432,0.958374342608886)
--(axis cs:4946432,0.95862288367284)
--(axis cs:4946432,0.95862288367284)
--(axis cs:4929536,0.958125801544931)
--(axis cs:4927488,0.957628719417022)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5267459,0.966025355078731)
--(axis cs:5267459,0.964663241986928)
--(axis cs:5267459,0.966025355078731)
--(axis cs:5267459,0.966025355078731)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5289472,0.968813067294979)
--(axis cs:5289472,0.968564526231024)
--(axis cs:5289472,0.968813067294979)
--(axis cs:5289472,0.968813067294979)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5352448,0.970055772614752)
--(axis cs:5352448,0.969558690486842)
--(axis cs:5352448,0.970055772614752)
--(axis cs:5352448,0.970055772614752)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5677568,0.971795560062434)
--(axis cs:5677568,0.971547018998479)
--(axis cs:5715456,0.972044101126388)
--(axis cs:5715456,0.972292642190343)
--(axis cs:5715456,0.972292642190343)
--(axis cs:5677568,0.971795560062434)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:5768192,0.974083380556135)
--(axis cs:5768192,0.973485639297325)
--(axis cs:5768192,0.974083380556135)
--(axis cs:5768192,0.974083380556135)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:6152704,0.97701492240548)
--(axis cs:6152704,0.976517840277571)
--(axis cs:6152704,0.97701492240548)
--(axis cs:6152704,0.97701492240548)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:6223360,0.977760545597344)
--(axis cs:6223360,0.977512004533389)
--(axis cs:6223360,0.977760545597344)
--(axis cs:6223360,0.977760545597344)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:6306816,0.978754709853162)
--(axis cs:6306816,0.978257627725253)
--(axis cs:6306816,0.978754709853162)
--(axis cs:6306816,0.978754709853162)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:6744064,0.981538369769453)
--(axis cs:6744064,0.980941871215962)
--(axis cs:6744064,0.981538369769453)
--(axis cs:6744064,0.981538369769453)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:7162368,0.984471154324117)
--(axis cs:7162368,0.984222613260163)
--(axis cs:7165440,0.984719695388072)
--(axis cs:7165440,0.984968236452027)
--(axis cs:7165440,0.984968236452027)
--(axis cs:7162368,0.984471154324117)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:7250944,0.9862109417718)
--(axis cs:7250944,0.985962400707845)
--(axis cs:7250944,0.9862109417718)
--(axis cs:7250944,0.9862109417718)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:7288832,0.986956564963663)
--(axis cs:7288832,0.986708023899709)
--(axis cs:7290880,0.987205106027618)
--(axis cs:7290880,0.987453647091572)
--(axis cs:7290880,0.987453647091572)
--(axis cs:7288832,0.986956564963663)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:7434752,0.9889448934753)
--(axis cs:7434752,0.988696352411345)
--(axis cs:7434752,0.9889448934753)
--(axis cs:7434752,0.9889448934753)
--cycle;
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:7496192,0.989690516667164)
--(axis cs:7496192,0.989441975603209)
--(axis cs:7496192,0.989690516667164)
--(axis cs:7496192,0.989690516667164)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1024,0.00125738082544536)
--(axis cs:1024,0.00100590466035629)
--(axis cs:1024,0.00125738082544536)
--(axis cs:1024,0.00125738082544536)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:2048,0.00398170594724365)
--(axis cs:2048,0.00331110284033946)
--(axis cs:2048,0.00398170594724365)
--(axis cs:2048,0.00398170594724365)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:2560,0.00676699498785141)
--(axis cs:2560,0.00582967473615578)
--(axis cs:2560,0.00676699498785141)
--(axis cs:2560,0.00676699498785141)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:3072,0.0104721860176378)
--(axis cs:3072,0.00943035619084023)
--(axis cs:3072,0.0104721860176378)
--(axis cs:3072,0.0104721860176378)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:3584,0.014774224698983)
--(axis cs:3584,0.0136111474354461)
--(axis cs:3584,0.014774224698983)
--(axis cs:3584,0.014774224698983)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:4096,0.0198414694255278)
--(axis cs:4096,0.0186343838331003)
--(axis cs:4096,0.0198414694255278)
--(axis cs:4096,0.0198414694255278)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:4608,0.0240959889094439)
--(axis cs:4608,0.0231580971210094)
--(axis cs:4608,0.0240959889094439)
--(axis cs:4608,0.0240959889094439)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:5120,0.0273880405251554)
--(axis cs:5120,0.0264278588039062)
--(axis cs:5120,0.0273880405251554)
--(axis cs:5120,0.0273880405251554)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:5632,0.031638845020269)
--(axis cs:5632,0.0304914850170501)
--(axis cs:5632,0.031638845020269)
--(axis cs:5632,0.031638845020269)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:6144,0.0364361021417946)
--(axis cs:6144,0.0352206340105307)
--(axis cs:6144,0.0364361021417946)
--(axis cs:6144,0.0364361021417946)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:6656,0.0427511809134434)
--(axis cs:6656,0.0412514050066483)
--(axis cs:6656,0.0427511809134434)
--(axis cs:6656,0.0427511809134434)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:7168,0.0478642967552869)
--(axis cs:7168,0.0469416935746163)
--(axis cs:7168,0.0478642967552869)
--(axis cs:7168,0.0478642967552869)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:7680,0.0511544432485356)
--(axis cs:7680,0.0501899273736835)
--(axis cs:7680,0.0511544432485356)
--(axis cs:7680,0.0511544432485356)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:8192,0.0545474663547753)
--(axis cs:8192,0.0535872846335261)
--(axis cs:8192,0.0545474663547753)
--(axis cs:8192,0.0545474663547753)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:8704,0.0578166565009332)
--(axis cs:8704,0.0568793362492376)
--(axis cs:8704,0.0578166565009332)
--(axis cs:8704,0.0578166565009332)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:9216,0.0610629851775376)
--(axis cs:9216,0.0601485263953955)
--(axis cs:9216,0.0610629851775376)
--(axis cs:9216,0.0610629851775376)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:9728,0.0642661310783186)
--(axis cs:9728,0.0634830622420274)
--(axis cs:9728,0.0642661310783186)
--(axis cs:9728,0.0642661310783186)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:10176,0.0658867552533371)
--(axis cs:10176,0.065635279088248)
--(axis cs:10240,0.0668172170641667)
--(axis cs:10240,0.0677225312584873)
--(axis cs:10240,0.0677225312584873)
--(axis cs:10176,0.0658867552533371)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:10752,0.0710559875357236)
--(axis cs:10752,0.0702456754482143)
--(axis cs:10752,0.0710559875357236)
--(axis cs:10752,0.0710559875357236)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:11264,0.0745766538469706)
--(axis cs:11264,0.0737942835555824)
--(axis cs:11264,0.0745766538469706)
--(axis cs:11264,0.0745766538469706)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:11776,0.0783767381194277)
--(axis cs:11776,0.0775664260319185)
--(axis cs:11776,0.0783767381194277)
--(axis cs:11776,0.0783767381194277)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:12288,0.0818974044306747)
--(axis cs:12288,0.0810591505470445)
--(axis cs:12288,0.0818974044306747)
--(axis cs:12288,0.0818974044306747)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:12800,0.0847055549408361)
--(axis cs:12800,0.0840339040165773)
--(axis cs:12800,0.0847055549408361)
--(axis cs:12800,0.0847055549408361)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:13312,0.0874059299516735)
--(axis cs:13312,0.0866515014564062)
--(axis cs:13312,0.0874059299516735)
--(axis cs:13312,0.0874059299516735)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:13824,0.0899456895308796)
--(axis cs:13824,0.0893149034834478)
--(axis cs:13824,0.0899456895308796)
--(axis cs:13824,0.0899456895308796)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:14336,0.0927527922236864)
--(axis cs:14336,0.0920402764226007)
--(axis cs:14336,0.0927527922236864)
--(axis cs:14336,0.0927527922236864)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:14848,0.0954172420680825)
--(axis cs:14848,0.0946628135728153)
--(axis cs:14848,0.0954172420680825)
--(axis cs:14848,0.0954172420680825)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:15360,0.0984948313265535)
--(axis cs:15360,0.0976286356468023)
--(axis cs:15360,0.0984948313265535)
--(axis cs:15360,0.0984948313265535)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:15872,0.101051505671626)
--(axis cs:15872,0.10033898987054)
--(axis cs:15872,0.101051505671626)
--(axis cs:15872,0.101051505671626)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:16384,0.104438051361492)
--(axis cs:16384,0.103532737167171)
--(axis cs:16384,0.104438051361492)
--(axis cs:16384,0.104438051361492)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:16896,0.107589885963942)
--(axis cs:16896,0.106919282857037)
--(axis cs:16896,0.107589885963942)
--(axis cs:16896,0.107589885963942)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:17408,0.110900988804281)
--(axis cs:17408,0.109963097015847)
--(axis cs:17408,0.110900988804281)
--(axis cs:17408,0.110900988804281)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:17920,0.11391870278535)
--(axis cs:17920,0.113164274290083)
--(axis cs:17920,0.11391870278535)
--(axis cs:17920,0.11391870278535)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:18432,0.116056250188607)
--(axis cs:18432,0.115553297858429)
--(axis cs:18432,0.116056250188607)
--(axis cs:18432,0.116056250188607)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:18944,0.118319535674409)
--(axis cs:18944,0.117816583344231)
--(axis cs:18944,0.118319535674409)
--(axis cs:18944,0.118319535674409)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:19456,0.120666646548573)
--(axis cs:19456,0.119996043441669)
--(axis cs:19456,0.120666646548573)
--(axis cs:19456,0.120666646548573)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:19968,0.122846106646012)
--(axis cs:19968,0.122280285274562)
--(axis cs:19968,0.122846106646012)
--(axis cs:19968,0.122846106646012)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:20480,0.127014807690373)
--(axis cs:20480,0.125989558709626)
--(axis cs:20480,0.127014807690373)
--(axis cs:20480,0.127014807690373)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:20992,0.130390391598684)
--(axis cs:20992,0.129887439268506)
--(axis cs:21004,0.130893343928862)
--(axis cs:21004,0.131396296259041)
--(axis cs:21004,0.131396296259041)
--(axis cs:20992,0.130390391598684)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:21504,0.13416253407502)
--(axis cs:21504,0.133659581744842)
--(axis cs:21504,0.13416253407502)
--(axis cs:21504,0.13416253407502)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:22016,0.136677295725911)
--(axis cs:22016,0.136174343395733)
--(axis cs:22016,0.136677295725911)
--(axis cs:22016,0.136677295725911)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:22528,0.139003450252985)
--(axis cs:22528,0.138437628881535)
--(axis cs:22528,0.139003450252985)
--(axis cs:22528,0.139003450252985)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:23040,0.140952390532425)
--(axis cs:23040,0.140449438202247)
--(axis cs:23040,0.140952390532425)
--(axis cs:23040,0.140952390532425)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:23552,0.142838461770593)
--(axis cs:23552,0.142335509440415)
--(axis cs:23552,0.142838461770593)
--(axis cs:23552,0.142838461770593)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:24064,0.144598794926217)
--(axis cs:24064,0.144095842596039)
--(axis cs:24064,0.144598794926217)
--(axis cs:24064,0.144598794926217)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:24576,0.147701382113003)
--(axis cs:24576,0.146736342329474)
--(axis cs:24576,0.147701382113003)
--(axis cs:24576,0.147701382113003)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:25088,0.15050848480581)
--(axis cs:25088,0.150005532475632)
--(axis cs:25088,0.15050848480581)
--(axis cs:25088,0.15050848480581)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:25600,0.152268817961434)
--(axis cs:25600,0.151765865631255)
--(axis cs:25600,0.152268817961434)
--(axis cs:25600,0.152268817961434)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:26112,0.154030722843089)
--(axis cs:26112,0.153526198786879)
--(axis cs:26112,0.154030722843089)
--(axis cs:26112,0.154030722843089)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:26624,0.155663746190136)
--(axis cs:26624,0.155160793859958)
--(axis cs:26624,0.155663746190136)
--(axis cs:26624,0.155663746190136)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:27136,0.15742407934576)
--(axis cs:27136,0.156921127015581)
--(axis cs:27136,0.15742407934576)
--(axis cs:27136,0.15742407934576)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:27648,0.159184412501383)
--(axis cs:27648,0.158681460171205)
--(axis cs:27648,0.159184412501383)
--(axis cs:27648,0.159184412501383)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:28160,0.160693269491918)
--(axis cs:28160,0.160190317161739)
--(axis cs:28160,0.160693269491918)
--(axis cs:28160,0.160693269491918)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:28672,0.163585245390442)
--(axis cs:28672,0.162579340730086)
--(axis cs:28672,0.163585245390442)
--(axis cs:28672,0.163585245390442)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:29184,0.166225745123877)
--(axis cs:29184,0.165722792793699)
--(axis cs:29184,0.166225745123877)
--(axis cs:29184,0.166225745123877)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:29696,0.168111816362045)
--(axis cs:29696,0.167608864031867)
--(axis cs:29696,0.168111816362045)
--(axis cs:29696,0.168111816362045)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:30208,0.169997887600213)
--(axis cs:30208,0.169494935270035)
--(axis cs:30208,0.169997887600213)
--(axis cs:30208,0.169997887600213)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:30720,0.171632482673292)
--(axis cs:30720,0.171066661301842)
--(axis cs:30720,0.171632482673292)
--(axis cs:30720,0.171632482673292)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:31232,0.173141339663827)
--(axis cs:31232,0.172638387333649)
--(axis cs:31232,0.173141339663827)
--(axis cs:31232,0.173141339663827)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:31744,0.174524458571817)
--(axis cs:31744,0.174272982406727)
--(axis cs:31744,0.174524458571817)
--(axis cs:31744,0.174524458571817)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:32256,0.177561516873277)
--(axis cs:32256,0.176574472925302)
--(axis cs:32256,0.177561516873277)
--(axis cs:32256,0.177561516873277)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:32768,0.181422539593126)
--(axis cs:32768,0.180398223284969)
--(axis cs:32768,0.181422539593126)
--(axis cs:32768,0.181422539593126)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:33280,0.184080552845201)
--(axis cs:33280,0.183577600515023)
--(axis cs:33280,0.184080552845201)
--(axis cs:33280,0.184080552845201)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:33792,0.185589409835736)
--(axis cs:33792,0.185086457505558)
--(axis cs:33792,0.185589409835736)
--(axis cs:33792,0.185589409835736)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:34304,0.186846790661181)
--(axis cs:34304,0.186595314496092)
--(axis cs:34304,0.186846790661181)
--(axis cs:34304,0.186846790661181)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:34816,0.188104171486627)
--(axis cs:34816,0.187852695321537)
--(axis cs:34816,0.188104171486627)
--(axis cs:34816,0.188104171486627)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:35328,0.189613028477161)
--(axis cs:35328,0.189110076146983)
--(axis cs:35328,0.189613028477161)
--(axis cs:35328,0.189613028477161)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:35840,0.190870409302606)
--(axis cs:35840,0.190367456972428)
--(axis cs:35840,0.190870409302606)
--(axis cs:35840,0.190870409302606)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:36352,0.192379266293141)
--(axis cs:36352,0.191876313962963)
--(axis cs:36352,0.192379266293141)
--(axis cs:36352,0.192379266293141)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:36864,0.194743142244978)
--(axis cs:36864,0.193837828050657)
--(axis cs:36864,0.194743142244978)
--(axis cs:36864,0.194743142244978)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:37376,0.196654361099655)
--(axis cs:37376,0.196151408769477)
--(axis cs:37376,0.196654361099655)
--(axis cs:37376,0.196654361099655)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:37888,0.198163218090189)
--(axis cs:37888,0.197660265760011)
--(axis cs:37888,0.198163218090189)
--(axis cs:37888,0.198163218090189)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:38400,0.199420598915635)
--(axis cs:38400,0.198917646585457)
--(axis cs:38400,0.199420598915635)
--(axis cs:38400,0.199420598915635)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:38912,0.20067797974108)
--(axis cs:38912,0.200426503575991)
--(axis cs:38912,0.20067797974108)
--(axis cs:38912,0.20067797974108)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:39424,0.201935360566526)
--(axis cs:39424,0.201683884401436)
--(axis cs:39424,0.201935360566526)
--(axis cs:39424,0.201935360566526)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:39936,0.203192741391971)
--(axis cs:39936,0.202941265226882)
--(axis cs:39936,0.203192741391971)
--(axis cs:39936,0.203192741391971)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:40448,0.204450122217416)
--(axis cs:40448,0.204198646052327)
--(axis cs:40448,0.204450122217416)
--(axis cs:40448,0.204450122217416)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:40960,0.207193498563842)
--(axis cs:40960,0.206255606775408)
--(axis cs:40960,0.207193498563842)
--(axis cs:40960,0.207193498563842)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:41472,0.209228169354109)
--(axis cs:41472,0.20872521702393)
--(axis cs:41472,0.209228169354109)
--(axis cs:41472,0.209228169354109)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:41984,0.210485550179554)
--(axis cs:41984,0.209982597849376)
--(axis cs:41984,0.210485550179554)
--(axis cs:41984,0.210485550179554)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:42496,0.211742931004999)
--(axis cs:42496,0.211239978674821)
--(axis cs:42496,0.211742931004999)
--(axis cs:42496,0.211742931004999)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:43008,0.213251787995534)
--(axis cs:43008,0.212748835665356)
--(axis cs:43008,0.213251787995534)
--(axis cs:43008,0.213251787995534)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:43520,0.214509168820979)
--(axis cs:43520,0.214006216490801)
--(axis cs:43520,0.214509168820979)
--(axis cs:43520,0.214509168820979)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:44032,0.215766549646424)
--(axis cs:44032,0.215263597316246)
--(axis cs:44032,0.215766549646424)
--(axis cs:44032,0.215766549646424)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:44544,0.216772454306781)
--(axis cs:44544,0.216520978141692)
--(axis cs:44544,0.216772454306781)
--(axis cs:44544,0.216772454306781)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:45056,0.219111182642109)
--(axis cs:45056,0.218231016064297)
--(axis cs:45056,0.219111182642109)
--(axis cs:45056,0.219111182642109)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:45568,0.220796072948206)
--(axis cs:45568,0.220544596783117)
--(axis cs:45568,0.220796072948206)
--(axis cs:45568,0.220796072948206)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:46080,0.222053453773651)
--(axis cs:46080,0.221550501443473)
--(axis cs:46080,0.222053453773651)
--(axis cs:46080,0.222053453773651)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:46592,0.223310834599097)
--(axis cs:46592,0.223059358434008)
--(axis cs:46592,0.223310834599097)
--(axis cs:46592,0.223310834599097)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:47104,0.224316739259453)
--(axis cs:47104,0.224065263094364)
--(axis cs:47104,0.224316739259453)
--(axis cs:47104,0.224316739259453)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:47616,0.225322643919809)
--(axis cs:47616,0.22507116775472)
--(axis cs:47616,0.225322643919809)
--(axis cs:47616,0.225322643919809)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:48128,0.226328548580166)
--(axis cs:48128,0.226077072415076)
--(axis cs:48128,0.226328548580166)
--(axis cs:48128,0.226328548580166)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:48640,0.228197555364274)
--(axis cs:48640,0.227478153906287)
--(axis cs:48640,0.228197555364274)
--(axis cs:48640,0.228197555364274)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:49152,0.230635077907316)
--(axis cs:49152,0.229849214891413)
--(axis cs:49152,0.230635077907316)
--(axis cs:49152,0.230635077907316)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:49664,0.232363976542303)
--(axis cs:49664,0.231861024212125)
--(axis cs:49664,0.232363976542303)
--(axis cs:49664,0.232363976542303)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:50176,0.23336988120266)
--(axis cs:50176,0.233118405037571)
--(axis cs:50176,0.23336988120266)
--(axis cs:50176,0.23336988120266)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:50688,0.234375785863016)
--(axis cs:50688,0.234124309697927)
--(axis cs:50688,0.234375785863016)
--(axis cs:50688,0.234375785863016)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:51200,0.235381690523372)
--(axis cs:51200,0.235130214358283)
--(axis cs:51200,0.235381690523372)
--(axis cs:51200,0.235381690523372)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:51712,0.236387595183729)
--(axis cs:51712,0.23588464285355)
--(axis cs:51712,0.236387595183729)
--(axis cs:51712,0.236387595183729)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:52224,0.237142023678996)
--(axis cs:52224,0.236890547513907)
--(axis cs:52224,0.237142023678996)
--(axis cs:52224,0.237142023678996)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:52736,0.238147928339352)
--(axis cs:52736,0.237896452174263)
--(axis cs:52736,0.238147928339352)
--(axis cs:52736,0.238147928339352)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:53248,0.240267513159388)
--(axis cs:53248,0.239549009830563)
--(axis cs:53248,0.240267513159388)
--(axis cs:53248,0.240267513159388)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:53760,0.241668594650599)
--(axis cs:53760,0.24141711848551)
--(axis cs:53760,0.241668594650599)
--(axis cs:53760,0.241668594650599)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:54272,0.242925975476044)
--(axis cs:54272,0.242423023145866)
--(axis cs:54272,0.242925975476044)
--(axis cs:54272,0.242925975476044)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:54784,0.243680403971312)
--(axis cs:54784,0.243428927806223)
--(axis cs:54784,0.243680403971312)
--(axis cs:54784,0.243680403971312)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:55296,0.244686308631668)
--(axis cs:55296,0.244434832466579)
--(axis cs:55296,0.244686308631668)
--(axis cs:55296,0.244686308631668)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:55808,0.245943689457113)
--(axis cs:55808,0.245440737126935)
--(axis cs:55808,0.245943689457113)
--(axis cs:55808,0.245943689457113)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:56320,0.24694959411747)
--(axis cs:56320,0.246446641787291)
--(axis cs:56320,0.24694959411747)
--(axis cs:56320,0.24694959411747)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:56832,0.247704022612737)
--(axis cs:56832,0.247452546447648)
--(axis cs:56832,0.247704022612737)
--(axis cs:56832,0.247704022612737)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:57344,0.249572131267684)
--(axis cs:57344,0.248853627938858)
--(axis cs:57344,0.249572131267684)
--(axis cs:57344,0.249572131267684)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:57856,0.250973212758895)
--(axis cs:57856,0.250721736593806)
--(axis cs:57856,0.250973212758895)
--(axis cs:57856,0.250973212758895)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:58880,0.252733545914518)
--(axis cs:58880,0.252482069749429)
--(axis cs:58880,0.252733545914518)
--(axis cs:58880,0.252733545914518)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:59392,0.253487974409785)
--(axis cs:59392,0.253236498244696)
--(axis cs:59392,0.253487974409785)
--(axis cs:59392,0.253487974409785)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:59904,0.254242402905053)
--(axis cs:59904,0.253990926739964)
--(axis cs:59904,0.254242402905053)
--(axis cs:59904,0.254242402905053)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:60928,0.256002736060676)
--(axis cs:60928,0.255751259895587)
--(axis cs:60928,0.256002736060676)
--(axis cs:60928,0.256002736060676)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:61440,0.258622279447021)
--(axis cs:61440,0.257657763572169)
--(axis cs:61440,0.258622279447021)
--(axis cs:61440,0.258622279447021)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:61952,0.26052930703228)
--(axis cs:61952,0.26027783086719)
--(axis cs:61952,0.26052930703228)
--(axis cs:61952,0.26052930703228)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:62464,0.261535211692636)
--(axis cs:62464,0.261283735527547)
--(axis cs:62464,0.261535211692636)
--(axis cs:62464,0.261535211692636)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:62976,0.262289640187903)
--(axis cs:62976,0.262038164022814)
--(axis cs:62976,0.262289640187903)
--(axis cs:62976,0.262289640187903)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:63488,0.26304406868317)
--(axis cs:63488,0.262792592518081)
--(axis cs:63488,0.26304406868317)
--(axis cs:63488,0.26304406868317)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:64000,0.263798497178437)
--(axis cs:64000,0.263547021013348)
--(axis cs:64000,0.263798497178437)
--(axis cs:64000,0.263798497178437)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:65536,0.267927421463994)
--(axis cs:65536,0.266983861936232)
--(axis cs:65536,0.267927421463994)
--(axis cs:65536,0.267927421463994)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:66048,0.269582448975486)
--(axis cs:66048,0.269330972810397)
--(axis cs:66048,0.269582448975486)
--(axis cs:66048,0.269582448975486)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:66560,0.270336877470753)
--(axis cs:66560,0.270085401305664)
--(axis cs:66560,0.270336877470753)
--(axis cs:66560,0.270336877470753)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:67072,0.271091305966021)
--(axis cs:67072,0.270839829800931)
--(axis cs:67072,0.271091305966021)
--(axis cs:67072,0.271091305966021)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:67584,0.271845734461288)
--(axis cs:67584,0.271594258296199)
--(axis cs:67584,0.271845734461288)
--(axis cs:67584,0.271845734461288)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:68608,0.273354591451822)
--(axis cs:68608,0.273103115286733)
--(axis cs:68608,0.273354591451822)
--(axis cs:68608,0.273354591451822)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:69632,0.275668172170642)
--(axis cs:69632,0.275064629374428)
--(axis cs:69632,0.275668172170642)
--(axis cs:69632,0.275668172170642)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:71168,0.278132638588515)
--(axis cs:71168,0.277881162423426)
--(axis cs:71168,0.278132638588515)
--(axis cs:71168,0.278132638588515)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:71680,0.278887067083782)
--(axis cs:71680,0.278635590918693)
--(axis cs:71680,0.278887067083782)
--(axis cs:71680,0.278887067083782)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:73216,0.280898876404494)
--(axis cs:73216,0.280647400239405)
--(axis cs:73216,0.280898876404494)
--(axis cs:73216,0.280898876404494)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:73728,0.282868773031025)
--(axis cs:73728,0.282198169924121)
--(axis cs:73728,0.282868773031025)
--(axis cs:73728,0.282868773031025)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:74240,0.283916590385563)
--(axis cs:74240,0.283665114220474)
--(axis cs:74240,0.283916590385563)
--(axis cs:74240,0.283916590385563)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:76288,0.287185780531721)
--(axis cs:76288,0.286934304366632)
--(axis cs:76288,0.287185780531721)
--(axis cs:76288,0.287185780531721)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:76800,0.287940209026988)
--(axis cs:76800,0.287688732861899)
--(axis cs:76800,0.287940209026988)
--(axis cs:76800,0.287940209026988)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:77312,0.288694637522256)
--(axis cs:77312,0.288443161357167)
--(axis cs:77312,0.288694637522256)
--(axis cs:77312,0.288694637522256)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:77824,0.290253789745808)
--(axis cs:77824,0.289650246949594)
--(axis cs:77824,0.290253789745808)
--(axis cs:77824,0.290253789745808)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:78336,0.291712351503325)
--(axis cs:78336,0.291460875338235)
--(axis cs:78336,0.291712351503325)
--(axis cs:78336,0.291712351503325)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:80896,0.295233017814572)
--(axis cs:80896,0.294981541649482)
--(axis cs:80896,0.295233017814572)
--(axis cs:80896,0.295233017814572)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:81920,0.297454390606192)
--(axis cs:81920,0.296741874805106)
--(axis cs:81920,0.297454390606192)
--(axis cs:81920,0.297454390606192)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:82944,0.299256636455997)
--(axis cs:82944,0.299005160290908)
--(axis cs:82944,0.299256636455997)
--(axis cs:82944,0.299256636455997)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:83456,0.300262541116353)
--(axis cs:83456,0.300011064951264)
--(axis cs:83456,0.300262541116353)
--(axis cs:83456,0.300262541116353)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:83968,0.30101696961162)
--(axis cs:83968,0.300765493446531)
--(axis cs:83968,0.30101696961162)
--(axis cs:83968,0.30101696961162)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:84480,0.301771398106887)
--(axis cs:84480,0.301519921941798)
--(axis cs:84480,0.301771398106887)
--(axis cs:84480,0.301771398106887)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:84992,0.302525826602155)
--(axis cs:84992,0.302274350437066)
--(axis cs:84992,0.302525826602155)
--(axis cs:84992,0.302525826602155)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:85504,0.303280255097422)
--(axis cs:85504,0.303028778932333)
--(axis cs:85504,0.303280255097422)
--(axis cs:85504,0.303280255097422)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:86016,0.304587931155885)
--(axis cs:86016,0.303984388359671)
--(axis cs:86016,0.304587931155885)
--(axis cs:86016,0.304587931155885)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:86528,0.305543540583224)
--(axis cs:86528,0.305292064418134)
--(axis cs:86528,0.305543540583224)
--(axis cs:86528,0.305543540583224)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:87040,0.306297969078491)
--(axis cs:87040,0.306046492913402)
--(axis cs:87040,0.306297969078491)
--(axis cs:87040,0.306297969078491)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:87552,0.307052397573758)
--(axis cs:87552,0.306800921408669)
--(axis cs:87552,0.307052397573758)
--(axis cs:87552,0.307052397573758)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:88064,0.307806826069025)
--(axis cs:88064,0.307555349903936)
--(axis cs:88064,0.307806826069025)
--(axis cs:88064,0.307806826069025)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:88576,0.308812730729381)
--(axis cs:88576,0.308561254564292)
--(axis cs:88576,0.308812730729381)
--(axis cs:88576,0.308812730729381)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:90112,0.311201754297728)
--(axis cs:90112,0.31069880196755)
--(axis cs:90112,0.311201754297728)
--(axis cs:90112,0.311201754297728)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:92672,0.314345206361341)
--(axis cs:92672,0.314093730196252)
--(axis cs:92672,0.314345206361341)
--(axis cs:92672,0.314345206361341)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:94208,0.31691026324525)
--(axis cs:94208,0.316306720449036)
--(axis cs:94208,0.31691026324525)
--(axis cs:94208,0.31691026324525)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:98304,0.322518181726736)
--(axis cs:98304,0.321952360355286)
--(axis cs:98304,0.322518181726736)
--(axis cs:98304,0.322518181726736)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:102400,0.327862050234879)
--(axis cs:102400,0.327296228863428)
--(axis cs:102400,0.327862050234879)
--(axis cs:102400,0.327862050234879)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:103424,0.329182300101596)
--(axis cs:103424,0.328930823936507)
--(axis cs:103424,0.329182300101596)
--(axis cs:103424,0.329182300101596)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:106496,0.332702966412843)
--(axis cs:106496,0.332200014082665)
--(axis cs:106496,0.332702966412843)
--(axis cs:106496,0.332702966412843)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:110592,0.337229537384447)
--(axis cs:110592,0.336726585054269)
--(axis cs:110592,0.337229537384447)
--(axis cs:110592,0.337229537384447)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:114688,0.341881846438595)
--(axis cs:114688,0.341378894108416)
--(axis cs:114688,0.341881846438595)
--(axis cs:114688,0.341881846438595)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:118784,0.346282679327653)
--(axis cs:118784,0.345779726997475)
--(axis cs:118784,0.346282679327653)
--(axis cs:118784,0.346282679327653)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:122880,0.350557774134167)
--(axis cs:122880,0.350054821803989)
--(axis cs:122880,0.350557774134167)
--(axis cs:122880,0.350557774134167)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:124928,0.352821059619969)
--(axis cs:124928,0.35256958345488)
--(axis cs:124928,0.352821059619969)
--(axis cs:124928,0.352821059619969)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:126976,0.355084345105771)
--(axis cs:126976,0.354581392775593)
--(axis cs:126976,0.355084345105771)
--(axis cs:126976,0.355084345105771)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:131072,0.359548047036102)
--(axis cs:131072,0.358919356623379)
--(axis cs:131072,0.359548047036102)
--(axis cs:131072,0.359548047036102)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:135168,0.364640439379156)
--(axis cs:135168,0.364137487048977)
--(axis cs:135168,0.364640439379156)
--(axis cs:135168,0.364640439379156)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:139264,0.368539891664068)
--(axis cs:139264,0.368035367607858)
--(axis cs:139264,0.368539891664068)
--(axis cs:139264,0.368539891664068)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:142336,0.371430295836561)
--(axis cs:142336,0.371178819671472)
--(axis cs:142336,0.371430295836561)
--(axis cs:142336,0.371430295836561)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:143360,0.372687676662006)
--(axis cs:143360,0.372184724331828)
--(axis cs:143360,0.372687676662006)
--(axis cs:143360,0.372687676662006)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:145920,0.375202438312897)
--(axis cs:145920,0.374950962147808)
--(axis cs:145920,0.375202438312897)
--(axis cs:145920,0.375202438312897)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:147456,0.376711295303431)
--(axis cs:147456,0.376459819138342)
--(axis cs:147456,0.376711295303431)
--(axis cs:147456,0.376711295303431)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:151552,0.380483437779767)
--(axis cs:151552,0.379980485449589)
--(axis cs:151552,0.380483437779767)
--(axis cs:151552,0.380483437779767)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:155648,0.384255580256103)
--(axis cs:155648,0.384004104091014)
--(axis cs:155648,0.384255580256103)
--(axis cs:155648,0.384255580256103)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:159744,0.388027722732439)
--(axis cs:159744,0.387524770402261)
--(axis cs:159744,0.388027722732439)
--(axis cs:159744,0.388027722732439)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:163840,0.392302817538954)
--(axis cs:163840,0.391799865208776)
--(axis cs:163840,0.392302817538954)
--(axis cs:163840,0.392302817538954)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:167936,0.395823483850201)
--(axis cs:167936,0.395572007685112)
--(axis cs:167936,0.395823483850201)
--(axis cs:167936,0.395823483850201)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:168960,0.396829388510557)
--(axis cs:168960,0.396577912345468)
--(axis cs:168960,0.396829388510557)
--(axis cs:168960,0.396829388510557)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:172032,0.399344150161448)
--(axis cs:172032,0.399092673996359)
--(axis cs:172032,0.399344150161448)
--(axis cs:172032,0.399344150161448)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:176128,0.403116292637784)
--(axis cs:176128,0.402864816472695)
--(axis cs:176128,0.403116292637784)
--(axis cs:176128,0.403116292637784)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:180224,0.406134006618853)
--(axis cs:180224,0.405882530453764)
--(axis cs:180224,0.406134006618853)
--(axis cs:180224,0.406134006618853)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:183808,0.409151720599922)
--(axis cs:183808,0.408900244434832)
--(axis cs:184320,0.409403196765011)
--(axis cs:184320,0.4096546729301)
--(axis cs:184320,0.4096546729301)
--(axis cs:183808,0.409151720599922)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:188416,0.412923863076258)
--(axis cs:188416,0.412672386911169)
--(axis cs:188416,0.412923863076258)
--(axis cs:188416,0.412923863076258)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:192512,0.415690100892237)
--(axis cs:192512,0.415438624727148)
--(axis cs:192512,0.415690100892237)
--(axis cs:192512,0.415690100892237)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:196608,0.418959291038395)
--(axis cs:196608,0.418456338708217)
--(axis cs:196608,0.418959291038395)
--(axis cs:196608,0.418959291038395)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:200704,0.421725528854375)
--(axis cs:200704,0.421474052689286)
--(axis cs:200704,0.421725528854375)
--(axis cs:200704,0.421725528854375)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:204800,0.424240290505266)
--(axis cs:204800,0.423988814340177)
--(axis cs:204800,0.424240290505266)
--(axis cs:204800,0.424240290505266)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:208896,0.427006528321246)
--(axis cs:208896,0.426755052156157)
--(axis cs:208896,0.427006528321246)
--(axis cs:208896,0.427006528321246)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:212992,0.429521289972136)
--(axis cs:212992,0.429269813807047)
--(axis cs:212992,0.429521289972136)
--(axis cs:212992,0.429521289972136)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:215040,0.431533099292849)
--(axis cs:215040,0.43128162312776)
--(axis cs:215040,0.431533099292849)
--(axis cs:215040,0.431533099292849)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:217088,0.433041956283383)
--(axis cs:217088,0.432790480118294)
--(axis cs:217088,0.433041956283383)
--(axis cs:217088,0.433041956283383)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:219278,0.435355537002203)
--(axis cs:219278,0.434751994205989)
--(axis cs:219278,0.435355537002203)
--(axis cs:219278,0.435355537002203)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:220094,0.437778090725894)
--(axis cs:220094,0.437065574924809)
--(axis cs:220094,0.437778090725894)
--(axis cs:220094,0.437778090725894)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:221184,0.440083288905878)
--(axis cs:221184,0.439831812740788)
--(axis cs:221184,0.440083288905878)
--(axis cs:221184,0.440083288905878)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:225280,0.44486133604257)
--(axis cs:225280,0.444358383712392)
--(axis cs:225280,0.44486133604257)
--(axis cs:225280,0.44486133604257)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:229376,0.449387907014173)
--(axis cs:229376,0.448884954683995)
--(axis cs:229376,0.449387907014173)
--(axis cs:229376,0.449387907014173)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:233472,0.45290857332542)
--(axis cs:233472,0.452657097160331)
--(axis cs:233472,0.45290857332542)
--(axis cs:233472,0.45290857332542)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:237568,0.456429239636667)
--(axis cs:237568,0.456177763471578)
--(axis cs:237568,0.456429239636667)
--(axis cs:237568,0.456429239636667)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:241664,0.459698429782825)
--(axis cs:241664,0.459446953617736)
--(axis cs:241664,0.459698429782825)
--(axis cs:241664,0.459698429782825)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:245760,0.463219096094072)
--(axis cs:245760,0.462967619928983)
--(axis cs:245760,0.463219096094072)
--(axis cs:245760,0.463219096094072)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:249856,0.466236810075141)
--(axis cs:249856,0.465985333910052)
--(axis cs:249856,0.466236810075141)
--(axis cs:249856,0.466236810075141)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:253952,0.468751571726032)
--(axis cs:253952,0.468500095560943)
--(axis cs:253952,0.468751571726032)
--(axis cs:253952,0.468751571726032)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:262144,0.474032571192902)
--(axis cs:262144,0.473529618862724)
--(axis cs:262144,0.474032571192902)
--(axis cs:262144,0.474032571192902)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:266240,0.476295856678704)
--(axis cs:266240,0.476044380513615)
--(axis cs:266240,0.476295856678704)
--(axis cs:266240,0.476295856678704)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:270336,0.479062094494684)
--(axis cs:270336,0.478810618329595)
--(axis cs:270336,0.479062094494684)
--(axis cs:270336,0.479062094494684)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:282624,0.486857855612445)
--(axis cs:282624,0.486606379447356)
--(axis cs:282624,0.486857855612445)
--(axis cs:282624,0.486857855612445)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:294912,0.494150664400028)
--(axis cs:294912,0.493899188234939)
--(axis cs:294912,0.494150664400028)
--(axis cs:294912,0.494150664400028)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:299008,0.496916902216008)
--(axis cs:299008,0.496665426050919)
--(axis cs:299008,0.496916902216008)
--(axis cs:299008,0.496916902216008)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:303104,0.499934616197077)
--(axis cs:303104,0.499683140031988)
--(axis cs:303104,0.499934616197077)
--(axis cs:303104,0.499934616197077)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:315392,0.507478901149749)
--(axis cs:315392,0.50722742498466)
--(axis cs:315392,0.507478901149749)
--(axis cs:315392,0.507478901149749)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:323584,0.511753995956263)
--(axis cs:323584,0.511502519791174)
--(axis cs:323584,0.511753995956263)
--(axis cs:323584,0.511753995956263)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:327680,0.513765805276976)
--(axis cs:327680,0.513514329111887)
--(axis cs:327680,0.513765805276976)
--(axis cs:327680,0.513765805276976)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:339968,0.519549757074025)
--(axis cs:339968,0.519298280908935)
--(axis cs:339968,0.519549757074025)
--(axis cs:339968,0.519549757074025)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:360448,0.528351422852142)
--(axis cs:360448,0.528099946687053)
--(axis cs:360448,0.528351422852142)
--(axis cs:360448,0.528351422852142)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:380928,0.538661945620794)
--(axis cs:380928,0.538410469455705)
--(axis cs:380928,0.538661945620794)
--(axis cs:380928,0.538661945620794)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:385024,0.540422278776418)
--(axis cs:385024,0.540170802611329)
--(axis cs:385024,0.540422278776418)
--(axis cs:385024,0.540422278776418)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:388624,0.542182611932041)
--(axis cs:388624,0.541931135766952)
--(axis cs:388624,0.542182611932041)
--(axis cs:388624,0.542182611932041)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:393216,0.544445897417843)
--(axis cs:393216,0.544194421252754)
--(axis cs:393216,0.544445897417843)
--(axis cs:393216,0.544445897417843)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:425304,0.557774134167564)
--(axis cs:425304,0.557522658002475)
--(axis cs:425304,0.557774134167564)
--(axis cs:425304,0.557774134167564)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:524288,0.59092707526514)
--(axis cs:524288,0.590256472158236)
--(axis cs:524288,0.59092707526514)
--(axis cs:524288,0.59092707526514)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:593448,0.611590033496625)
--(axis cs:593448,0.611338557331536)
--(axis cs:593448,0.611590033496625)
--(axis cs:593448,0.611590033496625)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:594984,0.612595938156981)
--(axis cs:594984,0.612344461991892)
--(axis cs:595496,0.614802069968899)
--(axis cs:595496,0.616128606739744)
--(axis cs:595496,0.616128606739744)
--(axis cs:594984,0.612595938156981)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:618488,0.624415317916168)
--(axis cs:618488,0.624163841751079)
--(axis cs:618488,0.624415317916168)
--(axis cs:618488,0.624415317916168)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:637992,0.632982272606869)
--(axis cs:637992,0.631892123431208)
--(axis cs:637992,0.632982272606869)
--(axis cs:637992,0.632982272606869)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:683512,0.646796696609095)
--(axis cs:683512,0.646293744278917)
--(axis cs:683512,0.646796696609095)
--(axis cs:683512,0.646796696609095)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:733224,0.65911902869846)
--(axis cs:733224,0.658616076368282)
--(axis cs:733224,0.65911902869846)
--(axis cs:733224,0.65911902869846)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:955896,0.71595264200859)
--(axis cs:955896,0.715701165843501)
--(axis cs:955896,0.71595264200859)
--(axis cs:955896,0.71595264200859)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1048576,0.731292688079024)
--(axis cs:1048576,0.731041211913935)
--(axis cs:1048576,0.731292688079024)
--(axis cs:1048576,0.731292688079024)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1129816,0.743740758250933)
--(axis cs:1129816,0.743237805920755)
--(axis cs:1129816,0.743740758250933)
--(axis cs:1129816,0.743740758250933)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1130840,0.746018014634795)
--(axis cs:1130840,0.745207702547286)
--(axis cs:1130840,0.746018014634795)
--(axis cs:1130840,0.746018014634795)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1136176,0.748141591139992)
--(axis cs:1136176,0.747638638809814)
--(axis cs:1136176,0.748141591139992)
--(axis cs:1136176,0.748141591139992)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1708378,0.814279822558418)
--(axis cs:1708378,0.814028346393329)
--(axis cs:1708378,0.814279822558418)
--(axis cs:1708378,0.814279822558418)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:3391416,0.895758100047278)
--(axis cs:3391416,0.895506623882188)
--(axis cs:3391416,0.895758100047278)
--(axis cs:3391416,0.895758100047278)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:10485760,0.972206854234356)
--(axis cs:10485760,0.971955378069267)
--(axis cs:10485760,0.972206854234356)
--(axis cs:10485760,0.972206854234356)
--cycle;

\addplot [semithick, color0]
table {%
512 0
3072 0.000248541063954587
3584 0.00658633819479654
4096 0.0139182995814568
4608 0.0151610049012298
4979 0.0154095459651844
5120 0.0167765218169346
5537 0.0181434976686848
5632 0.0185163092646167
5656 0.0188891208605486
6144 0.0192619324564805
6286 0.0196347440524123
6656 0.0198832851163669
6657 0.0201318261803215
7168 0.0212502609681172
7335 0.0223686957559128
7680 0.0226172368198674
8120 0.022865777883822
8192 0.0236114010756857
8704 0.0244812947995268
9144 0.0248541063954587
9216 0.0251026474594132
9364 0.0253511885233678
9728 0.0255997295873224
9778 0.037281159593188
10240 0.0489625895990536
10261 0.0492111306630081
10748 0.0494596717269627
11192 0.0497082127909173
11264 0.0499567538548719
11776 0.0502052949188265
12216 0.0504538359827811
12386 0.0507023770467357
12800 0.0510751886426675
13078 0.0514480002385994
13312 0.051696541302554
13752 0.0519450823665086
13964 0.0521936234304632
14336 0.0524421644944178
14848 0.0526907055583724
15360 0.0529392466223269
15760 0.0531877876862815
15936 0.0534363287502361
16384 0.0536848698141907
16507 0.0539334108781453
16896 0.0541819519420999
17055 0.0544304930060545
17440 0.054679034070009
18248 0.0549275751339636
18624 0.0551761161979182
18944 0.0554246572618728
19456 0.0556731983258274
19532 0.055921739389782
19968 0.0561702804537366
20032 0.0564188215176912
20354 0.0566673625816457
20480 0.0569159036456003
20920 0.0571644447095549
20992 0.0576615268374641
21352 0.0581586089653733
21504 0.0584071500293278
21780 0.0586556910932824
22016 0.058904232157237
22246 0.0591527732211916
22694 0.0594013142851462
22884 0.0596498553491008
23160 0.0598983964130554
23552 0.0601469374770099
23922 0.0603954785409645
24064 0.0613896427967829
24292 0.0623838070526012
24576 0.0627566186485331
24966 0.063129430244465
25308 0.0633779713084196
25600 0.0636265123723742
25964 0.0638750534363288
26112 0.0641235945002833
26566 0.0643721355642379
26824 0.0646206766281925
27212 0.0648692176921471
27648 0.0656148408840109
28026 0.0663604640758746
28160 0.0666090051398292
28628 0.0668575462037838
28672 0.0671060872677384
29104 0.067354628331693
29184 0.0676031693956475
29360 0.0678517104596021
29696 0.068224522055534
29988 0.0685973336514659
30208 0.0688458747154205
30566 0.0690944157793751
30720 0.0693429568433297
30782 0.0695914979072842
31102 0.0698400389712388
31232 0.0700885800351934
31440 0.070337121099148
31667 0.0705856621631026
31772 0.0708342032270572
32238 0.0710827442910118
32576 0.0713312853549663
32768 0.0719526380148528
33094 0.0725739906747393
33286 0.0728225317386939
33653 0.0730710728026484
33792 0.073319613866603
33876 0.0735681549305576
34304 0.0738166959945122
34728 0.0740652370584668
34816 0.0743137781224214
35260 0.074562319186376
35746 0.0748108602503306
35907 0.0750594013142852
36280 0.0753079423782397
36582 0.0755564834421943
36864 0.0760535655701035
37046 0.0765506476980127
37397 0.0767991887619673
37831 0.0770477298259218
37906 0.0772962708898764
37912 0.077544811953831
38190 0.0777933530177856
38400 0.0780418940817402
38454 0.0782904351456948
38822 0.0785389762096494
38988 0.0787875172736039
39424 0.0790360583375585
39936 0.0792845994015131
40448 0.0795331404654677
40960 0.0797816815294223
41041 0.0800302225933769
41472 0.0802787636573315
41811 0.0805273047212861
42352 0.0807758457852406
42694 0.0810243868491952
43174 0.0812729279131498
43520 0.0815214689771044
44032 0.081770010041059
44544 0.0820185511050136
44640 0.0822670921689682
45056 0.0826399037649
45496 0.0830127153608319
45812 0.0832612564247865
46080 0.0835097974887411
46592 0.0837583385526957
47104 0.0841311501486276
47616 0.0845039617445594
47835 0.084752502808514
47838 0.0850010438724686
47839 0.0853738554684005
47840 0.0858709375963097
47841 0.0863680197242188
47842 0.0867408313201507
47843 0.0869893723841053
47845 0.0872379134480599
47847 0.0874864545120145
47848 0.0877349955759691
47849 0.0881078071719009
47850 0.0886048892998101
47851 0.088977700895742
47852 0.0892262419596966
47853 0.0894747830236512
47855 0.0897233240876057
48033 0.0899718651515603
48041 0.0902204062155149
48044 0.0904689472794695
48045 0.0907174883434241
48046 0.0909660294073787
48047 0.0912145704713333
48048 0.0914631115352879
48050 0.0917116525992425
48051 0.091960193663197
48053 0.0922087347271516
48309 0.0924572757911062
48754 0.0927058168550608
49152 0.0929543579190154
49431 0.09320289898297
49806 0.0934514400469246
50368 0.0936999811108791
51200 0.0939485221748337
51712 0.0941970632387883
51717 0.0944456043027429
52194 0.0946941453666975
52312 0.0949426864306521
52736 0.0951912274946067
52898 0.0954397685585612
53248 0.0958125801544931
53306 0.096185391750425
53318 0.0964339328143796
53324 0.0966824738783342
53330 0.0969310149422888
53337 0.0971795560062434
53344 0.0974280970701979
53409 0.0976766381341525
53871 0.0979251791981071
54400 0.0981737202620617
54952 0.0984222613260163
55462 0.0986708023899709
55808 0.0989193434539255
56064 0.09916788451788
56350 0.0994164255818346
57059 0.0996649666457892
57344 0.0999135077097438
57856 0.100162048773698
58393 0.100410589837653
58880 0.100783401433585
59341 0.101156213029517
59759 0.101404754093471
60399 0.101653295157426
60690 0.10190183622138
61026 0.102150377285335
61129 0.10239891834929
61440 0.102771729945222
61772 0.103144541541153
62392 0.103393082605108
62902 0.103641623669063
63282 0.103890164733017
63539 0.104138705796972
63795 0.104387246860926
63806 0.104635787924881
63809 0.104884328988836
63811 0.10513287005279
63813 0.105381411116745
63815 0.105629952180699
63817 0.105878493244654
63819 0.106127034308608
63944 0.106375575372563
64442 0.106624116436518
64840 0.106872657500472
65536 0.107369739628381
66024 0.107866821756291
66484 0.108115362820245
66561 0.108612444948154
66828 0.109109527076064
67051 0.109358068140018
67395 0.109606609203973
67748 0.109855150267927
67818 0.110103691331882
68096 0.110352232395836
68608 0.110600773459791
69120 0.110849314523746
69632 0.111222126119677
70144 0.111594937715609
70656 0.111967749311541
71168 0.112713372503405
71680 0.113583266227246
72015 0.114080348355155
72465 0.11432888941911
73026 0.114577430483064
73253 0.114825971547019
73728 0.115198783142951
73802 0.115571594738883
74240 0.115820135802837
74752 0.116068676866792
74948 0.116317217930747
75264 0.116814300058656
75776 0.117311382186565
76288 0.117559923250519
76800 0.117808464314474
77312 0.118057005378429
77824 0.118429816974361
78275 0.118802628570292
78336 0.119051169634247
78757 0.119299710698202
78862 0.119548251762156
79360 0.119796792826111
79872 0.120045333890065
80137 0.12029387495402
80384 0.120790957081929
80473 0.121288039209838
81133 0.121536580273793
81456 0.121785121337747
81920 0.122157932933679
82276 0.122530744529611
82582 0.122779285593566
82969 0.12302782665752
83613 0.123276367721475
84480 0.12352490878543
84992 0.123773449849384
85504 0.124021990913339
85821 0.124270531977293
86016 0.12489188463718
86456 0.125513237297066
87040 0.125761778361021
87334 0.126010319424975
87900 0.12625886048893
88424 0.126507401552885
88576 0.128495730064521
88708 0.130484058576158
89088 0.130732599640113
89600 0.130981140704067
89972 0.131229681768022
90112 0.131975304959885
90280 0.132720928151749
90639 0.132969469215704
91134 0.133218010279658
91180 0.133466551343613
91648 0.133715092407568
92160 0.133963633471522
92672 0.134212174535477
93144 0.134460715599431
93566 0.134709256663386
93866 0.134957797727341
94208 0.13545487985525
94658 0.135951961983159
95036 0.136200503047113
95480 0.136449044111068
95795 0.136697585175023
96360 0.136946126238977
97280 0.137194667302932
97792 0.137443208366886
98304 0.138313102090727
98816 0.139182995814568
99328 0.141171324326205
99520 0.143159652837842
99840 0.143408193901796
99844 0.143656734965751
100160 0.143905276029706
100352 0.14415381709366
100544 0.144402358157615
100864 0.144650899221569
100992 0.144899440285524
101300 0.145396522413433
101376 0.145893604541342
101760 0.146142145605297
101892 0.146390686669252
102208 0.146639227733206
102400 0.147136309861115
102720 0.147633391989024
102912 0.147881933052979
103104 0.148130474116934
103140 0.149124638372752
103232 0.15011880262857
103428 0.150367343692525
103744 0.150615884756479
103936 0.150864425820434
104376 0.151112966884389
104640 0.151361507948343
105057 0.151610049012298
105472 0.151858590076252
105984 0.152107131140207
106496 0.152728483800093
107008 0.153474106991957
107015 0.153846918587889
107520 0.154095459651844
108032 0.154344000715798
108544 0.154592541779753
108882 0.154841082843707
109056 0.155089623907662
109568 0.155338164971617
109772 0.155586706035571
109779 0.155835247099526
109781 0.15608378816348
109783 0.156332329227435
109784 0.15658087029139
109785 0.156829411355344
109786 0.157202222951276
109788 0.157575034547208
109790 0.157823575611162
110080 0.158072116675117
110592 0.158942010398958
110766 0.159811904122799
111205 0.160060445186754
111616 0.160308986250708
112195 0.160557527314663
112720 0.160806068378618
113392 0.161054609442572
113786 0.161303150506527
114176 0.161551691570481
114688 0.16204877369839
115162 0.1625458558263
115200 0.162794396890254
115712 0.163167208486186
116224 0.163540020082118
116736 0.163788561146073
117248 0.164037102210027
117778 0.164285643273982
118448 0.164534184337936
118784 0.165031266465846
119130 0.165528348593755
119296 0.165776889657709
119801 0.166025430721664
120304 0.166273971785618
120573 0.166522512849573
120860 0.166771053913528
121346 0.167019594977482
121913 0.167268136041437
122368 0.167516677105391
122880 0.169007923489119
123376 0.170499169872846
123392 0.172363227852506
123819 0.174227285832165
124097 0.17447582689612
124399 0.174724367960074
124624 0.174972909024029
124928 0.175221450087984
125440 0.175469991151938
125848 0.175718532215893
125952 0.175967073279847
126432 0.176215614343802
126806 0.176464155407756
126829 0.176712696471711
126856 0.176961237535666
126879 0.17720977859962
126901 0.177458319663575
126922 0.177706860727529
126942 0.177955401791484
126964 0.178203942855439
126976 0.179198107111257
126989 0.180192271367075
127488 0.18044081243103
127852 0.180689353494984
128056 0.180937894558939
128668 0.181186435622894
129024 0.181434976686848
129642 0.181683517750803
130189 0.181932058814757
130753 0.182180599878712
131072 0.182926223070576
131200 0.185411633710122
131356 0.187399962221758
131584 0.187648503285713
132096 0.187897044349667
132519 0.188145585413622
132920 0.188394126477577
133120 0.188642667541531
133632 0.188891208605486
133934 0.18913974966944
134144 0.189388290733395
134656 0.18963683179735
134848 0.189885372861304
135168 0.190879537117122
135172 0.191873701372941
135614 0.192122242436895
135876 0.19237078350085
136196 0.192619324564805
136704 0.192867865628759
137144 0.193116406692714
137216 0.193364947756668
137292 0.193613488820623
137304 0.193862029884578
137632 0.194110570948532
137674 0.194359112012487
137678 0.194731923608419
137728 0.19510473520435
137999 0.195353276268305
138240 0.195726087864237
138308 0.196098899460169
138752 0.196347440524123
139264 0.203306590314852
139705 0.21026574010558
139888 0.210514281169535
140301 0.210762822233489
140302 0.211011363297444
140800 0.211259904361399
141152 0.211508445425353
141688 0.211756986489308
142336 0.21212979808524
142528 0.212502609681172
142848 0.212751150745126
143360 0.21349677393699
143767 0.214242397128854
144171 0.214490938192808
144800 0.214739479256763
145192 0.214988020320717
145408 0.215236561384672
145731 0.215485102448627
145920 0.215733643512581
146432 0.215982184576536
146672 0.21623072564049
146944 0.216479266704445
147410 0.2167278077684
147456 0.217473430960263
147648 0.218219054152127
147728 0.218467595216082
147816 0.218716136280036
147982 0.218964677343991
148479 0.219213218407945
148752 0.2194617594719
149114 0.219710300535855
149776 0.219958841599809
150328 0.220207382663764
150575 0.220455923727718
151040 0.220704464791673
151552 0.221325817451559
151728 0.221947170111446
151800 0.2221957111754
151818 0.222568522771332
151849 0.222941334367264
151896 0.223189875431219
151936 0.223438416495173
152008 0.223686957559128
152079 0.223935498623083
152168 0.224184039687037
152576 0.224432580750992
153072 0.224681121814946
153600 0.224929662878901
154112 0.225178203942855
154338 0.22542674500681
154624 0.225675286070765
155136 0.225923827134719
155648 0.229651943094038
155914 0.233380059053357
156153 0.233628600117311
156600 0.233877141181266
156696 0.234125682245221
156880 0.234374223309175
157184 0.23462276437313
157624 0.234871305437084
157948 0.235119846501039
158208 0.235368387564993
158395 0.235616928628948
158768 0.235865469692903
158952 0.236114010756857
159232 0.236362551820812
159424 0.236611092884766
159744 0.237108175012676
160256 0.237605257140585
160768 0.237853798204539
161280 0.238102339268494
161792 0.238350880332449
162304 0.238599421396403
162729 0.238847962460358
163012 0.239096503524312
163424 0.239345044588267
163840 0.240339208844085
164352 0.241333373099904
164864 0.241581914163858
165376 0.241830455227813
165888 0.242078996291767
166400 0.242327537355722
166912 0.242576078419676
166917 0.242824619483631
167424 0.243073160547586
167916 0.24332170161154
167936 0.243694513207472
168347 0.244067324803404
168448 0.244315865867359
168960 0.244564406931313
169472 0.244812947995268
169984 0.245061489059222
169992 0.245310030123177
170541 0.245558571187132
171200 0.245807112251086
171520 0.246304194378995
172032 0.247049817570859
172070 0.247546899698768
172315 0.247795440762723
172552 0.248043981826677
173048 0.248292522890632
173488 0.248541063954587
173672 0.248789605018541
174432 0.249038146082496
174784 0.24928668714645
175104 0.249659498742382
175608 0.250032310338314
175684 0.250280851402269
176128 0.250777933530178
176640 0.251275015658087
177152 0.251523556722042
177664 0.251772097785996
178176 0.252020638849951
178688 0.252269179913905
179315 0.25251772097786
179712 0.252890532573792
179771 0.253263344169724
180224 0.254257508425542
180736 0.25525167268136
180825 0.255500213745315
181273 0.25574875480927
181760 0.255997295873224
182022 0.256245836937179
182272 0.256494378001133
182784 0.256867189597065
183296 0.257240001192997
183927 0.257488542256952
184320 0.258109894916838
184791 0.258731247576725
185316 0.258979788640679
185856 0.259228329704634
186368 0.259476870768588
186880 0.259725411832543
187512 0.259973952896498
187969 0.260222493960452
188416 0.260595305556384
188489 0.260968117152316
188928 0.26121665821627
189440 0.261465199280225
189460 0.26171374034418
189952 0.261962281408134
190464 0.262210822472089
190976 0.262459363536043
191575 0.262707904599998
192512 0.263204986727907
193024 0.263702068855816
193536 0.264074880451748
193633 0.26444769204768
194048 0.264696233111635
194632 0.264944774175589
195073 0.265193315239544
195584 0.265441856303498
196020 0.265690397367453
196592 0.265938938431408
196608 0.266436020559317
197120 0.266933102687226
197632 0.267430184815135
197673 0.267927266943044
198144 0.268175808006999
198507 0.268424349070954
199062 0.268672890134908
199181 0.268921431198863
200000 0.269169972262817
200352 0.269418513326772
200704 0.269791324922704
200936 0.270288407050613
201216 0.270661218646545
201408 0.270909759710499
201728 0.271158300774454
202088 0.271406841838409
202176 0.271655382902363
202240 0.272028194498295
202696 0.272401006094227
202752 0.272649547158181
203144 0.272898088222136
203371 0.273146629286091
203776 0.273395170350045
204200 0.273643711414
204344 0.273892252477954
204800 0.274265064073886
204804 0.274637875669818
205312 0.274886416733773
205824 0.275259228329705
205849 0.275632039925637
206336 0.275880580989591
206749 0.276129122053546
206848 0.2763776631175
207360 0.276999015777387
207361 0.277620368437273
207872 0.27824172109716
208384 0.278987344289023
208896 0.279857238012864
208904 0.280602861204728
209408 0.280851402268683
209421 0.281099943332637
209976 0.281348484396592
210432 0.281597025460547
210944 0.281845566524501
211456 0.282094107588456
211795 0.28234264865241
211904 0.282591189716365
211968 0.28283973078032
212480 0.283088271844274
212632 0.283336812908229
212992 0.283958165568115
213222 0.284579518228002
213504 0.284828059291956
214016 0.285697953015797
214528 0.286567846739638
215040 0.286816387803593
215408 0.287064928867547
215552 0.287313469931502
215909 0.287562010995457
216164 0.287810552059411
216576 0.288059093123366
217080 0.288556175251275
217088 0.289177527911161
217271 0.289550339507093
217600 0.289798880571048
218112 0.290047421635003
218448 0.290295962698957
218616 0.290544503762912
218984 0.290793044826866
219145 0.291041585890821
219674 0.291290126954775
219836 0.29153866801873
220160 0.292035750146639
220672 0.292532832274548
221184 0.29290564387048
221190 0.293278455466412
221704 0.293526996530367
222233 0.293775537594321
222544 0.294024078658276
222720 0.294272619722231
223040 0.294521160786185
223232 0.29476970185014
223744 0.295018242914094
224256 0.295266783978049
224768 0.295515325042003
225280 0.295888136637935
225300 0.296260948233867
225798 0.296509489297822
226468 0.296758030361776
226732 0.297006571425731
227080 0.297255112489686
227328 0.29750365355364
227842 0.297752194617595
228352 0.298125006213527
228864 0.298497817809458
229376 0.298994899937368
229888 0.299491982065277
230275 0.299740523129231
230400 0.299989064193186
230636 0.300237605257141
230912 0.300486146321095
231286 0.30073468738505
231620 0.300983228449004
231991 0.301231769512959
232468 0.301480310576913
232960 0.301728851640868
233472 0.3021016632368
233898 0.302474474832732
234008 0.302723015896686
234496 0.302971556960641
235008 0.303220098024596
235368 0.30346863908855
235456 0.303717180152505
235526 0.303965721216459
236032 0.304214262280414
236544 0.304462803344369
237056 0.304711344408323
237495 0.304959885472278
237552 0.305208426536232
237568 0.305581238132164
237930 0.305954049728096
238082 0.306202590792051
238538 0.306451131856005
238658 0.30669967291996
239104 0.306948213983914
239566 0.307196755047869
239625 0.307445296111824
240128 0.307693837175778
240640 0.307942378239733
241152 0.308190919303687
241664 0.308563730899619
241910 0.308936542495551
242185 0.309185083559506
242688 0.30943362462346
243200 0.309682165687415
243201 0.309930706751369
243712 0.310179247815324
244224 0.310552059411256
244736 0.310924871007188
245248 0.311173412071142
245760 0.311670494199052
245789 0.312167576326961
245829 0.312416117390915
245869 0.31266465845487
245893 0.312913199518825
245925 0.313161740582779
245949 0.313410281646734
245973 0.313658822710688
245997 0.313907363774643
246037 0.314155904838597
246061 0.314404445902552
246077 0.314652986966507
246093 0.314901528030461
246109 0.315150069094416
246141 0.31539861015837
246272 0.315647151222325
246784 0.31589569228628
247296 0.316144233350234
247808 0.316392774414189
248599 0.316641315478143
249160 0.316889856542098
249608 0.317138397606052
249856 0.317511209201984
250368 0.317884020797916
250880 0.318132561861871
251392 0.318381102925825
251904 0.31862964398978
252416 0.318878185053735
252880 0.319126726117689
253331 0.319375267181644
253952 0.319748078777576
254336 0.320120890373507
254680 0.320369431437462
255188 0.320617972501417
255497 0.320866513565371
256000 0.321115054629326
256521 0.32136359569328
257033 0.321612136757235
257536 0.32186067782119
258048 0.322233489417121
258560 0.322606301013053
259072 0.322854842077008
259584 0.323103383140963
260096 0.323351924204917
260494 0.323600465268872
260664 0.323849006332826
261129 0.324097547396781
261632 0.324346088460735
262144 0.325215982184577
262656 0.326085875908418
263177 0.326334416972372
263680 0.326582958036327
264192 0.326831499100281
264665 0.327080040164236
265216 0.327452851760168
265728 0.327949933888077
266240 0.328322745484009
266246 0.328571286547963
267152 0.328819827611918
267691 0.329068368675873
267776 0.329316909739827
268288 0.329565450803782
268821 0.329813991867736
269616 0.330062532931691
270141 0.330311073995646
270336 0.3305596150596
270669 0.330808156123555
270952 0.331056697187509
271406 0.331305238251464
271885 0.331553779315419
272384 0.331802320379373
272896 0.332050861443328
273408 0.332299402507282
273920 0.332547943571237
274432 0.332920755167169
274896 0.333293566763101
275058 0.333542107827055
275456 0.33379064889101
275955 0.334039189954964
275968 0.334536272082874
276480 0.335033354210783
276992 0.335654706870669
277260 0.336276059530556
278016 0.33652460059451
278508 0.336773141658465
278528 0.337394494318351
278958 0.338015846978238
279435 0.338264388042192
280064 0.338512929106147
280576 0.338761470170101
281088 0.339010011234056
281600 0.339258552298011
282121 0.339507093361965
282624 0.339879904957897
283136 0.340252716553829
283648 0.340501257617784
284160 0.340749798681738
284672 0.340998339745693
285434 0.341246880809647
285822 0.341495421873602
286360 0.341743962937557
286720 0.342241045065466
287085 0.342738127193375
287593 0.342986668257329
288180 0.343235209321284
288616 0.343483750385239
289169 0.343732291449193
289792 0.343980832513148
290093 0.344229373577102
290226 0.344477914641057
290304 0.344726455705012
290800 0.344974996768966
290816 0.345347808364898
290876 0.34572061996083
291328 0.345969161024785
292102 0.346217702088739
292864 0.346466243152694
293416 0.346714784216648
293904 0.346963325280603
294416 0.347211866344557
294912 0.347584677940489
295424 0.347957489536421
295936 0.348206030600376
296448 0.34845457166433
297191 0.348703112728285
297984 0.34895165379224
298388 0.349200194856194
298485 0.349448735920149
298951 0.349697276984103
299008 0.349945818048058
299046 0.350194359112012
299472 0.350442900175967
300032 0.350691441239922
301056 0.350939982303876
301778 0.351188523367831
302592 0.351437064431785
303104 0.351809876027717
303593 0.352182687623649
304092 0.352431228687604
304640 0.352679769751558
305152 0.352928310815513
305664 0.353176851879468
306192 0.353425392943422
306695 0.353673934007377
306984 0.353922475071331
307200 0.354295286667263
307417 0.354668098263195
307712 0.35491663932715
308230 0.355165180391104
308745 0.355413721455059
309760 0.355662262519013
310272 0.355910803582968
310793 0.356159344646923
310944 0.356407885710877
311296 0.356780697306809
311347 0.357153508902741
311827 0.357402049966696
312320 0.35765059103065
313180 0.357899132094605
313856 0.358147673158559
314368 0.358396214222514
315000 0.358644755286468
315392 0.358893296350423
315829 0.359141837414378
316340 0.359390378478332
316928 0.359638919542287
317952 0.359887460606241
318473 0.360136001670196
318848 0.360508813266128
319488 0.361005895394037
319908 0.361378706989969
320326 0.361627248053923
321024 0.361875789117878
321536 0.362124330181833
322053 0.362372871245787
322832 0.362621412309742
323584 0.362994223905674
323944 0.363367035501606
324944 0.36361557656556
325423 0.363864117629515
325632 0.364112658693469
325946 0.364361199757424
326344 0.364609740821378
326628 0.364858281885333
326753 0.365106822949288
327168 0.365355364013242
327188 0.365603905077197
327680 0.366100987205106
328155 0.366598069333015
328704 0.36684661039697
329216 0.367095151460924
329728 0.367343692524879
330244 0.367592233588834
331264 0.367840774652788
331776 0.368337856780697
332297 0.368834938908606
333312 0.369083479972561
334212 0.369332021036516
334848 0.36958056210047
335528 0.369829103164425
335872 0.370201914760357
336066 0.370574726356289
336318 0.370823267420243
336393 0.371071808484198
336896 0.371320349548152
337408 0.371568890612107
338432 0.371817431676062
339456 0.372065972740016
339968 0.372314513803971
339984 0.372563054867925
340989 0.37281159593188
341504 0.373060136995834
342504 0.373308678059789
343379 0.373557219123744
343388 0.373805760187698
343399 0.374054301251653
343410 0.374302842315607
343421 0.374551383379562
343429 0.374799924443517
343437 0.375048465507471
343447 0.375297006571426
343457 0.37554554763538
343467 0.375794088699335
343476 0.37604262976329
343487 0.376291170827244
343498 0.376539711891199
343508 0.376788252955153
343518 0.377036794019108
343528 0.377285335083062
343537 0.377533876147017
343548 0.377782417210972
343554 0.378030958274926
343564 0.378279499338881
343575 0.378528040402835
343586 0.37877658146679
343596 0.379025122530745
343607 0.379273663594699
343619 0.379522204658654
343629 0.379770745722608
344064 0.380019286786563
344449 0.380267827850517
345088 0.380516368914472
345712 0.380764909978427
345728 0.381013451042381
346624 0.381261992106336
347647 0.38151053317029
348160 0.381759074234245
348672 0.3820076152982
349373 0.382256156362154
350208 0.382504697426109
350720 0.382753238490063
351744 0.383001779554018
352256 0.383250320617972
352361 0.383498861681927
353072 0.383747402745882
353280 0.383995943809836
353792 0.384244484873791
354776 0.384493025937745
355328 0.3847415670017
356119 0.384990108065655
356352 0.385238649129609
356755 0.385487190193564
356864 0.385735731257518
357260 0.385984272321473
357888 0.386232813385428
358400 0.386481354449382
358912 0.386729895513337
359432 0.386978436577291
360304 0.387226977641246
360448 0.3874755187052
360960 0.387724059769155
361472 0.38797260083311
362496 0.388221141897064
363520 0.388469682961019
364032 0.388718224024973
364544 0.388966765088928
365028 0.389215306152883
365920 0.389463847216837
366467 0.389712388280792
367104 0.389960929344746
368053 0.390209470408701
368640 0.390458011472656
369060 0.39070655253661
369152 0.390955093600565
370016 0.391203634664519
370688 0.391452175728474
371505 0.391700716792428
371656 0.391949257856383
371968 0.392197798920338
372238 0.392446339984292
372736 0.392694881048247
372992 0.392943422112201
373248 0.393191963176156
374272 0.393440504240111
374784 0.393689045304065
375752 0.394061856899997
376320 0.394434668495929
376832 0.394683209559884
377344 0.394931750623838
378712 0.395180291687793
379392 0.395428832751747
379848 0.395677373815702
379858 0.395925914879656
380416 0.396174455943611
380928 0.396422997007566
381273 0.39667153807152
381952 0.396920079135475
382648 0.397168620199429
383488 0.397417161263384
383944 0.397665702327338
384615 0.397914243391293
385024 0.398162784455248
385576 0.398411325519202
386560 0.398659866583157
387361 0.398908407647111
388102 0.399156948711066
388424 0.399405489775021
389006 0.399654030838975
389120 0.39990257190293
389632 0.400151112966884
390118 0.400399654030839
390656 0.400648195094794
390829 0.400896736158748
391016 0.401145277222703
391680 0.401393818286657
392708 0.401642359350612
392851 0.401890900414566
392944 0.402139441478521
393099 0.402387982542476
393216 0.402760794138408
393668 0.403133605734339
394240 0.403382146798294
394269 0.403630687862249
395224 0.403879228926203
396254 0.404127769990158
396973 0.404376311054112
397312 0.404624852118067
397474 0.404873393182022
398336 0.405121934245976
398768 0.405370475309931
399328 0.405619016373885
399872 0.40586755743784
400776 0.406116098501794
400896 0.406364639565749
400936 0.406613180629704
400968 0.406861721693658
401000 0.407110262757613
401016 0.407358803821567
401024 0.407607344885522
401032 0.407855885949477
401040 0.408104427013431
401056 0.408352968077386
401088 0.40860150914134
401168 0.408850050205295
401256 0.40909859126925
401280 0.409347132333204
401288 0.409595673397159
401304 0.409844214461113
401408 0.410092755525068
401412 0.410341296589022
402432 0.410589837652977
403556 0.410838378716932
404517 0.411086919780886
405504 0.411459731376818
406016 0.41183254297275
406872 0.412081084036705
407798 0.412329625100659
408802 0.412578166164614
409600 0.412950977760546
410112 0.413323789356477
410800 0.413572330420432
411648 0.413820871484387
412600 0.414069412548341
413319 0.414317953612296
413696 0.41456649467625
414090 0.414815035740205
414186 0.41506357680416
414678 0.415312117868114
414996 0.415560658932069
416242 0.415809199996023
416768 0.416057741059978
417656 0.416306282123933
417796 0.416554823187887
418816 0.416803364251842
419328 0.417051905315796
420016 0.417300446379751
421186 0.417548987443705
421888 0.41779752850766
422510 0.418046069571615
423424 0.418294610635569
424256 0.418543151699524
425256 0.418791692763478
425984 0.419040233827433
426496 0.419288774891388
427640 0.419537315955342
428554 0.419785857019297
429568 0.420034398083251
430080 0.420282939147206
430808 0.42053148021116
432066 0.420780021275115
432640 0.42102856233907
433664 0.421277103403024
434176 0.421525644466979
434688 0.421774185530933
435712 0.422271267658843
436736 0.422768349786752
437695 0.423016890850706
438272 0.423265431914661
438784 0.423513972978616
439808 0.42376251404257
440320 0.424011055106525
440889 0.424259596170479
442368 0.424508137234434
442372 0.424756678298388
443512 0.425005219362343
444416 0.425253760426298
444928 0.425502301490252
445440 0.425750842554207
446464 0.425999383618161
446976 0.426247924682116
447710 0.426496465746071
448512 0.426745006810025
449946 0.42699354787398
450560 0.427242088937934
451030 0.427490630001889
452064 0.427739171065843
453232 0.427987712129798
454552 0.428236253193753
454656 0.428484794257707
455248 0.428733335321662
456192 0.428981876385616
457243 0.429230417449571
458456 0.429478958513526
458752 0.42972749957748
459264 0.429976040641435
460288 0.430224581705389
461312 0.430473122769344
462737 0.430721663833299
462921 0.430970204897253
463872 0.431218745961208
464220 0.431467287025162
464535 0.431715828089117
465408 0.431964369153071
465984 0.432212910217026
466944 0.432461451280981
467216 0.432709992344935
467833 0.43295853340889
467889 0.433207074472844
467945 0.433455615536799
467989 0.433704156600754
468992 0.433952697664708
470016 0.434201238728663
471040 0.434449779792617
471552 0.434698320856572
472576 0.434946861920527
473549 0.435195402984481
474624 0.435443944048436
475136 0.43569248511239
475648 0.435941026176345
476672 0.436189567240299
477524 0.436438108304254
478890 0.436686649368209
479232 0.436935190432163
479744 0.437308002028095
480256 0.437680813624027
481792 0.437929354687982
483014 0.438177895751936
483328 0.438426436815891
483771 0.438674977879845
484826 0.4389235189438
485892 0.439172060007754
487288 0.439420601071709
487424 0.439669142135664
488448 0.439917683199618
489706 0.440166224263573
490415 0.440414765327527
491520 0.440663306391482
491896 0.440911847455437
492533 0.441160388519391
493670 0.441408929583346
494928 0.4416574706473
495616 0.441906011711255
495996 0.44215455277521
497043 0.442403093839164
497152 0.442651634903119
497557 0.442900175967073
498872 0.443148717031028
499712 0.443397258094982
500224 0.444142881286846
501248 0.44488850447871
502600 0.445137045542665
502920 0.445385586606619
503808 0.447001103522324
504472 0.448616620438029
505344 0.448865161501983
506368 0.449113702565938
507392 0.449362243629893
507904 0.449735055225824
508256 0.450107866821756
508949 0.450356407885711
509952 0.450604948949665
510976 0.45085349001362
512000 0.451226301609552
512459 0.451599113205484
513288 0.451847654269438
514560 0.452096195333393
515652 0.452344736397348
516096 0.452593277461302
516408 0.452841818525257
517120 0.453090359589211
518561 0.453338900653166
519654 0.453587441717121
520192 0.453835982781075
520608 0.45408452384503
521216 0.454333064908984
521728 0.454581605972939
522510 0.454830147036893
523381 0.455078688100848
523744 0.455327229164803
524288 0.455824311292712
524800 0.456321393420621
525156 0.456569934484576
525193 0.45681847554853
525220 0.457067016612485
525252 0.457315557676439
525280 0.457564098740394
525312 0.457812639804348
525667 0.458061180868303
526848 0.458309721932258
527080 0.458558262996212
527144 0.458806804060167
528334 0.459055345124121
528384 0.459428156720053
528896 0.459800968315985
530134 0.46004950937994
531348 0.460298050443894
532272 0.460546591507849
532480 0.460795132571803
532862 0.461043673635758
534016 0.461292214699713
534528 0.461540755763667
535552 0.461789296827622
536576 0.462162108423554
537442 0.462534920019486
538848 0.46278346108344
540160 0.463032002147395
540672 0.463280543211349
541150 0.463529084275304
541696 0.463777625339259
542930 0.464026166403213
543888 0.464274707467168
543960 0.464523248531122
544016 0.464771789595077
544768 0.465020330659031
544952 0.465268871722986
545792 0.465517412786941
547180 0.465765953850895
548374 0.46601449491485
548864 0.466263035978804
549888 0.466511577042759
550912 0.466760118106714
551936 0.467008659170668
552960 0.467257200234623
553472 0.467505741298577
554496 0.467754282362532
555586 0.468002823426487
556032 0.468251364490441
557056 0.468499905554396
557568 0.46874844661835
558793 0.468996987682305
559728 0.469245528746259
559752 0.469494069810214
559760 0.469742610874169
559776 0.469991151938123
559792 0.470239693002078
559808 0.470488234066032
559816 0.470861045661964
559824 0.471233857257896
559832 0.471482398321851
559840 0.471855209917783
559848 0.472352292045692
559856 0.472725103641624
559864 0.472973644705578
559872 0.473222185769533
559880 0.473470726833487
559888 0.473719267897442
559896 0.473967808961397
559920 0.474216350025351
559944 0.474464891089306
560272 0.47471343215326
560856 0.474961973217215
561152 0.47521051428117
561272 0.475459055345124
561553 0.475707596409079
562688 0.475956137473033
563837 0.476204678536988
565211 0.476453219600942
565248 0.476701760664897
565760 0.476950301728852
566402 0.477198842792806
566520 0.477447383856761
566952 0.477695924920715
567008 0.47794446598467
567792 0.478193007048625
568890 0.478441548112579
569344 0.478690089176534
569390 0.478938630240488
570292 0.479187171304443
570880 0.479435712368397
571809 0.479684253432352
572913 0.479932794496307
573056 0.480181335560261
573072 0.480429876624216
573080 0.48067841768817
573104 0.480926958752125
573120 0.48117549981608
573136 0.481424040880034
573144 0.481672581943989
573160 0.481921123007943
573176 0.482169664071898
573192 0.482418205135853
573240 0.482666746199807
573440 0.482915287263762
573952 0.483163828327716
575488 0.483412369391671
577024 0.483660910455625
577536 0.48390945151958
578019 0.484157992583535
578600 0.484406533647489
579584 0.484655074711444
580608 0.484903615775398
581632 0.485152156839353
582108 0.485400697903308
583226 0.485649238967262
584488 0.485897780031217
585582 0.486146321095171
585896 0.486394862159126
585960 0.486643403223081
586083 0.486891944287035
587264 0.48714048535099
588800 0.487389026414944
589824 0.487637567478899
590337 0.487886108542853
591360 0.488134649606808
591872 0.488383190670763
593408 0.488631731734717
593920 0.488880272798672
594432 0.489128813862626
595160 0.489377354926581
596208 0.489625895990536
597504 0.48987443705449
598016 0.490122978118445
598341 0.490371519182399
599552 0.490620060246354
600192 0.490868601310309
601046 0.491117142374263
601600 0.491365683438218
602112 0.491614224502172
602126 0.491862765566127
603634 0.492111306630081
603712 0.492359847694036
604672 0.492608388757991
606147 0.492856929821945
606720 0.4931054708859
607744 0.493354011949854
608944 0.493602553013809
610304 0.493851094077764
610816 0.494099635141718
612079 0.494348176205673
612903 0.494596717269627
613888 0.494845258333582
614400 0.495093799397536
614916 0.495342340461491
615483 0.495590881525446
616448 0.4958394225894
617512 0.496087963653355
618496 0.496336504717309
619352 0.496585045781264
620848 0.496833586845219
622592 0.49720639844115
623631 0.497579210037082
624824 0.497827751101037
625664 0.498076292164991
626688 0.498324833228946
627200 0.498573374292901
628640 0.498821915356855
629248 0.49907045642081
630024 0.499318997484764
630088 0.499691809080696
630784 0.500064620676628
631808 0.500313161740583
632832 0.500561702804537
634368 0.500810243868492
634880 0.501058784932446
635392 0.501307325996401
636616 0.501555867060356
637205 0.50180440812431
637952 0.502052949188265
638976 0.502425760784197
640000 0.502798572380129
640519 0.503047113444083
642048 0.503295654508038
643072 0.50366846610397
643876 0.504041277699902
645025 0.504289818763856
646144 0.504538359827811
647168 0.504786900891765
647680 0.50503544195572
649093 0.505283983019674
650671 0.505532524083629
651264 0.505781065147584
651776 0.506029606211538
652360 0.506278147275493
652680 0.506526688339447
652888 0.506775229403402
653288 0.507023770467357
653560 0.507272311531311
653984 0.507520852595266
654536 0.50776939365922
654848 0.508017934723175
655360 0.50826647578713
655464 0.508515016851084
656384 0.508763557915039
656896 0.509012098978993
657603 0.509260640042948
658432 0.509509181106902
659456 0.509757722170857
659910 0.510006263234812
661416 0.510254804298766
662016 0.510503345362721
663552 0.510876156958653
664088 0.511248968554585
664608 0.511497509618539
665088 0.511746050682494
666112 0.511994591746448
666624 0.512243132810403
667136 0.512491673874358
667648 0.512740214938312
668496 0.512988756002267
669696 0.513237297066221
670720 0.513485838130176
671744 0.51373437919413
672768 0.513982920258085
673792 0.51423146132204
674304 0.514480002385994
674816 0.514728543449949
675328 0.514977084513903
675840 0.515349896109835
676914 0.515722707705767
678400 0.515971248769722
679424 0.516219789833676
679936 0.516468330897631
680960 0.516716871961585
682594 0.51696541302554
683520 0.517213954089495
684032 0.517462495153449
685568 0.517711036217404
687080 0.517959577281358
688128 0.518208118345313
688178 0.518456659409268
689664 0.518705200473222
690688 0.518953741537177
690738 0.519202282601131
691945 0.519450823665086
692736 0.519699364729041
694097 0.519947905792995
694784 0.52019644685695
696320 0.520444987920904
696872 0.520693528984859
697746 0.520942070048813
699264 0.521190611112768
700416 0.521439152176723
701424 0.521687693240677
702537 0.521936234304632
703488 0.522184775368586
704000 0.522433316432541
704512 0.522681857496496
705880 0.52293039856045
706790 0.523178939624405
707584 0.523427480688359
708096 0.523676021752314
708608 0.524173103880223
708724 0.524670186008132
710144 0.524918727072087
711680 0.525167268136041
712704 0.525415809199996
713640 0.525664350263951
714240 0.526037161859882
714792 0.526409973455814
715776 0.526907055583724
716288 0.527404137711633
716800 0.527652678775587
718128 0.527901219839542
718848 0.528149760903497
720384 0.528398301967451
720896 0.528646843031406
722312 0.52889538409536
723968 0.529143925159315
724992 0.529392466223269
726016 0.529641007287224
726460 0.529889548351179
727552 0.530138089415133
729088 0.530386630479088
729600 0.530635171543042
730624 0.530883712606997
731968 0.531132253670952
732672 0.531380794734906
733184 0.531629335798861
733328 0.531877876862815
734774 0.53212641792677
734872 0.532374958990724
736127 0.532623500054679
736256 0.532996311650611
737046 0.533369123246543
737792 0.533617664310497
738718 0.533866205374452
739328 0.534114746438407
740352 0.534363287502361
741449 0.534611828566316
742423 0.53486036963027
743809 0.535108910694225
745472 0.53535745175818
746496 0.535730263354111
747520 0.536103074950043
748032 0.536351616013998
749056 0.536600157077952
749647 0.536848698141907
751040 0.537097239205862
752128 0.537345780269816
753664 0.537594321333771
754176 0.537842862397725
754624 0.53809140346168
755200 0.538339944525634
755741 0.538588485589589
757739 0.538837026653544
757760 0.539085567717498
758750 0.539334108781453
760608 0.539582649845407
761856 0.539831190909362
762824 0.540079731973317
763904 0.540328273037271
764817 0.540576814101226
765952 0.54082535516518
767488 0.541073896229135
768664 0.54132243729309
769506 0.541570978357044
770492 0.541819519420999
771800 0.542068060484953
772666 0.542316601548908
774144 0.542565142612862
774400 0.542813683676817
775272 0.543062224740772
777216 0.543310765804726
778446 0.543559306868681
779264 0.543807847932635
781255 0.54405638899659
782336 0.544429200592522
783872 0.544802012188454
785408 0.545050553252408
786413 0.545299094316363
786448 0.545547635380318
787456 0.546168988040204
787893 0.54679034070009
789504 0.547038881764045
791040 0.547287422828
792576 0.547535963891954
794112 0.547784504955909
794992 0.548033046019863
795759 0.548281587083818
797284 0.548530128147773
799163 0.548778669211727
800818 0.549027210275682
802754 0.549275751339636
803840 0.549524292403591
804739 0.549772833467545
805376 0.5500213745315
806912 0.550269915595455
807870 0.550518456659409
808960 0.550766997723364
810012 0.551015538787318
811008 0.551264079851273
812032 0.551512620915228
813568 0.551761161979182
815104 0.552009703043137
817152 0.552258244107091
819048 0.552506785171046
820347 0.552755326235001
822272 0.553003867298955
823296 0.55325240836291
824667 0.553500949426864
825344 0.553749490490819
826902 0.553998031554773
827392 0.554246572618728
828928 0.554495113682683
830503 0.554743654746637
832000 0.554992195810592
834088 0.555240736874546
835584 0.555489277938501
836702 0.555737819002456
838045 0.55598636006641
839168 0.556234901130365
840192 0.556483442194319
841728 0.556731983258274
843776 0.556980524322229
844288 0.557229065386183
846059 0.557477606450138
847872 0.557726147514092
848896 0.557974688578047
850072 0.558223229642001
851968 0.558471770705956
853557 0.558720311769911
855040 0.558968852833865
856576 0.55921739389782
858624 0.559465934961774
859652 0.559714476025729
861184 0.559963017089684
862720 0.560211558153638
864256 0.560460099217593
865240 0.560708640281547
866816 0.560957181345502
867840 0.561205722409457
868864 0.561454263473411
869888 0.561702804537366
871928 0.56195134560132
873472 0.562199886665275
875520 0.562448427729229
877056 0.562696968793184
878592 0.562945509857139
879616 0.56331832145307
880640 0.56381540358098
881152 0.564188215176912
882176 0.564436756240866
884200 0.564685297304821
885088 0.564933838368775
886272 0.56518237943273
887808 0.565555191028662
888263 0.565928002624594
888832 0.566300814220525
888868 0.566673625816457
889928 0.566922166880412
891392 0.567419249008321
891904 0.56791633113623
892008 0.568164872200185
894664 0.56841341326414
896000 0.568786224860071
897536 0.569159036456003
899908 0.569407577519958
901120 0.569656118583912
903053 0.569904659647867
904176 0.570153200711822
905600 0.570401741775776
906752 0.570650282839731
908630 0.570898823903685
910680 0.57114736496764
913408 0.571395906031595
914432 0.571644447095549
915210 0.571892988159504
916987 0.572141529223458
918112 0.572390070287413
920064 0.572638611351368
921835 0.572887152415322
924160 0.573135693479277
925795 0.573384234543231
927832 0.573632775607186
929792 0.57388131667114
931944 0.574129857735095
933888 0.57437839879905
935304 0.574626939863004
936448 0.574875480926959
937724 0.575124021990913
938496 0.575372563054868
939488 0.575621104118823
940544 0.575869645182777
942080 0.576118186246732
943342 0.576366727310686
944832 0.576615268374641
945664 0.576863809438595
947292 0.57711235050255
948072 0.577360891566505
948736 0.577609432630459
950272 0.577857973694414
951904 0.578106514758368
953856 0.578355055822323
954568 0.578603596886278
956304 0.578852137950232
957440 0.579100679014187
958976 0.579349220078141
959488 0.57984630220605
960204 0.58034338433396
960534 0.580591925397914
960724 0.580840466461869
960864 0.581089007525823
961024 0.581337548589778
961134 0.581586089653733
961224 0.581834630717687
961344 0.582083171781642
961444 0.582331712845596
961536 0.582580253909551
961634 0.582828794973505
961724 0.58307733603746
961814 0.583325877101415
961884 0.583574418165369
961954 0.583822959229324
962014 0.584071500293278
962054 0.584320041357233
962114 0.584568582421188
962174 0.584817123485142
962214 0.585065664549097
962264 0.585314205613051
962314 0.585562746677006
962364 0.585811287740961
962414 0.586059828804915
962464 0.58630836986887
962514 0.586556910932824
962560 0.586805451996779
962604 0.587053993060733
962644 0.587302534124688
962704 0.587551075188643
962744 0.587799616252597
962794 0.588048157316552
962844 0.588296698380506
962894 0.588545239444461
962944 0.588793780508416
962984 0.58904232157237
963024 0.589290862636325
963064 0.589539403700279
963094 0.589787944764234
963134 0.590036485828189
963164 0.590285026892143
963204 0.590533567956098
963234 0.590782109020052
963274 0.591030650084007
963314 0.591279191147961
963354 0.591527732211916
963384 0.591776273275871
963434 0.592024814339825
963474 0.59227335540378
963524 0.592521896467734
963564 0.592770437531689
963594 0.593018978595644
963634 0.593267519659598
963664 0.593516060723553
963704 0.593764601787507
963744 0.594013142851462
963774 0.594261683915416
963814 0.594510224979371
963844 0.594758766043326
963884 0.59500730710728
963904 0.595255848171235
963934 0.595504389235189
963954 0.595752930299144
963984 0.596001471363099
964004 0.596250012427053
964024 0.596498553491008
964044 0.596747094554962
964064 0.596995635618917
964094 0.597244176682872
964114 0.597492717746826
964134 0.597741258810781
964154 0.597989799874735
964184 0.59823834093869
964204 0.598486882002644
964224 0.598735423066599
964254 0.598983964130554
964264 0.599232505194508
964284 0.599481046258463
964304 0.599729587322417
964324 0.599978128386372
964344 0.600226669450327
964364 0.600475210514281
964374 0.600723751578236
964394 0.60097229264219
964414 0.601220833706145
964434 0.6014693747701
964454 0.601717915834054
964464 0.601966456898009
964484 0.602214997961963
964494 0.602463539025918
964514 0.602712080089872
964524 0.602960621153827
964544 0.603209162217782
964554 0.603457703281736
964574 0.603706244345691
964584 0.603954785409645
964604 0.6042033264736
964614 0.604451867537555
964624 0.604700408601509
964634 0.604948949665464
964654 0.605197490729418
964664 0.605446031793373
964674 0.605694572857328
964694 0.605943113921282
964704 0.606191654985237
964714 0.606440196049191
964724 0.606688737113146
964744 0.6069372781771
964754 0.607185819241055
964764 0.60743436030501
964774 0.607682901368964
964794 0.607931442432919
964804 0.608179983496873
964814 0.608428524560828
964834 0.608677065624783
964844 0.608925606688737
964854 0.609174147752692
964864 0.609422688816646
964874 0.609671229880601
964894 0.609919770944555
964904 0.61016831200851
964914 0.610416853072465
964924 0.610665394136419
964934 0.610913935200374
964954 0.611162476264328
964964 0.611411017328283
964974 0.611659558392238
964984 0.611908099456192
964994 0.612156640520147
965004 0.612405181584101
965014 0.612653722648056
965034 0.612902263712011
965044 0.613150804775965
965054 0.61339934583992
965064 0.613647886903874
965074 0.613896427967829
965084 0.614144969031783
965094 0.614393510095738
965104 0.614642051159693
965114 0.614890592223647
965124 0.615139133287602
965134 0.615387674351556
965144 0.615636215415511
965154 0.615884756479466
965164 0.61613329754342
965184 0.616506109139352
965204 0.616878920735284
965214 0.617127461799238
965224 0.617376002863193
965234 0.617624543927148
965244 0.617873084991102
965254 0.618121626055057
965264 0.618370167119011
965284 0.618618708182966
965294 0.618867249246921
965304 0.619115790310875
965314 0.61936433137483
965324 0.619612872438784
965344 0.619861413502739
965354 0.620109954566693
965364 0.620358495630648
965374 0.620607036694603
965394 0.620855577758557
965404 0.621104118822512
965414 0.621352659886466
965424 0.621601200950421
965434 0.621849742014376
965444 0.62209828307833
965454 0.622346824142285
965464 0.622595365206239
965474 0.622843906270194
965484 0.623092447334149
965494 0.623340988398103
965504 0.623589529462058
965514 0.623838070526012
965524 0.624086611589967
965534 0.624335152653921
965544 0.624583693717876
965564 0.624832234781831
965574 0.625080775845785
965584 0.62532931690974
965594 0.625577857973694
965604 0.625826399037649
965614 0.626074940101604
965624 0.626323481165558
965634 0.626572022229513
965644 0.626820563293467
965654 0.627069104357422
965664 0.627317645421376
965674 0.627566186485331
965694 0.627814727549286
965704 0.62806326861324
965714 0.628311809677195
965724 0.628560350741149
965744 0.628808891805104
965754 0.629057432869059
965764 0.629305973933013
965784 0.629554514996968
965794 0.629803056060922
965814 0.630051597124877
965824 0.630300138188832
965834 0.630548679252786
965844 0.630797220316741
965864 0.631045761380695
965874 0.63129430244465
965884 0.631542843508604
965904 0.631791384572559
965914 0.632039925636514
965924 0.632288466700468
965944 0.632537007764423
965954 0.632785548828377
965964 0.633034089892332
965974 0.633282630956287
965984 0.633531172020241
966004 0.633779713084196
966014 0.63402825414815
966034 0.634276795212105
966044 0.63452533627606
966054 0.634773877340014
966074 0.635022418403969
966084 0.635270959467923
966104 0.635519500531878
966114 0.635768041595832
966134 0.636016582659787
966144 0.636389394255719
966164 0.636762205851651
966174 0.637010746915605
966184 0.63725928797956
966204 0.637507829043515
966214 0.637756370107469
966224 0.638004911171424
966234 0.638253452235378
966254 0.638501993299333
966264 0.638750534363288
966274 0.638999075427242
966294 0.639247616491197
966304 0.639496157555151
966314 0.639744698619106
966324 0.63999323968306
966334 0.640241780747015
966354 0.64049032181097
966364 0.640738862874924
966384 0.640987403938879
966394 0.641235945002833
966414 0.641484486066788
966424 0.641733027130743
966434 0.641981568194697
966454 0.642230109258652
966464 0.642478650322606
966484 0.642727191386561
966494 0.642975732450515
966514 0.64322427351447
966524 0.643472814578425
966544 0.643721355642379
966554 0.643969896706334
966574 0.644218437770288
966594 0.644466978834243
966604 0.644715519898198
966624 0.644964060962152
966634 0.645212602026107
966654 0.645461143090061
966664 0.645709684154016
966684 0.645958225217971
966694 0.646206766281925
966714 0.64645530734588
966724 0.646703848409834
966744 0.646952389473789
966754 0.647200930537743
966774 0.647449471601698
966794 0.647698012665653
966804 0.647946553729607
966824 0.648195094793562
966844 0.648443635857516
966854 0.648692176921471
966874 0.648940717985426
966894 0.64918925904938
966904 0.649437800113335
966934 0.649686341177289
966954 0.649934882241244
966974 0.650183423305199
966994 0.650431964369153
967014 0.650680505433108
967034 0.650929046497062
967054 0.651177587561017
967084 0.651426128624971
967094 0.651674669688926
967114 0.651923210752881
967134 0.652171751816835
967154 0.65242029288079
967174 0.652668833944744
967194 0.652917375008699
967214 0.653165916072654
967234 0.653414457136608
967254 0.653662998200563
967284 0.653911539264517
967304 0.654160080328472
967324 0.654408621392427
967354 0.654657162456381
967374 0.654905703520336
967394 0.65515424458429
967414 0.655402785648245
967444 0.655651326712199
967464 0.655899867776154
967484 0.656148408840109
967504 0.656396949904063
967524 0.656645490968018
967544 0.656894032031972
967574 0.657142573095927
967594 0.657391114159881
967624 0.657639655223836
967654 0.657888196287791
967680 0.658136737351745
967704 0.6583852784157
967724 0.658633819479654
967764 0.658882360543609
967794 0.659130901607564
967824 0.659379442671518
967864 0.659627983735473
967914 0.659876524799427
967964 0.660125065863382
968014 0.660373606927336
968064 0.660622147991291
968114 0.660870689055246
968184 0.6611192301192
968254 0.661367771183155
968334 0.661616312247109
968434 0.661864853311064
968554 0.662113394375019
968674 0.662361935438973
968764 0.662610476502928
968864 0.662859017566882
968984 0.663107558630837
969084 0.663356099694792
969194 0.663604640758746
969284 0.663853181822701
969394 0.664101722886655
969544 0.66435026395061
969664 0.664598805014564
969728 0.664847346078519
969744 0.665095887142474
969854 0.665344428206428
970014 0.665592969270383
970114 0.665841510334337
970234 0.666090051398292
970244 0.666338592462247
970324 0.666587133526201
970454 0.666835674590156
970564 0.66708421565411
970664 0.667332756718065
970752 0.66758129778202
970824 0.667829838845974
970944 0.668078379909929
971064 0.668326920973883
971234 0.668575462037838
971424 0.668824003101792
971734 0.669072544165747
972064 0.669321085229702
972904 0.669569626293656
973898 0.669818167357611
974944 0.670066708421565
976384 0.67031524948552
976896 0.670812331613429
977920 0.671309413741338
978440 0.671557954805293
979728 0.671806495869248
980992 0.672055036933202
982016 0.672303577997157
982528 0.672552119061111
983040 0.672924930657043
983104 0.673297742252975
984064 0.67354628331693
986112 0.673794824380884
987136 0.674043365444839
988672 0.674291906508793
990952 0.674540447572748
991232 0.674788988636703
992723 0.675037529700657
994794 0.675286070764612
996046 0.675534611828566
998400 0.675783152892521
999424 0.676031693956475
1000654 0.67628023502043
1002197 0.676528776084385
1004544 0.676777317148339
1006080 0.677025858212294
1006979 0.677274399276248
1008640 0.677522940340203
1010688 0.677771481404158
1011736 0.678020022468112
1013904 0.678268563532067
1014272 0.678517104596021
1015808 0.678765645659976
1017344 0.679014186723931
1019568 0.679262727787885
1020654 0.67951126885184
1023442 0.679759809915794
1024758 0.680008350979749
1027416 0.680256892043703
1029632 0.680505433107658
1032177 0.680753974171613
1032279 0.681002515235567
1035228 0.681251056299522
1036928 0.681499597363476
1039360 0.681748138427431
1041245 0.681996679491386
1042384 0.68224522055534
1042744 0.682493761619295
1043023 0.682742302683249
1043364 0.682990843747204
1043634 0.683239384811159
1043864 0.683487925875113
1044024 0.683736466939068
1044154 0.683985008003022
1044294 0.684233549066977
1044434 0.684482090130931
1044584 0.684730631194886
1044714 0.684979172258841
1044834 0.685227713322795
1044964 0.68547625438675
1045114 0.685724795450704
1045244 0.685973336514659
1045364 0.686221877578614
1045474 0.686470418642568
1045634 0.686718959706523
1045800 0.686967500770477
1045964 0.687216041834432
1046094 0.687464582898387
1046214 0.687713123962341
1046344 0.687961665026296
1046464 0.68821020609025
1046584 0.688458747154205
1046744 0.688707288218159
1046840 0.688955829282114
1046904 0.689204370346069
1046964 0.689452911410023
1047024 0.689701452473978
1047094 0.689949993537932
1047204 0.690198534601887
1047434 0.690447075665842
1047634 0.690695616729796
1047864 0.690944157793751
1048154 0.691192698857705
1048264 0.69144123992166
1048354 0.691689780985614
1048504 0.691938322049569
1048604 0.692186863113524
1049004 0.692435404177478
1049872 0.692683945241433
1050824 0.692932486305387
1052160 0.693181027369342
1053480 0.693429568433297
1053696 0.693678109497251
1054208 0.693926650561206
1055456 0.69417519162516
1057252 0.694423732689115
1058304 0.69467227375307
1059670 0.694920814817024
1061012 0.695169355880979
1062568 0.695417896944933
1065234 0.695666438008888
1068032 0.695914979072842
1070080 0.696163520136797
1071035 0.696412061200752
1073152 0.696660602264706
1074688 0.696909143328661
1076736 0.697157684392615
1076800 0.69740622545657
1078272 0.697654766520524
1080345 0.697903307584479
1083024 0.698151848648434
1085264 0.698400389712388
1087488 0.69877320130832
1089024 0.699146012904252
1091032 0.699394553968207
1092758 0.699643095032161
1095151 0.699891636096116
1097520 0.70014017716007
1099264 0.700388718224025
1101265 0.70063725928798
1102336 0.700885800351934
1103952 0.701134341415889
1105704 0.701382882479843
1105920 0.702998399395548
1108112 0.704613916311253
1110016 0.704862457375208
1112169 0.705110998439162
1114624 0.705359539503117
1116264 0.705608080567071
1117184 0.708093491206617
1117256 0.710578901846163
1119602 0.710827442910118
1122304 0.711075983974072
1124863 0.711324525038027
1127936 0.711573066101981
1130200 0.711821607165936
1130216 0.712070148229891
1130224 0.712318689293845
1130232 0.7125672303578
1130240 0.712815771421754
1130248 0.713064312485709
1130256 0.713312853549663
1130264 0.713561394613618
1130272 0.713809935677573
1130288 0.714182747273505
1130296 0.714555558869436
1130304 0.714928370465368
1130312 0.715425452593277
1130320 0.716295346317119
1130328 0.717662322168869
1130336 0.719153568552596
1130344 0.721514708660165
1130352 0.723751578235756
1130360 0.724994283555529
1130368 0.726112718343325
1130376 0.727106882599143
1130384 0.727852505791007
1130392 0.728473858450893
1130400 0.728970940578802
1130408 0.729219481642757
1130416 0.729468022706712
1130432 0.729716563770666
1130448 0.729965104834621
1130456 0.730213645898575
1130472 0.730586457494507
1130480 0.730959269090439
1130496 0.731456351218348
1130512 0.731953433346258
1130520 0.732201974410212
1130528 0.732574786006144
1130536 0.732947597602076
1130544 0.733568950261962
1130552 0.734438843985803
1130560 0.73506019664569
1130568 0.735433008241622
1130576 0.735805819837554
1130584 0.736302901965463
1130592 0.736675713561395
1130608 0.736924254625349
1130624 0.737172795689304
1130640 0.737421336753258
1130648 0.737669877817213
1130712 0.737918418881167
1130880 0.738166959945122
1133209 0.738415501009077
1135616 0.738664042073031
1138688 0.738912583136986
1140952 0.73916112420094
1143296 0.739409665264895
1144832 0.73965820632885
1147466 0.739906747392804
1148928 0.740155288456759
1151168 0.740403829520713
1152284 0.740652370584668
1155013 0.740900911648623
1155072 0.741149452712577
1155522 0.741397993776532
1157632 0.741646534840486
1159738 0.741895075904441
1160704 0.742764969628282
1162720 0.743634863352123
1164937 0.743883404416078
1167096 0.744131945480032
1169411 0.744380486543987
1171200 0.744629027607941
1173763 0.744877568671896
1175556 0.745126109735851
1179136 0.745374650799805
1181400 0.74562319186376
1183834 0.745871732927714
1185837 0.746120273991669
1187328 0.746368815055623
1190400 0.746617356119578
1192448 0.746865897183533
1194853 0.747114438247487
1196897 0.747362979311442
1198424 0.747611520375396
1201152 0.747860061439351
1203712 0.748108602503306
1204224 0.74835714356726
1204568 0.748605684631215
1206784 0.748854225695169
1207848 0.749102766759124
1210368 0.749351307823079
1212528 0.749599848887033
1214695 0.749848389950988
1216512 0.75022120154692
1217216 0.750594013142851
1220388 0.750842554206806
1222656 0.751091095270761
1224408 0.751339636334715
1226016 0.75158817739867
1228800 0.751836718462624
1231576 0.752085259526579
1234208 0.752333800590534
1236992 0.752582341654488
1238507 0.752830882718443
1241088 0.753079423782397
1242112 0.753327964846352
1244592 0.753576505910306
1246720 0.753825046974261
1247744 0.754073588038216
1249752 0.75432212910217
1250816 0.756807539741716
1252891 0.759292950381262
1255220 0.759541491445217
1258047 0.759790032509171
1260544 0.760038573573126
1261202 0.76028711463708
1262408 0.760535655701035
1263552 0.76078419676499
1265152 0.761032737828944
1266688 0.761281278892899
1267712 0.761654090488831
1267832 0.762026902084762
1270720 0.762275443148717
1273299 0.762523984212672
1275528 0.762772525276626
1277728 0.763021066340581
1280000 0.763269607404535
1282208 0.76351814846849
1283584 0.763766689532445
1285120 0.764015230596399
1286144 0.764263771660354
1288192 0.764512312724308
1290240 0.764760853788263
1292288 0.765009394852218
1294576 0.765257935916172
1295744 0.765506476980127
1296032 0.765755018044081
1298432 0.766003559108036
1299848 0.76625210017199
1302528 0.766500641235945
1304064 0.7667491822999
1305744 0.766997723363854
1306107 0.767246264427809
1308672 0.767494805491763
1311744 0.767743346555718
1314816 0.76811615815165
1316864 0.768488969747582
1319424 0.768737510811536
1320448 0.768986051875491
1321472 0.769358863471423
1323008 0.769731675067355
1327104 0.769980216131309
1329462 0.770228757195264
1332197 0.770477298259218
1333280 0.770725839323173
1333312 0.770974380387128
1333336 0.771222921451082
1333368 0.771471462515037
1333392 0.771720003578991
1333416 0.771968544642946
1333424 0.772217085706901
1333432 0.772589897302832
1333440 0.772962708898764
1333448 0.773211249962719
1333464 0.773584061558651
1333480 0.773956873154583
1333488 0.774205414218537
1333504 0.774453955282492
1333528 0.774702496346446
1333584 0.774951037410401
1333616 0.775199578474355
1333640 0.77544811953831
1333672 0.775696660602265
1333696 0.775945201666219
1333800 0.776193742730174
1334128 0.776442283794128
1335296 0.776690824858083
1336797 0.776939365922038
1339392 0.777809259645879
1340008 0.77867915336972
1343216 0.778927694433674
1344512 0.779176235497629
1347072 0.779424776561583
1348103 0.779673317625538
1351680 0.78004612922147
1353247 0.780418940817402
1353258 0.780667481881356
1353272 0.780916022945311
1353285 0.781164564009266
1353298 0.78141310507322
1353312 0.781661646137175
1353327 0.781910187201129
1353342 0.782158728265084
1353357 0.782407269329039
1353371 0.782655810392993
1353386 0.782904351456948
1353401 0.783152892520902
1353415 0.783401433584857
1353432 0.783649974648811
1353447 0.783898515712766
1353463 0.784147056776721
1353478 0.784395597840675
1353494 0.78464413890463
1355776 0.784892679968584
1357868 0.785141221032539
1360088 0.785389762096494
1363968 0.785638303160448
1367360 0.785886844224403
1369600 0.786135385288357
1372160 0.786383926352312
1373696 0.786632467416266
1376080 0.786881008480221
1377792 0.787129549544176
1378304 0.78737809060813
1380568 0.787626631672085
1383180 0.787875172736039
1384905 0.788123713799994
1387810 0.788372254863949
1389056 0.788620795927903
1391616 0.788869336991858
1393165 0.789117878055812
1395712 0.789366419119767
1397355 0.789614960183722
1399720 0.789863501247676
1400832 0.790112042311631
1402488 0.790360583375585
1403904 0.79060912443954
1405440 0.790857665503494
1409024 0.791106206567449
1410048 0.791354747631404
1413120 0.791603288695358
1415680 0.791851829759313
1417992 0.792100370823267
1420332 0.792348911887222
1422280 0.792597452951177
1425408 0.792845994015131
1427456 0.793094535079086
1429876 0.79334307614304
1432824 0.793591617206995
1435648 0.79384015827095
1437696 0.794088699334904
1439232 0.794337240398859
1441796 0.794585781462813
1445496 0.794834322526768
1449258 0.795082863590722
1453056 0.795331404654677
1455104 0.795579945718632
1457152 0.796077027846541
1459712 0.79657410997445
1462240 0.796822651038405
1465344 0.797071192102359
1468096 0.797319733166314
1468928 0.797568274230268
1472290 0.797816815294223
1475080 0.798065356358178
1478656 0.798313897422132
1481368 0.798562438486087
1482752 0.798810979550041
1485144 0.799059520613996
1488382 0.79930806167795
1492096 0.799556602741905
1495696 0.79980514380586
1496584 0.800053684869814
1498128 0.800302225933769
1501376 0.800550766997723
1503744 0.800799308061678
1505472 0.801047849125633
1508232 0.801296390189587
1511880 0.801544931253542
1514496 0.801793472317496
1515960 0.802042013381451
1519616 0.802290554445405
1522958 0.80253909550936
1526272 0.802787636573315
1529856 0.803036177637269
1532416 0.803284718701224
1534904 0.803533259765178
1538066 0.803781800829133
1540096 0.804030341893088
1542656 0.804278882957042
1545204 0.804527424020997
1548460 0.804775965084951
1552384 0.805024506148906
1554432 0.805273047212861
1555888 0.805521588276815
1558968 0.80577012934077
1562112 0.806018670404724
1562624 0.806267211468679
1563136 0.806515752532633
1565696 0.806764293596588
1566836 0.807012834660543
1568244 0.807261375724497
1568273 0.807509916788452
1569280 0.808006998916361
1570279 0.80850408104427
1572864 0.808876892640202
1575112 0.809249704236134
1578432 0.809498245300089
1581056 0.809746786364043
1581248 0.809995327427998
1583104 0.810243868491952
1584640 0.810492409555907
1588736 0.810740950619861
1590272 0.810989491683816
1594512 0.811238032747771
1598309 0.811486573811725
1600460 0.81173511487568
1602560 0.811983655939634
1605912 0.812232197003589
1607168 0.812480738067544
1609984 0.812729279131498
1612360 0.812977820195453
1614336 0.813226361259407
1618112 0.813474902323362
1622016 0.813723443387317
1625968 0.813971984451271
1629286 0.814220525515226
1632753 0.81446906657918
1636352 0.814717607643135
1639424 0.814966148707089
1642904 0.815214689771044
1645568 0.815463230834999
1648929 0.815711771898953
1650688 0.815960312962908
1653656 0.816208854026862
1656520 0.816457395090817
1658888 0.816705936154771
1660273 0.816954477218726
1662976 0.817203018282681
1667072 0.817451559346635
1667584 0.81770010041059
1668608 0.817948641474544
1670560 0.818197182538499
1672353 0.818445723602454
1674522 0.818694264666408
1676800 0.818942805730363
1679360 0.819439887858272
1681136 0.819936969986181
1683456 0.820185511050136
1686850 0.82043405211409
1690624 0.820682593178045
1694370 0.820931134241999
1696768 0.821179675305954
1698638 0.821428216369909
1700864 0.821676757433863
1702400 0.821925298497818
1703808 0.822173839561772
1705984 0.822422380625727
1708328 0.822670921689682
1711104 0.822919462753636
1711616 0.823168003817591
1712640 0.823416544881545
1713152 0.8236650859455
1713664 0.823913627009454
1714162 0.824162168073409
1714176 0.824410709137364
1715200 0.824659250201318
1716224 0.824907791265273
1719808 0.825156332329227
1720496 0.825404873393182
1722880 0.825653414457137
1725384 0.825901955521091
1727568 0.826150496585046
1731456 0.826399037649
1734656 0.826647578712955
1735619 0.82689611977691
1737216 0.827144660840864
1740800 0.827393201904819
1743720 0.827641742968773
1747456 0.827890284032728
1751720 0.828138825096682
1755136 0.828387366160637
1758720 0.828635907224592
1762000 0.828884448288546
1764641 0.829132989352501
1766912 0.829381530416455
1768648 0.82963007148041
1770496 0.829878612544365
1774592 0.830127153608319
1777664 0.830375694672274
1779712 0.830624235736228
1782758 0.830872776800183
1786048 0.831121317864138
1789744 0.831369858928092
1790976 0.83559505701532
1792952 0.839820255102548
1797120 0.840068796166503
1799278 0.840317337230457
1803208 0.840565878294412
1806336 0.840814419358366
1809768 0.841062960422321
1810444 0.841311501486276
1812661 0.84156004255023
1815072 0.841808583614185
1818608 0.842057124678139
1821600 0.842305665742094
1823688 0.842554206806049
1825792 0.842802747870003
1827760 0.843051288933958
1829376 0.843299829997912
1829888 0.843548371061867
1831936 0.843796912125821
1835008 0.844045453189776
1837986 0.844293994253731
1841152 0.844542535317685
1843200 0.84479107638164
1844736 0.845039617445594
1847296 0.845288158509549
1851072 0.845536699573504
1854792 0.845785240637458
1856659 0.846033781701413
1861632 0.846282322765367
1862656 0.846530863829322
1865728 0.846779404893277
1866752 0.847027945957231
1868670 0.847276487021186
1872258 0.84752502808514
1876716 0.847773569149095
1881600 0.848022110213049
1885296 0.848270651277004
1886720 0.848519192340959
1889232 0.848767733404913
1891328 0.849016274468868
1894400 0.849264815532822
1895385 0.849513356596777
1897984 0.849761897660732
1901088 0.850010438724686
1905288 0.850258979788641
1907200 0.850507520852595
1911047 0.85075606191655
1915368 0.851004602980504
1919992 0.851253144044459
1921536 0.851501685108414
1925120 0.851750226172368
1929728 0.851998767236323
1932288 0.852247308300277
1935360 0.852495849364232
1939035 0.852744390428187
1943888 0.852992931492141
1948632 0.853241472556096
1951770 0.85349001362005
1955988 0.853738554684005
1958400 0.85398709574796
1961984 0.854359907343891
1963520 0.854732718939823
1966080 0.854981260003778
1970176 0.855229801067732
1973733 0.855478342131687
1977344 0.855726883195642
1981440 0.855975424259596
1984696 0.856223965323551
1989120 0.856472506387505
1992897 0.85672104745146
1997288 0.856969588515414
2000000 0.857218129579369
2005504 0.857466670643324
2010112 0.857715211707278
2014752 0.857963752771233
2017792 0.858212293835187
2019328 0.858460834899142
2025731 0.858709375963097
2030288 0.858957917027051
2034792 0.859206458091006
2039136 0.85945499915496
2044416 0.859703540218915
2048325 0.85995208128287
2048493 0.860200622346824
2051072 0.860449163410779
2052239 0.860697704474733
2053632 0.860946245538688
2057528 0.861194786602642
2060288 0.861443327666597
2061938 0.862934574050325
2062336 0.864425820434052
2066208 0.864674361498007
2069576 0.864922902561961
2074008 0.865171443625916
2075740 0.86541998468987
2075814 0.865668525753825
2075891 0.86591706681778
2078208 0.866165607881734
2082807 0.866414148945689
2087424 0.866662690009643
2089472 0.866911231073598
2093056 0.867159772137553
2094080 0.867408313201507
2097152 0.867656854265462
2104032 0.867905395329416
2105344 0.868153936393371
2112512 0.868402477457325
2121728 0.86865101852128
2126457 0.868899559585235
2129920 0.869272371181167
2134016 0.869645182777098
2138624 0.869893723841053
2142912 0.870142264905008
2147840 0.870390805968962
2151616 0.870639347032917
2156193 0.870887888096871
2160640 0.871136429160826
2163200 0.871384970224781
2166272 0.871633511288735
2169024 0.87188205235269
2172608 0.872130593416644
2178216 0.872379134480599
2180264 0.872627675544553
2186240 0.872876216608508
2189824 0.873124757672463
2194272 0.873373298736417
2201384 0.873621839800372
2202546 0.873870380864326
2209450 0.874118921928281
2213888 0.874367462992236
2218208 0.87461600405619
2224640 0.874864545120145
2227032 0.875113086184099
2231416 0.875361627248054
2239488 0.875610168312009
2246144 0.875858709375963
2251776 0.876107250439918
2258432 0.876355791503872
2260950 0.876604332567827
2260953 0.876852873631781
2260957 0.877101414695736
2260960 0.877349955759691
2260964 0.877598496823645
2260968 0.8778470378876
2260971 0.878095578951554
2260975 0.878344120015509
2260978 0.878592661079464
2260981 0.878841202143418
2260985 0.879089743207373
2260989 0.879338284271327
2260992 0.879586825335282
2260995 0.879835366399236
2260999 0.880083907463191
2261002 0.880332448527146
2261006 0.8805809895911
2261009 0.880829530655055
2261013 0.881078071719009
2261016 0.881326612782964
2261020 0.881575153846919
2261023 0.881823694910873
2261027 0.882072235974828
2261030 0.882320777038782
2261034 0.882569318102737
2261038 0.882817859166692
2261042 0.883066400230646
2261045 0.883314941294601
2261049 0.883563482358555
2261053 0.88381202342251
2261057 0.884060564486464
2261061 0.884309105550419
2261064 0.884557646614374
2261068 0.884806187678328
2261072 0.885054728742283
2261075 0.885303269806237
2261079 0.885551810870192
2261082 0.885800351934147
2261086 0.886048892998101
2261090 0.886297434062056
2261094 0.88654597512601
2261098 0.886794516189965
2261101 0.88704305725392
2261104 0.887291598317874
2261107 0.887540139381829
2261111 0.887788680445783
2261115 0.888037221509738
2261119 0.888285762573692
2261122 0.888534303637647
2261125 0.888782844701602
2261129 0.889031385765556
2261132 0.889279926829511
2261136 0.889528467893465
2261139 0.88977700895742
2261143 0.890025550021375
2261147 0.890274091085329
2261150 0.890522632149284
2261154 0.890771173213238
2261158 0.891019714277193
2261162 0.891268255341148
2261166 0.891516796405102
2261170 0.891765337469057
2261174 0.892013878533011
2261177 0.892262419596966
2261180 0.89251096066092
2261184 0.892759501724875
2261188 0.89300804278883
2261191 0.893256583852784
2261194 0.893505124916739
2261197 0.893753665980693
2261201 0.894002207044648
2264064 0.894250748108603
2267720 0.894499289172557
2272592 0.894747830236512
2279544 0.894996371300466
2281472 0.895369182896398
2284000 0.89574199449233
2287104 0.895990535556285
2290688 0.896239076620239
2291200 0.896487617684194
2293248 0.896736158748148
2294081 0.896984699812103
2297856 0.897233240876057
2305065 0.897481781940012
2310090 0.897730323003967
2314512 0.897978864067921
2318989 0.898227405131876
2324648 0.89847594619583
2329088 0.898724487259785
2334720 0.89897302832374
2342626 0.899221569387694
2347960 0.899470110451649
2353120 0.899718651515603
2358784 0.899967192579558
2365294 0.900215733643513
2370048 0.900464274707467
2375448 0.900712815771422
2380711 0.900961356835376
2388256 0.901209897899331
2392064 0.901458438963285
2399744 0.90170698002724
2405376 0.901955521091195
2412896 0.902204062155149
2415616 0.902452603219104
2419200 0.902701144283058
2423296 0.902949685347013
2432000 0.903198226410968
2440160 0.903446767474922
2448896 0.903695308538877
2458112 0.903943849602831
2465792 0.904192390666786
2470912 0.904440931730741
2474496 0.904689472794695
2478584 0.90493801385865
2483512 0.905186554922604
2491904 0.905435095986559
2493952 0.905683637050513
2497805 0.905932178114468
2499688 0.906180719178423
2510184 0.906429260242377
2518016 0.906677801306332
2524672 0.906926342370286
2534912 0.907174883434241
2544640 0.907423424498196
2551449 0.90767196556215
2558565 0.907920506626105
2565632 0.908169047690059
2575872 0.908417588754014
2584064 0.908666129817969
2597376 0.908914670881923
2611200 0.909163211945878
2620069 0.909411753009832
2625536 0.909660294073787
2633488 0.909908835137741
2640896 0.910157376201696
2651136 0.910405917265651
2652160 0.910654458329605
2655616 0.91090299939356
2665801 0.911151540457514
2674688 0.911400081521469
2679808 0.911648622585424
2681344 0.911897163649378
2693081 0.912145704713333
2701312 0.912394245777287
2707864 0.912642786841242
2716608 0.912891327905196
2723584 0.913264139501128
2725888 0.91363695109706
2728880 0.913885492161015
2737152 0.914134033224969
2738530 0.914382574288924
2738570 0.914631115352879
2738603 0.914879656416833
2738634 0.915128197480788
2738671 0.915376738544742
2738708 0.915625279608697
2738750 0.915873820672652
2746880 0.916122361736606
2757632 0.916370902800561
2766897 0.916619443864515
2778624 0.91686798492847
2787328 0.917116525992424
2801649 0.917365067056379
2814464 0.917613608120334
2829312 0.917862149184288
2845985 0.918110690248243
2852864 0.918359231312197
2857984 0.918732042908129
2871572 0.919104854504061
2881536 0.919353395568016
2893312 0.91960193663197
2908160 0.919850477695925
2920836 0.92009901875988
2935512 0.920347559823834
2951184 0.920596100887789
2967040 0.920844641951743
2976256 0.921093183015698
2989620 0.921341724079652
3001344 0.921590265143607
3011040 0.921838806207562
3020256 0.922087347271516
3020800 0.922335888335471
3031040 0.922584429399425
3036635 0.92283297046338
3049088 0.923205782059312
3060736 0.923578593655244
3078144 0.923827134719198
3083392 0.92419994631513
3084176 0.924572757911062
3091456 0.924821298975017
3105037 0.925069840038971
3119161 0.925318381102926
3137048 0.92556692216688
3160815 0.925815463230835
3183728 0.92606400429479
3201416 0.926312545358744
3228672 0.926561086422699
3245056 0.926809627486653
3271667 0.927058168550608
3299862 0.927306709614563
3301398 0.927555250678517
3320728 0.927803791742472
3326464 0.928052332806426
3335680 0.928425144402358
3346944 0.92879795599829
3357184 0.929046497062245
3380342 0.929295038126199
3382720 0.929543579190154
3403776 0.929792120254108
3420143 0.930040661318063
3447208 0.930289202382018
3472896 0.930537743445972
3474432 0.931407637169813
3475968 0.932277530893654
3493888 0.932526071957609
3505321 0.932774613021563
3514368 0.933644506745404
3530752 0.934514400469245
3555319 0.9347629415332
3566540 0.935011482597155
3585536 0.935384294193087
3608593 0.935757105789018
3646464 0.936005646852973
3655704 0.936254187916928
3655712 0.936502728980882
3666432 0.936751270044837
3681792 0.937124081640769
3702444 0.937496893236701
3723264 0.938118245896587
3728384 0.938739598556473
3749888 0.938988139620428
3773440 0.939236680684383
3784592 0.939485221748337
3800972 0.939733762812292
3831064 0.939982303876246
3837952 0.940355115472178
3850240 0.94072792706811
3863747 0.940976468132065
3871282 0.941225009196019
3877096 0.941473550259974
3897856 0.941846361855906
3906752 0.942219173451838
3913909 0.942467714515792
3924992 0.942716255579747
3933184 0.943089067175679
3942517 0.943461878771611
3985194 0.943710419835565
3990472 0.94395896089952
3998208 0.944331772495452
4000321 0.944704584091384
4004446 0.944953125155338
4031994 0.945201666219293
4043550 0.945450207283247
4050944 0.945698748347202
4078592 0.945947289411156
4100640 0.946195830475111
4122624 0.946568642071043
4140032 0.946941453666975
4149248 0.947438535794884
4158560 0.947935617922793
4181504 0.948184158986748
4193161 0.948432700050702
4207616 0.948681241114657
4238680 0.948929782178612
4245504 0.949178323242566
4252593 0.949426864306521
4288512 0.949675405370475
4318720 0.94992394643443
4339200 0.950172487498384
4340848 0.950421028562339
4361680 0.950669569626294
4379648 0.951042381222226
4381081 0.951415192818157
4418408 0.951663733882112
4418432 0.952285086541999
4451840 0.952906439201885
4496896 0.95315498026584
4521304 0.953403521329794
4549632 0.953652062393749
4583424 0.953900603457703
4604432 0.954149144521658
4660480 0.954397685585612
4677632 0.954646226649567
4708864 0.954894767713522
4748720 0.955143308777476
4783336 0.955391849841431
4814848 0.955640390905385
4836224 0.95588893196934
4876288 0.956261743565272
4880384 0.956634555161204
4907008 0.956883096225158
4927488 0.957380178353068
4929536 0.958001531012954
4946432 0.958498613140863
4963328 0.958871424736795
5001023 0.95911996580075
5008384 0.959368506864704
5060096 0.959617047928659
5101920 0.959865588992613
5143496 0.960114130056568
5159936 0.960362671120523
5180416 0.960611212184477
5195264 0.960859753248432
5213696 0.961108294312386
5219328 0.961356835376341
5240320 0.961605376440295
5248512 0.96185391750425
5256704 0.962102458568205
5259776 0.962350999632159
5267459 0.965333492399614
5268840 0.968315985167069
5289472 0.968688796763001
5302784 0.969061608358933
5332092 0.969310149422888
5352448 0.969807231550797
5385726 0.970304313678706
5455631 0.970552854742661
5536696 0.970801395806615
5588992 0.97104993687057
5642752 0.971298477934524
5677568 0.971671289530456
5715456 0.972168371658365
5741056 0.972541183254297
5748736 0.972789724318252
5766656 0.973038265382207
5768192 0.97378388857407
5795328 0.974529511765934
5829632 0.974778052829889
5858304 0.975026593893843
5920296 0.975275134957798
5966344 0.975523676021752
6033496 0.975772217085707
6093312 0.976020758149661
6129463 0.976269299213616
6152704 0.976766381341525
6163456 0.977263463469434
6223360 0.977636275065366
6303744 0.978009086661298
6306816 0.978506168789207
6337536 0.979003250917116
6363136 0.979251791981071
6438216 0.979500333045026
6510080 0.97974887410898
6579074 0.979997415172935
6679040 0.980245956236889
6738936 0.980494497300844
6744064 0.981240120492708
6769152 0.981985743684572
6857403 0.982234284748526
6917120 0.982482825812481
6923776 0.982731366876435
6962688 0.98297990794039
6973952 0.983228449004344
6980096 0.983476990068299
7013376 0.983725531132254
7073755 0.983974072196208
7162368 0.98434688379214
7165440 0.984843965920049
7183872 0.985216777515981
7213056 0.985465318579936
7214080 0.98571385964389
7250944 0.986086671239822
7283827 0.986459482835754
7288832 0.986832294431686
7290880 0.987329376559595
7304704 0.987702188155527
7310848 0.987950729219482
7367680 0.988199270283436
7426944 0.988447811347391
7434752 0.988820622943323
7468032 0.989193434539255
7496192 0.989566246135186
7497216 0.989939057731118
7516672 0.990187598795073
7630848 0.990436139859027
7664521 0.990684680922982
7725568 0.990933221986937
7850392 0.991181763050891
7970816 0.991430304114846
8120832 0.9916788451788
8256512 0.991927386242755
8421849 0.99217592730671
8613272 0.992424468370664
8817584 0.992673009434619
9036126 0.992921550498573
9281536 0.993170091562528
9511424 0.993418632626483
9725440 0.993667173690437
9920517 0.993915714754392
10228764 0.994164255818346
10565120 0.994412796882301
11006464 0.994661337946255
11332374 0.99490987901021
11671552 0.995158420074165
12078080 0.995406961138119
12449152 0.995655502202074
13008384 0.995904043266028
13402112 0.996152584329983
13897728 0.996401125393938
14512128 0.996649666457892
15008452 0.996898207521847
15444480 0.997146748585801
15984676 0.997395289649756
16941056 0.997643830713711
18311168 0.997892371777665
19913192 0.99814091284162
20984664 0.998389453905574
22503691 0.998637994969529
24813656 0.998886536033483
27019177 0.999135077097438
29478912 0.999383618161393
32465496 0.999632159225347
50597376 0.999880700289302
};
\addlegendentry{Malware}
\addplot [semithick, color1]
table {%
234 0
616 0.000251476165089073
832 0.000502952330178146
993 0.000754428495267219
1024 0.00113164274290083
1071 0.00150885699053444
1222 0.00176033315562351
1408 0.00201180932071258
1536 0.00226328548580166
1792 0.00251476165089073
2016 0.0027662378159798
2048 0.00364640439379156
2208 0.00452657097160331
2368 0.00477804713669238
2560 0.00628690412722682
2688 0.00779576111776126
2912 0.00804723728285033
3072 0.00993330852101838
3136 0.0118193797591864
3360 0.0120708559242755
3584 0.0142084033275326
3680 0.0163459507307897
3904 0.0165974268958788
4096 0.0192379266293141
4122 0.0218784263627493
4366 0.0221299025278384
4608 0.0236387595183728
4749 0.0251476165089073
4896 0.0253990926739964
5120 0.0269079496645308
5248 0.0284168066550652
5440 0.0286682828201543
5598 0.0289197589852434
5632 0.0310573063885005
5843 0.0331948537917576
6078 0.0334463299568467
6144 0.0358353535251929
6224 0.0382243770935391
6448 0.0384758532586281
6656 0.0419965195698752
6815 0.0455171858811222
6983 0.0457686620462113
7168 0.0474032571192902
7427 0.0490378521923692
7680 0.0506724472654482
7776 0.0523070423385272
8179 0.0525585185036162
8192 0.0540673754941507
8256 0.0555762324846851
8553 0.0558277086497742
8704 0.0573365656403086
8864 0.058845422630843
9088 0.0590968987959321
9216 0.0606057557864665
9245 0.062114612777001
9488 0.0623660889420901
9696 0.0626175651071791
9728 0.0638749459326245
9784 0.0651323267580699
9998 0.0653838029231589
10176 0.0657610171707926
10240 0.067269874161327
10432 0.0686529930693169
10600 0.068904469234406
10688 0.069155945399495
10744 0.0694074215645841
10752 0.0706648023900295
10776 0.0719221832154748
10936 0.0721736593805639
11064 0.072425135545653
11200 0.0726766117107421
11236 0.0729280878758311
11264 0.0741854687012765
11280 0.0754428495267219
11336 0.0756943256918109
11420 0.0759458018569
11552 0.0761972780219891
11680 0.0764487541870782
11744 0.0767002303521672
11776 0.0779576111776126
11840 0.079214992003058
11928 0.079466468168147
12056 0.0797179443332361
12184 0.0799694204983252
12256 0.0802208966634142
12288 0.0814782774888596
12317 0.082735658314305
12400 0.082987134479394
12608 0.0832386106444831
12736 0.0834900868095722
12800 0.084370253387384
12819 0.0852504199651957
12928 0.0855018961302848
13120 0.0857533722953738
13256 0.0860048484604629
13312 0.0870107531208192
13376 0.0880166577811755
13552 0.0882681339462646
13728 0.0885196101113536
13792 0.0887710862764427
13824 0.0896512528542545
13838 0.0905314194320662
13960 0.0907828955971553
14160 0.0910343717622444
14296 0.0912858479273334
14304 0.0915373240924225
14336 0.0924174906702343
14352 0.093297657248046
14480 0.0935491334131351
14696 0.0938006095782242
14808 0.0940520857433133
14848 0.0950579904036695
14880 0.0960638950640258
15016 0.0963153712291149
15240 0.096566847394204
15328 0.0968183235592931
15360 0.0980757043847384
15477 0.0993330852101838
15680 0.0995845613752729
15808 0.0998360375403619
15872 0.100716204118174
15904 0.101596370695985
15997 0.101847846861075
16136 0.102099323026164
16272 0.102350799191253
16344 0.102602275356342
16384 0.103985394264332
16416 0.105368513172322
16496 0.105619989337411
16696 0.1058714655025
16808 0.106122941667589
16888 0.106374417832678
16896 0.10725458441049
16928 0.108134750988301
17072 0.10838622715339
17240 0.108637703318479
17344 0.108889179483569
17408 0.110398036474103
17456 0.111906893464637
17616 0.112158369629727
17785 0.112409845794816
17888 0.112661321959905
17920 0.113541488537716
18000 0.114421655115528
18112 0.114673131280617
18296 0.114924607445706
18416 0.115176083610795
18432 0.115804774023518
18456 0.116433464436241
18576 0.11668494060133
18688 0.116936416766419
18816 0.117187892931508
18928 0.117439369096597
18944 0.11806805950932
18963 0.118696749922042
19080 0.118948226087131
19192 0.119199702252221
19336 0.11945117841731
19456 0.120331344995121
19552 0.121211511572933
19624 0.121462987738022
19720 0.121714463903111
19872 0.1219659400682
19968 0.122594630480923
19987 0.123223320893646
20072 0.123474797058735
20144 0.123726273223824
20192 0.123977749388913
20288 0.124229225554002
20392 0.124480701719091
20477 0.12473217788418
20480 0.126492511039804
20492 0.128252844195427
20499 0.128504320360516
20591 0.128755796525605
20672 0.129007272690694
20768 0.129258748855783
20918 0.129510225020873
20992 0.130138915433595
21004 0.131144820093952
21011 0.131773510506674
21080 0.132024986671763
21136 0.132276462836852
21200 0.132527939001941
21280 0.13277941516703
21400 0.13303089133212
21488 0.133282367497209
21504 0.133911057909931
21523 0.134539748322654
21608 0.134791224487743
21680 0.135042700652832
21728 0.135294176817921
21824 0.13554565298301
21952 0.135797129148099
22016 0.136425819560822
22064 0.137054509973545
22168 0.137305986138634
22288 0.137557462303723
22400 0.137808938468812
22504 0.138060414633901
22528 0.138689105046624
22624 0.139317795459346
22720 0.139569271624435
22856 0.139820747789524
23008 0.140072223954614
23040 0.140700914367336
23104 0.141329604780059
23240 0.141581080945148
23356 0.141832557110237
23512 0.142084033275326
23552 0.142586985605504
23560 0.143089937935682
23680 0.143341414100772
23824 0.143592890265861
23976 0.14384436643095
24064 0.144347318761128
24083 0.144850271091306
24224 0.145101747256395
24368 0.145353223421484
24536 0.145604699586573
24576 0.147239294659652
24595 0.148873889732731
24720 0.14912536589782
24835 0.149376842062909
25008 0.149628318227998
25088 0.150257008640721
25200 0.150885699053444
25336 0.151137175218533
25488 0.151388651383622
25600 0.152017341796345
25640 0.152646032209067
25784 0.152897508374156
25968 0.153148984539245
26112 0.153777674951968
26151 0.154406365364691
26304 0.15465784152978
26504 0.154909317694869
26624 0.155412270025047
26643 0.155915222355225
26800 0.156166698520314
26944 0.156418174685403
27120 0.156669650850492
27136 0.157172603180671
27240 0.157675555510849
27368 0.157927031675938
27464 0.158178507841027
27616 0.158429984006116
27648 0.158932936336294
27672 0.159435888666472
27848 0.159687364831561
28056 0.15993884099665
28160 0.160441793326828
28271 0.160944745657007
28336 0.161196221822096
28488 0.161447697987185
28672 0.163082293060264
28712 0.164716888133343
28845 0.164968364298432
28979 0.165219840463521
29160 0.16547131662861
29184 0.165974268958788
29232 0.166477221288966
29336 0.166728697454055
29424 0.166980173619144
29600 0.167231649784233
29696 0.167860340196956
29760 0.168489030609679
29880 0.168740506774768
30024 0.168991982939857
30192 0.169243459104946
30208 0.169746411435124
30320 0.170249363765302
30464 0.170500839930391
30616 0.17075231609548
30720 0.171381006508203
30840 0.172009696920926
31024 0.172261173086015
31232 0.172889863498738
31384 0.17351855391146
31536 0.173770030076549
31738 0.174021506241638
31744 0.174398720489272
31763 0.174775934736906
31920 0.175027410901995
32136 0.175278887067084
32256 0.177039220222707
32320 0.178799553378331
32528 0.17905102954342
32768 0.180937100781588
32808 0.182823172019756
32968 0.183074648184845
33184 0.183326124349934
33280 0.183829076680112
33284 0.18433202901029
33480 0.184583505175379
33688 0.184834981340469
33792 0.185337933670647
33906 0.185840886000825
34067 0.186092362165914
34280 0.186343838331003
34304 0.186721052578637
34344 0.18709826682627
34576 0.187349742991359
34784 0.187601219156448
34816 0.187978433404082
34835 0.188355647651716
35064 0.188607123816805
35248 0.188858599981894
35328 0.189361552312072
35456 0.18986450464225
35683 0.190115980807339
35840 0.190618933137517
35896 0.191121885467695
36080 0.191373361632784
36304 0.191624837797874
36352 0.192127790128052
36528 0.19263074245823
36736 0.192882218623319
36864 0.194265337531309
37016 0.195648456439299
37200 0.195899932604388
37376 0.196402884934566
37392 0.196905837264744
37553 0.197157313429833
37800 0.197408789594922
37888 0.1979117419251
38024 0.198414694255278
38224 0.198666170420368
38400 0.199169122750546
38403 0.199672075080724
38619 0.199923551245813
38828 0.200175027410902
38912 0.200552241658536
38931 0.200929455906169
39167 0.201180932071258
39351 0.201432408236347
39424 0.201809622483981
39496 0.202186836731615
39680 0.202438312896704
39928 0.202689789061793
39936 0.203067003309426
40048 0.20344421755706
40232 0.203695693722149
40432 0.203947169887238
40448 0.204324384134872
40524 0.204701598382505
40685 0.204953074547594
40959 0.205204550712683
40960 0.206713407703218
41088 0.208222264693752
41264 0.208473740858841
41472 0.20897669318902
41536 0.209479645519198
41808 0.209731121684287
41984 0.210234074014465
42184 0.210737026344643
42400 0.210988502509732
42496 0.21149145483991
42624 0.211994407170088
42686 0.212245883335177
42840 0.212497359500267
43008 0.213000311830445
43194 0.213503264160623
43416 0.213754740325712
43520 0.21425769265589
43680 0.214760644986068
43864 0.215012121151157
44032 0.215515073481335
44232 0.216018025811514
44496 0.216269501976603
44544 0.216646716224236
44640 0.21702393047187
44872 0.217275406636959
45056 0.218658525544949
45192 0.220041644452939
45472 0.220293120618028
45568 0.220670334865661
45616 0.221047549113295
45880 0.221299025278384
46080 0.221801977608562
46191 0.22230492993874
46280 0.222556406103829
46521 0.222807882268919
46592 0.223185096516552
46688 0.223562310764186
47008 0.223813786929275
47104 0.224191001176908
47152 0.224568215424542
47456 0.224819691589631
47616 0.225196905837265
47672 0.225574120084898
47920 0.225825596249987
48128 0.226202810497621
48232 0.226580024745255
48480 0.226831500910344
48640 0.2278374055707
48840 0.228843310231056
49104 0.229094786396145
49152 0.230226429139046
49224 0.231358071881947
49536 0.231609548047036
49664 0.232112500377214
49840 0.232615452707392
50136 0.232866928872481
50176 0.233244143120115
50248 0.233621357367749
50552 0.233872833532838
50688 0.234250047780471
50816 0.234627262028105
51112 0.234878738193194
51200 0.235255952440828
51440 0.235633166688461
51712 0.236136119018639
51952 0.236639071348818
52224 0.237016285596451
52344 0.237393499844085
52614 0.237644976009174
52736 0.238022190256807
52840 0.238399404504441
52912 0.23865088066953
53023 0.238902356834619
53248 0.239908261494976
53296 0.240914166155332
53631 0.241165642320421
53760 0.241542856568054
53768 0.241920070815688
54032 0.242171546980777
54272 0.242674499310955
54512 0.243177451641133
54784 0.243554665888767
54876 0.243931880136401
55179 0.24418335630149
55296 0.244560570549123
55368 0.244937784796757
55600 0.245189260961846
55808 0.245692213292024
56092 0.246195165622202
56320 0.24669811795238
56544 0.247201070282559
56832 0.247578284530192
56906 0.247955498777826
57052 0.248206974942915
57344 0.249212879603271
57494 0.250218784263627
57808 0.250470260428717
57856 0.25084747467635
57881 0.251224688923984
58336 0.251476165089073
58368 0.251727641254162
58387 0.251979117419251
58696 0.25223059358434
58880 0.252607807831974
59168 0.252985022079607
59392 0.253362236327241
59678 0.253739450574875
59904 0.254116664822508
60024 0.254493879070142
60400 0.254745355235231
60416 0.25499683140032
60516 0.255248307565409
60704 0.255499783730498
60928 0.255876997978132
61056 0.256254212225765
61243 0.256505688390854
61440 0.258140283463933
61472 0.259774878537012
61792 0.260026354702101
61952 0.260403568949735
61960 0.260780783197369
62272 0.261032259362458
62464 0.261409473610091
62720 0.261786687857725
62976 0.262163902105358
63256 0.262541116352992
63488 0.262918330600626
63659 0.263295544848259
64000 0.263672759095893
64200 0.264049973343526
64488 0.264301449508616
64512 0.264552925673705
64688 0.264804401838794
65000 0.265055878003883
65024 0.265307354168972
65095 0.265558830334061
65288 0.26581030649915
65536 0.267444901572229
65720 0.269079496645308
66048 0.269456710892942
66256 0.269833925140575
66560 0.270211139388209
66864 0.270588353635842
67072 0.270965567883476
67312 0.27134278213111
67584 0.271719996378743
67893 0.272097210626377
68096 0.272348686791466
68112 0.272600162956555
68429 0.272851639121644
68608 0.273228853369278
68920 0.273606067616911
69120 0.273857543782
69138 0.274109019947089
69328 0.274360496112178
69562 0.274611972277268
69632 0.275366400772535
69680 0.276120829267802
69976 0.276372305432891
70144 0.27662378159798
70280 0.276875257763069
70632 0.277126733928158
70656 0.277378210093247
70792 0.277629686258336
71168 0.27800690050597
71552 0.278384114753604
71680 0.278761329001237
72016 0.279138543248871
72192 0.27939001941396
72306 0.279641495579049
72648 0.279892971744138
72704 0.280144447909227
72899 0.280395924074316
73216 0.28077313832195
73240 0.281150352569583
73400 0.281401828734673
73627 0.281653304899762
73728 0.282533471477573
73928 0.283413638055385
74240 0.283790852303019
74464 0.284168066550652
74720 0.284419542715741
74752 0.28467101888083
74856 0.28492249504592
75192 0.285173971211009
75264 0.285425447376098
75392 0.285676923541187
75672 0.285928399706276
75776 0.286179875871365
75792 0.286431352036454
75984 0.286682828201543
76288 0.287060042449177
76481 0.28743725669681
76800 0.287814470944444
77040 0.288191685192077
77312 0.288568899439711
77488 0.288946113687345
77752 0.289197589852434
77824 0.289952018347701
77842 0.290706446842968
77936 0.290957923008057
78247 0.291209399173146
78336 0.29158661342078
78640 0.291963827668414
78848 0.292215303833503
78928 0.292466779998592
79287 0.292718256163681
79360 0.29296973232877
79504 0.293221208493859
79829 0.293472684658948
79872 0.293724160824037
79992 0.293975636989126
80357 0.294227113154215
80384 0.294478589319304
80656 0.294730065484393
80896 0.295107279732027
81256 0.295484493979661
81408 0.29573597014475
81504 0.295987446309839
81800 0.296238922474928
81920 0.29711908905274
82002 0.297999255630551
82384 0.29825073179564
82432 0.298502207960729
82566 0.298753684125819
82944 0.299130898373452
83084 0.299508112621086
83376 0.299759588786175
83456 0.300136803033808
83784 0.300514017281442
83968 0.300891231529076
84216 0.301268445776709
84480 0.301645660024343
84808 0.302022874271976
84992 0.30240008851961
85272 0.302777302767244
85504 0.303154517014877
85776 0.303531731262511
86016 0.304286159757778
86144 0.305040588253045
86528 0.305417802500679
86789 0.305795016748313
87040 0.306172230995946
87432 0.30654944524358
87552 0.306926659491213
87992 0.307303873738847
88064 0.307681087986481
88131 0.308058302234114
88495 0.308309778399203
88576 0.308686992646837
89072 0.309064206894471
89088 0.30931568305956
89376 0.309567159224649
89592 0.309818635389738
89600 0.310070111554827
89776 0.310321587719916
90112 0.310950278132639
90171 0.311578968545361
90608 0.31183044471045
90624 0.312081920875539
91056 0.312333397040629
91136 0.312584873205718
91488 0.312836349370807
91648 0.313087825535896
91848 0.313339301700985
92160 0.313590777866074
92328 0.313842254031163
92672 0.314219468278797
93062 0.31459668252643
93184 0.314848158691519
93432 0.315099634856608
93696 0.315351111021697
93768 0.315602587186786
94064 0.315854063351875
94208 0.316608491847143
94643 0.31736292034241
94720 0.317614396507499
94880 0.317865872672588
95232 0.318117348837677
95250 0.318368825002766
95618 0.318620301167855
95744 0.318871777332944
96120 0.319123253498033
96256 0.319374729663123
96445 0.319626205828212
96624 0.319877681993301
96768 0.32012915815839
97208 0.320380634323479
97280 0.320632110488568
97688 0.320883586653657
97792 0.321135062818746
97968 0.321386538983835
98294 0.321638015148924
98304 0.322266705561647
98374 0.32289539597437
98704 0.323146872139459
98816 0.323398348304548
99155 0.323649824469637
99328 0.323901300634726
99456 0.324152776799815
99814 0.324404252964904
99840 0.324655729129993
100120 0.324907205295082
100352 0.325158681460171
100566 0.32541015762526
100864 0.325661633790349
101204 0.325913109955438
101376 0.326164586120528
101735 0.326416062285617
101888 0.326667538450706
102176 0.326919014615795
102400 0.327547705028517
102760 0.32817639544124
102912 0.328427871606329
103088 0.328679347771418
103424 0.329056562019052
103904 0.329433776266685
103936 0.329685252431774
104448 0.329936728596864
104488 0.330188204761953
104945 0.330439680927042
104971 0.330691157092131
105472 0.33094263325722
105560 0.331194109422309
105984 0.331445585587398
106048 0.331697061752487
106480 0.331948537917576
106496 0.332451490247754
106794 0.332954442577932
107008 0.333205918743022
107216 0.333457394908111
107520 0.3337088710732
107645 0.333960347238289
108032 0.334211823403378
108243 0.334463299568467
108544 0.334714775733556
108872 0.334966251898645
109056 0.335217728063734
109453 0.335469204228823
109568 0.335720680393912
110024 0.335972156559001
110080 0.33622363272409
110586 0.336475108889179
110592 0.336978061219358
110888 0.337481013549536
111104 0.337732489714625
111296 0.337983965879714
111616 0.338235442044803
111746 0.338486918209892
112128 0.338738394374981
112280 0.33898987054007
112640 0.339241346705159
112840 0.339492822870248
113152 0.339744299035337
113328 0.339995775200427
113664 0.340247251365516
113824 0.340498727530605
114176 0.340750203695694
114232 0.341001679860783
114688 0.341630370273506
114856 0.342259060686228
115200 0.342510536851317
115564 0.342762013016406
115712 0.343013489181495
116216 0.343264965346584
116362 0.343516441511674
116736 0.343767917676763
116872 0.344019393841852
117248 0.344270870006941
117384 0.34452234617203
117760 0.344773822337119
118048 0.345025298502208
118272 0.345276774667297
118673 0.345528250832386
118784 0.346031203162564
118856 0.346534155492742
119288 0.346785631657831
119376 0.347037107822921
119800 0.34728858398801
119808 0.347540060153099
120208 0.347791536318188
120320 0.348043012483277
120832 0.348294488648366
120882 0.348545964813455
121344 0.348797440978544
121496 0.349048917143633
121856 0.349300393308722
122312 0.349551869473811
122368 0.3498033456389
122880 0.350306297969079
123032 0.350809250299257
123392 0.351060726464346
123472 0.351312202629435
123904 0.351563678794524
124074 0.351815154959613
124416 0.352066631124702
124624 0.352318107289791
124928 0.352695321537425
125248 0.353072535785058
125440 0.353324011950147
125912 0.353575488115236
126064 0.353826964280326
126464 0.354078440445415
126707 0.354329916610504
126976 0.354832868940682
127256 0.35533582127086
127488 0.355587297435949
128000 0.355838773601038
128264 0.356090249766127
128512 0.356341725931216
128816 0.356593202096305
129024 0.356844678261394
129320 0.357096154426483
129536 0.357347630591573
129642 0.357599106756662
130048 0.357850582921751
130320 0.35810205908684
130560 0.358353535251929
130928 0.358605011417018
131072 0.359233701829741
131090 0.359862392242463
131448 0.360113868407552
131584 0.360365344572641
131976 0.36061682073773
132200 0.36086829690282
132608 0.361119773067909
132752 0.361371249232998
133120 0.361622725398087
133264 0.361874201563176
133632 0.362125677728265
133640 0.362377153893354
133768 0.362628630058443
133952 0.362880106223532
134144 0.363131582388621
134277 0.36338305855371
134656 0.363634534718799
134792 0.363886010883888
135168 0.364388963214066
135354 0.364891915544245
135680 0.365143391709334
136060 0.365394867874423
136232 0.365646344039512
136704 0.365897820204601
136904 0.36614929636969
137216 0.366400772534779
137536 0.366652248699868
137728 0.366903724864957
138240 0.367155201030046
138480 0.367406677195135
138752 0.367658153360225
139264 0.368286843772947
139704 0.36891553418567
139776 0.369167010350759
140288 0.369418486515848
140362 0.369669962680937
140800 0.369921438846026
140944 0.370172915011115
141312 0.370424391176204
141584 0.370675867341293
141827 0.370927343506382
142336 0.371304557754016
142844 0.37168177200165
142992 0.371933248166739
143360 0.372436200496917
143464 0.372939152827095
143872 0.373190628992184
144072 0.373442105157273
144384 0.373693581322362
144592 0.373945057487451
144896 0.37419653365254
145408 0.374448009817629
145720 0.374699485982719
145920 0.375076700230352
146432 0.375453914477986
146560 0.375705390643075
146944 0.375956866808164
147376 0.376208342973253
147456 0.376585557220887
147672 0.37696277146852
147968 0.377214247633609
148480 0.377465723798698
148512 0.377717199963787
148992 0.377968676128877
149136 0.378220152293966
149504 0.378471628459055
149920 0.378723104624144
150016 0.378974580789233
150528 0.379226056954322
150814 0.379477533119411
151040 0.3797290092845
151552 0.380231961614678
151736 0.380734913944856
152064 0.380986390109945
152304 0.381237866275034
152638 0.381489342440124
153088 0.381740818605213
153278 0.381992294770302
153600 0.382243770935391
154016 0.38249524710048
154112 0.382746723265569
154600 0.382998199430658
154691 0.383249675595747
155136 0.383501151760836
155472 0.383752627925925
155648 0.384129842173559
155780 0.384507056421192
156160 0.384758532586281
156632 0.385010008751371
156672 0.38526148491646
157096 0.385512961081549
157184 0.385764437246638
157696 0.386015913411727
157840 0.386267389576816
158208 0.386518865741905
158720 0.386770341906994
159046 0.387021818072083
159232 0.387273294237172
159744 0.38777624656735
159904 0.388279198897528
160256 0.388530675062618
160504 0.388782151227707
160768 0.389033627392796
161008 0.389285103557885
161280 0.389536579722974
161592 0.389788055888063
161792 0.390039532053152
162072 0.390291008218241
162304 0.39054248438333
162696 0.390793960548419
162912 0.391045436713508
163328 0.391296912878597
163762 0.391548389043686
163840 0.392051341373865
164336 0.392554293704043
164352 0.392805769869132
164792 0.393057246034221
164970 0.39330872219931
165376 0.393560198364399
165792 0.393811674529488
165907 0.394063150694577
166400 0.394314626859666
166712 0.394566103024755
166912 0.394817579189844
167424 0.395069055354933
167752 0.395320531520023
167936 0.395697745767656
168341 0.39607496001529
168475 0.396326436180379
168960 0.396703650428012
169427 0.397080864675646
169592 0.397332340840735
169984 0.397583817005824
170496 0.397835293170913
170727 0.398086769336002
171008 0.398338245501091
171408 0.39858972166618
171520 0.39884119783127
172032 0.399218412078903
172224 0.399595626326537
172544 0.399847102491626
173056 0.400098578656715
173256 0.400350054821804
173568 0.400601530986893
173728 0.400853007151982
174080 0.401104483317071
174096 0.40135595948216
174592 0.401607435647249
175056 0.401858911812338
175352 0.402110387977427
175616 0.402361864142517
176112 0.402613340307606
176128 0.402990554555239
176640 0.403367768802873
177088 0.403619244967962
177272 0.403870721133051
177664 0.40412219729814
178024 0.404373673463229
178289 0.404625149628318
178688 0.404876625793407
179200 0.405128101958496
179272 0.405379578123585
179712 0.405631054288675
180224 0.406008268536308
180272 0.406385482783942
180736 0.406636958949031
181064 0.40688843511412
181384 0.407139911279209
181760 0.407391387444298
182064 0.407642863609387
182504 0.407894339774476
182784 0.408145815939565
183272 0.408397292104654
183572 0.408648768269743
183808 0.409025982517377
184320 0.409528934847555
184400 0.409906149095189
184832 0.410157625260278
185296 0.410409101425367
185402 0.410660577590456
185856 0.410912053755545
185968 0.411163529920634
186368 0.411415006085723
186608 0.411666482250812
186960 0.411917958415901
187392 0.41216943458099
187904 0.41242091074608
188416 0.412798124993713
188494 0.413175339241347
188928 0.413426815406436
189440 0.413678291571525
189952 0.413929767736614
190376 0.414181243901703
190704 0.414432720066792
191059 0.414684196231881
191504 0.41493567239697
192000 0.415187148562059
192512 0.415564362809693
192600 0.415941577057326
193024 0.416193053222416
193536 0.416444529387505
193704 0.416696005552594
194164 0.416947481717683
194560 0.417198957882772
195072 0.417450434047861
195584 0.41770191021295
195904 0.417953386378039
196176 0.418204862543128
196608 0.418707814873306
197120 0.419210767203484
197154 0.419462243368574
197632 0.419713719533663
198144 0.419965195698752
198640 0.420216671863841
199072 0.42046814802893
199520 0.420719624194019
200024 0.420971100359108
200192 0.421222576524197
200704 0.421599790771831
200880 0.421977005019464
201320 0.422228481184553
201848 0.422479957349642
202340 0.422731433514731
202760 0.422982909679821
203264 0.42323438584491
203776 0.423485862009999
204288 0.423737338175088
204800 0.424114552422721
204960 0.424491766670355
205376 0.424743242835444
205824 0.424994719000533
206336 0.425246195165622
206848 0.425497671330711
207232 0.4257491474958
207672 0.426000623660889
207936 0.426252099825979
208384 0.426503575991068
208896 0.426880790238701
209408 0.427258004486335
209920 0.427509480651424
210432 0.427760956816513
210944 0.428012432981602
211456 0.428263909146691
211968 0.42851538531178
212336 0.428766861476869
212546 0.429018337641958
212992 0.429395551889592
213294 0.429772766137226
214016 0.430024242302315
214528 0.430275718467404
214638 0.430527194632493
214639 0.430778670797582
214640 0.431030146962671
215040 0.431407361210304
215552 0.431784575457938
216064 0.432036051623027
216448 0.432287527788116
216583 0.432539003953205
217088 0.432916218200839
217600 0.433293432448473
218072 0.433544908613562
218518 0.433796384778651
218856 0.43404786094374
219136 0.434299337108829
219278 0.435053765604096
219374 0.435808194099363
219470 0.436059670264452
219648 0.436311146429541
219774 0.43656262259463
220094 0.437442789172442
220190 0.438322955750254
220366 0.438574431915343
220528 0.438825908080432
220672 0.439077384245521
220878 0.43932886041061
221118 0.439580336575699
221184 0.439957550823333
221326 0.440334765070967
221512 0.440586241236056
221710 0.440837717401145
222014 0.441089193566234
222222 0.441340669731323
222574 0.441592145896412
222766 0.441843622061501
223112 0.44209509822659
223454 0.442346574391679
223710 0.442598050556768
223870 0.442849526721857
224158 0.443101002886946
224302 0.443352479052035
224590 0.443603955217125
224768 0.443855431382214
224976 0.444106907547303
225280 0.444609859877481
225694 0.445112812207659
225792 0.445364288372748
226110 0.445615764537837
226304 0.445867240702926
226574 0.446118716868015
226816 0.446370193033104
226974 0.446621669198193
227278 0.446873145363282
227490 0.447124621528372
227822 0.447376097693461
228057 0.44762757385855
228352 0.447879050023639
228670 0.448130526188728
228864 0.448382002353817
229064 0.448633478518906
229376 0.449136430849084
229704 0.449639383179262
230062 0.449890859344351
230400 0.45014233550944
230504 0.450393811674529
230910 0.450645287839619
231166 0.450896764004708
231424 0.451148240169797
231936 0.451399716334886
232160 0.451651192499975
232622 0.451902668665064
232984 0.452154144830153
233368 0.452405620995242
233472 0.452782835242876
233984 0.453160049490509
234142 0.453411525655598
234496 0.453663001820687
234846 0.453914477985776
235124 0.454165954150866
235520 0.454417430315955
235888 0.454668906481044
236112 0.454920382646133
236384 0.455171858811222
236544 0.455423334976311
236960 0.4556748111414
237232 0.455926287306489
237568 0.456303501554123
238080 0.456680715801756
238462 0.456932191966845
238782 0.457183668131934
239104 0.457435144297024
239478 0.457686620462113
239776 0.457938096627202
240024 0.458189572792291
240305 0.45844104895738
240720 0.458692525122469
241152 0.458944001287558
241328 0.459195477452647
241664 0.459572691700281
241936 0.459949905947914
242176 0.460201382113003
242688 0.460452858278092
243166 0.460704334443181
243454 0.460955810608271
243712 0.46120728677336
244030 0.461458762938449
244224 0.461710239103538
244574 0.461961715268627
245022 0.462213191433716
245294 0.462464667598805
245659 0.462716143763894
245760 0.463093358011528
246096 0.463470572259161
246485 0.46372204842425
246800 0.463973524589339
247296 0.464225000754429
247696 0.464476476919518
248078 0.464727953084607
248392 0.464979429249696
248832 0.465230905414785
249344 0.465482381579874
249598 0.465733857744963
249856 0.466111071992596
250272 0.46648828624023
250568 0.466739762405319
251088 0.466991238570408
251598 0.467242714735497
251976 0.467494190900586
252416 0.467745667065675
252928 0.467997143230765
253440 0.468248619395854
253952 0.468625833643487
254176 0.469003047891121
254464 0.46925452405621
254976 0.469506000221299
255424 0.469757476386388
255864 0.470008952551477
256350 0.470260428716566
256792 0.470511904881655
257256 0.470763381046744
257776 0.471014857211833
258048 0.471266333376923
258280 0.471517809542012
258928 0.471769285707101
259363 0.47202076187219
259824 0.472272238037279
260296 0.472523714202368
260798 0.472775190367457
261152 0.473026666532546
261632 0.473278142697635
262144 0.473781095027813
262448 0.474284047357991
262928 0.47453552352308
263648 0.47478699968817
264184 0.475038475853259
264680 0.475289952018348
265216 0.475541428183437
265728 0.475792904348526
266240 0.476170118596159
266440 0.476547332843793
266784 0.476798809008882
267264 0.477050285173971
267883 0.47730176133906
268288 0.477553237504149
268800 0.477804713669238
269288 0.478056189834328
269792 0.478307665999417
270276 0.478559142164506
270336 0.478936356412139
270654 0.479313570659773
271166 0.479565046824862
271584 0.479816522989951
272000 0.48006799915504
272440 0.480319475320129
272896 0.480570951485218
273408 0.480822427650307
273920 0.481073903815396
274280 0.481325379980485
274432 0.481576856145575
274800 0.481828332310664
275163 0.482079808475753
275469 0.482331284640842
275968 0.482582760805931
276432 0.48283423697102
276672 0.483085713136109
277134 0.483337189301198
277504 0.483588665466287
278016 0.483840141631376
278414 0.484091617796465
278528 0.484343093961554
278652 0.484594570126643
279040 0.484846046291732
279552 0.485097522456822
280064 0.485348998621911
280670 0.485600474787
281200 0.485851950952089
281600 0.486103427117178
282112 0.486354903282267
282624 0.486732117529901
283136 0.487109331777534
283582 0.487360807942623
284024 0.487612284107712
284496 0.487863760272801
284920 0.48811523643789
285282 0.488366712602979
285800 0.488618188768069
286208 0.488869664933158
286720 0.489121141098247
286726 0.489372617263336
287232 0.489624093428425
287744 0.489875569593514
288256 0.490127045758603
288768 0.490378521923692
289048 0.490629998088781
289710 0.49088147425387
290248 0.491132950418959
290811 0.491384426584048
290816 0.491635902749137
291048 0.491887378914227
291648 0.492138855079316
292280 0.492390331244405
292648 0.492641807409494
292864 0.492893283574583
293376 0.493144759739672
293979 0.493396235904761
294600 0.49364771206985
294912 0.494024926317484
295023 0.494402140565117
295024 0.494653616730206
295424 0.494905092895295
295660 0.495156569060384
296270 0.495408045225474
296832 0.495659521390563
297408 0.495910997555652
297984 0.496162473720741
298496 0.49641394988583
299008 0.496791164133463
299520 0.497168378381097
300088 0.497419854546186
300544 0.497671330711275
300984 0.497922806876364
301056 0.498174283041453
301568 0.498425759206542
301880 0.498677235371631
302224 0.498928711536721
302592 0.49918018770181
302800 0.499431663866899
303104 0.499808878114532
303616 0.500186092362166
304080 0.500437568527255
304492 0.500689044692344
304952 0.500940520857433
305632 0.501191997022522
306176 0.501443473187611
306688 0.5016949493527
307128 0.501946425517789
307200 0.502197901682878
307312 0.502449377847968
307848 0.502700854013057
308368 0.502952330178146
308907 0.503203806343235
309721 0.503455282508324
310272 0.503706758673413
310784 0.503958234838502
311232 0.504209711003591
311296 0.50446118716868
311336 0.504712663333769
311952 0.504964139498858
312320 0.505215615663947
312800 0.505467091829036
313344 0.505718567994126
313584 0.505970044159215
313808 0.506221520324304
313992 0.506472996489393
314400 0.506724472654482
314880 0.506975948819571
315392 0.507353163067205
316080 0.507730377314838
316624 0.507981853479927
317160 0.508233329645016
317704 0.508484805810105
318414 0.508736281975194
318824 0.508987758140284
319144 0.509239234305373
319488 0.509490710470462
319568 0.509742186635551
320072 0.50999366280064
320512 0.510245138965729
321166 0.510496615130818
321816 0.510748091295907
322297 0.510999567460996
323072 0.511251043626085
323584 0.511628257873719
324392 0.512005472121352
325032 0.512256948286441
325580 0.51250842445153
325944 0.51275990061662
326656 0.513011376781709
327224 0.513262852946798
327680 0.513640067194431
328192 0.514017281442065
328702 0.514268757607154
329216 0.514520233772243
329728 0.514771709937332
330240 0.515023186102421
330880 0.51527466226751
331440 0.515526138432599
331776 0.515777614597688
332056 0.516029090762777
332800 0.516280566927867
333312 0.516532043092956
333824 0.516783519258045
334480 0.517034995423134
335360 0.517286471588223
335872 0.517537947753312
335920 0.517789423918401
336782 0.51804090008349
337408 0.518292376248579
337920 0.518543852413668
338432 0.518795328578757
339144 0.519046804743846
339968 0.51942401899148
340704 0.519801233239114
341376 0.520052709404203
341968 0.520304185569292
342528 0.520555661734381
343272 0.52080713789947
343944 0.521058614064559
344064 0.521310090229648
344683 0.521561566394737
345376 0.521813042559826
345780 0.522064518724915
346208 0.522315994890004
346951 0.522567471055093
347648 0.522818947220183
348160 0.523070423385272
348248 0.523321899550361
349072 0.52357337571545
349657 0.523824851880539
350208 0.524076328045628
351056 0.524327804210717
351936 0.524579280375806
352256 0.524830756540895
352720 0.525082232705984
353280 0.525333708871073
354256 0.525585185036162
354816 0.525836661201251
355600 0.52608813736634
356120 0.526339613531429
356352 0.526591089696519
357009 0.526842565861608
357800 0.527094042026697
358400 0.527345518191786
358936 0.527596994356875
359809 0.527848470521964
360448 0.528225684769598
360960 0.528602899017231
361472 0.52885437518232
362496 0.529105851347409
363008 0.529357327512498
363516 0.529608803677587
364032 0.529860279842676
364544 0.530111756007766
365056 0.530363232172855
365640 0.530614708337944
366592 0.530866184503033
367104 0.531117660668122
367751 0.531369136833211
367872 0.5316206129983
367896 0.531872089163389
367912 0.532123565328478
367920 0.532375041493567
367928 0.532626517658656
367936 0.532877993823745
368128 0.533129469988834
368640 0.533380946153924
368686 0.533632422319013
369470 0.533883898484102
370176 0.534135374649191
370872 0.53438685081428
371712 0.534638326979369
372504 0.534889803144458
372736 0.535141279309547
373463 0.535392755474636
374248 0.535644231639725
374840 0.535895707804814
375728 0.536147183969903
376320 0.536398660134992
376832 0.536650136300082
377128 0.536901612465171
377760 0.53715308863026
378440 0.537404564795349
378880 0.537656040960438
379392 0.537907517125527
380136 0.538158993290616
380928 0.53853620753825
381528 0.538913421785883
382336 0.539164897950972
382976 0.539416374116061
383854 0.53966785028115
384512 0.539919326446239
385024 0.540296540693873
385824 0.540673754941507
386560 0.540925231106596
387072 0.541176707271685
387584 0.541428183436774
388496 0.541679659601863
388624 0.542056873849497
389120 0.54243408809713
389136 0.542685564262219
389776 0.542937040427308
390656 0.543188516592397
391248 0.543439992757486
392024 0.543691468922575
392704 0.543942945087665
393216 0.544320159335298
393728 0.544697373582932
394752 0.544948849748021
395280 0.54520032591311
396152 0.545451802078199
396800 0.545703278243288
397312 0.545954754408377
397608 0.546206230573466
398318 0.546457706738555
398848 0.546709182903644
399360 0.546960659068733
399980 0.547212135233823
400896 0.547463611398912
401408 0.547715087564001
401920 0.54796656372909
402432 0.548218039894179
403120 0.548469516059268
403968 0.548720992224357
404480 0.548972468389446
405392 0.549223944554535
405504 0.549475420719624
406142 0.549726896884713
407040 0.549978373049802
407600 0.550229849214891
408576 0.550481325379981
409336 0.55073280154507
409600 0.550984277710159
410112 0.551235753875248
411088 0.551487230040337
411648 0.551738706205426
412421 0.551990182370515
413184 0.552241658535604
413696 0.552493134700693
414176 0.552744610865782
414752 0.552996087030871
415232 0.55324756319596
415744 0.553499039361049
416416 0.553750515526138
417152 0.554001991691228
417192 0.554253467856317
417792 0.554504944021406
418168 0.554756420186495
419022 0.555007896351584
419752 0.555259372516673
420352 0.555510848681762
421376 0.555762324846851
421888 0.55601380101194
422192 0.556265277177029
422912 0.556516753342118
423424 0.556768229507207
423936 0.557019705672296
424448 0.557271181837385
425304 0.557648396085019
425472 0.558025610332653
425984 0.558277086497742
426296 0.558528562662831
427008 0.55878003882792
427920 0.559031514993009
428544 0.559282991158098
429115 0.559534467323187
430046 0.559785943488276
430266 0.560037419653365
431280 0.560288895818454
432076 0.560540371983543
432720 0.560791848148632
433470 0.561043324313722
434176 0.561294800478811
434688 0.5615462766439
435534 0.561797752808989
436459 0.562049228974078
437248 0.562300705139167
438024 0.562552181304256
438330 0.562803657469345
439279 0.563055133634434
439896 0.563306609799523
440832 0.563558085964612
441568 0.563809562129701
442368 0.56406103829479
442424 0.56431251445988
443392 0.564563990624969
444446 0.564815466790058
445440 0.565066942955147
446320 0.565318419120236
446760 0.565569895285325
447488 0.565821371450414
448512 0.566072847615503
449258 0.566324323780592
450062 0.566575799945681
450560 0.56682727611077
451166 0.567078752275859
452608 0.567330228440948
453280 0.567581704606037
454144 0.567833180771127
454656 0.568084656936216
455168 0.568336133101305
456192 0.568587609266394
457179 0.568839085431483
457979 0.569090561596572
458752 0.569342037761661
458926 0.56959351392675
459904 0.569844990091839
460800 0.570096466256928
461473 0.570347942422017
462336 0.570599418587106
462848 0.570850894752195
463360 0.571102370917284
464238 0.571353847082374
464896 0.571605323247463
465920 0.571856799412552
466848 0.572108275577641
467048 0.57235975174273
467968 0.572611227907819
468992 0.572862704072908
469853 0.573114180237997
470752 0.573365656403086
471040 0.573617132568175
471992 0.573868608733264
472764 0.574120084898353
473791 0.574371561063442
474624 0.574623037228531
475136 0.574874513393621
475503 0.57512598955871
476160 0.575377465723799
476944 0.575628941888888
477703 0.575880418053977
478748 0.576131894219066
479232 0.576383370384155
480040 0.576634846549244
480768 0.576886322714333
481632 0.577137798879422
482304 0.577389275044511
483144 0.5776407512096
483656 0.577892227374689
484488 0.578143703539779
485376 0.578395179704868
486032 0.578646655869957
486912 0.578898132035046
487424 0.579149608200135
488032 0.579401084365224
488944 0.579652560530313
489472 0.579904036695402
490489 0.580155512860491
491440 0.58040698902558
491576 0.580658465190669
492544 0.580909941355758
493488 0.581161417520847
494520 0.581412893685936
495376 0.581664369851026
496104 0.581915846016115
497264 0.582167322181204
498176 0.582418798346293
499232 0.582670274511382
499712 0.582921750676471
500736 0.58317322684156
501866 0.583424703006649
502784 0.583676179171738
503528 0.583927655336827
504032 0.584179131501916
504984 0.584430607667005
505843 0.584682083832094
506560 0.584933559997183
507555 0.585185036162273
508002 0.585436512327362
508928 0.585687988492451
509952 0.58593946465754
510976 0.586190940822629
512000 0.586442416987718
512464 0.586693893152807
513536 0.586945369317896
514560 0.587196845482985
515472 0.587448321648074
516096 0.587699797813163
516656 0.587951273978252
518024 0.588202750143341
519088 0.58845422630843
520000 0.58870570247352
520352 0.588957178638609
521368 0.589208654803698
522536 0.589460130968787
523734 0.589711607133876
524288 0.590591773711688
525264 0.591471940289499
526280 0.591723416454588
527360 0.591974892619678
528232 0.592226368784767
528798 0.592477844949856
529920 0.592729321114945
530872 0.592980797280034
531816 0.593232273445123
532480 0.593483749610212
533056 0.593735225775301
534033 0.59398670194039
535312 0.594238178105479
536064 0.594489654270568
536796 0.594741130435657
538112 0.594992606600746
539168 0.595244082765835
539247 0.595495558930925
539249 0.595747035096014
540160 0.595998511261103
540672 0.596249987426192
541696 0.596501463591281
542360 0.59675293975637
543232 0.597004415921459
544158 0.597255892086548
544768 0.597507368251637
545783 0.597758844416726
546896 0.598010320581815
547984 0.598261796746904
548864 0.598513272911993
549376 0.598764749077082
550400 0.599016225242172
551424 0.599267701407261
552368 0.59951917757235
552960 0.599770653737439
553984 0.600022129902528
555008 0.600273606067617
556048 0.600525082232706
557056 0.600776558397795
557920 0.601028034562884
559104 0.601279510727973
560128 0.601530986893062
560840 0.601782463058151
561459 0.60203393922324
562216 0.602285415388329
563440 0.602536891553419
564456 0.602788367718508
565248 0.603039843883597
565854 0.603291320048686
566784 0.603542796213775
567584 0.603794272378864
568477 0.604045748543953
569344 0.604297224709042
569856 0.604548700874131
570880 0.60480017703922
571784 0.605051653204309
572482 0.605303129369398
573176 0.605554605534487
573512 0.605806081699577
574640 0.606057557864666
575600 0.606309034029755
576769 0.606560510194844
577536 0.606811986359933
578048 0.607063462525022
579072 0.607314938690111
580096 0.6075664148552
581592 0.607817891020289
582144 0.608069367185378
583168 0.608320843350467
584168 0.608572319515556
585104 0.608823795680645
585728 0.609075271845735
586752 0.609326748010824
588288 0.609578224175913
589280 0.609829700341002
589824 0.610081176506091
589864 0.61033265267118
590944 0.610584128836269
592144 0.610835605001358
592936 0.611087081166447
593448 0.611464295414081
593920 0.611841509661714
594768 0.612092985826803
594984 0.612470200074437
595496 0.615487914055506
595720 0.61837988995403
596992 0.618631366119119
598016 0.618882842284208
598528 0.619134318449297
600064 0.619385794614386
601088 0.619637270779476
601662 0.619888746944565
602131 0.620140223109654
603136 0.620391699274743
604328 0.620643175439832
605696 0.620894651604921
606208 0.62114612777001
606990 0.621397603935099
608032 0.621649080100188
609597 0.621900556265277
610304 0.622152032430366
611840 0.622403508595455
612950 0.622654984760544
614105 0.622906460925634
614864 0.623157937090723
615936 0.623409413255812
617330 0.623660889420901
617724 0.62391236558599
618488 0.624289579833623
618496 0.624666794081257
618803 0.624918270246346
619520 0.625169746411435
620544 0.625421222576524
621620 0.625672698741613
622304 0.625924174906702
622808 0.626175651071791
623672 0.626427127236881
624640 0.62667860340197
625814 0.626930079567059
626688 0.627181555732148
626912 0.627433031897237
627813 0.627684508062326
628775 0.627935984227415
629816 0.628187460392504
630784 0.628438936557593
631798 0.628690412722682
632832 0.628941888887771
633856 0.62919336505286
634880 0.629444841217949
635644 0.629696317383038
636874 0.629947793548127
637731 0.630199269713217
637952 0.630450745878306
637992 0.632462555199018
638976 0.634474364519731
639488 0.63472584068482
640120 0.634977316849909
641480 0.635228793014998
642560 0.635480269180087
643072 0.635731745345176
644096 0.635983221510265
645632 0.636234697675354
646640 0.636486173840443
647168 0.636737650005533
648438 0.636989126170622
648784 0.637240602335711
650049 0.6374920785008
650752 0.637743554665889
651288 0.637995030830978
652328 0.638246506996067
653312 0.638497983161156
654336 0.638749459326245
655360 0.639000935491334
655456 0.639252411656423
656512 0.639503887821512
657592 0.639755363986601
658432 0.64000684015169
659456 0.64025831631678
660480 0.640509792481869
661912 0.640761268646958
662008 0.641012744812047
662152 0.641264220977136
663123 0.641515697142225
663552 0.641767173307314
664576 0.642018649472403
665840 0.642270125637492
667208 0.642521601802581
668160 0.64277307796767
669184 0.643024554132759
670633 0.643276030297848
671744 0.643527506462937
672360 0.643778982628026
673688 0.644030458793116
675176 0.644281934958205
675840 0.644533411123294
677376 0.644784887288383
678568 0.645036363453472
679936 0.645287839618561
680600 0.64553931578365
681984 0.645790791948739
683000 0.646042268113828
683512 0.646545220444006
684032 0.647048172774184
684536 0.647299648939273
685568 0.647551125104363
687208 0.647802601269452
688326 0.648054077434541
689664 0.64830555359963
690080 0.648557029764719
691278 0.648808505929808
692224 0.649059982094897
693146 0.649311458259986
694283 0.649562934425075
695288 0.649814410590164
695552 0.650065886755253
696320 0.650317362920342
697328 0.650568839085432
698879 0.650820315250521
700416 0.65107179141561
701232 0.651323267580699
702976 0.651574743745788
704512 0.651826219910877
705040 0.652077696075966
706216 0.652329172241055
707824 0.652580648406144
708608 0.652832124571233
709160 0.653083600736322
710394 0.653335076901411
711824 0.6535865530665
712704 0.653838029231589
713728 0.654089505396679
715013 0.654340981561768
716288 0.654592457726857
717160 0.654843933891946
718305 0.655095410057035
719360 0.655346886222124
719980 0.655598362387213
720896 0.655849838552302
721408 0.656101314717391
722597 0.65635279088248
723968 0.656604267047569
724992 0.656855743212658
726016 0.657107219377747
727040 0.657358695542836
728576 0.657610171707926
729143 0.657861647873015
730624 0.658113124038104
732302 0.658364600203193
733224 0.658867552533371
734436 0.659370504863549
734984 0.659621981028638
735380 0.659873457193727
736768 0.660124933358816
737848 0.660376409523905
739049 0.660627885688994
740080 0.660879361854083
741376 0.661130838019172
742306 0.661382314184262
743742 0.661633790349351
745192 0.66188526651444
745984 0.662136742679529
747338 0.662388218844618
748816 0.662639695009707
749568 0.662891171174796
751104 0.663142647339885
752640 0.663394123504974
753664 0.663645599670063
754688 0.663897075835152
755712 0.664148552000241
757158 0.664400028165331
757977 0.66465150433042
759401 0.664902980495509
760832 0.665154456660598
761856 0.665405932825687
762920 0.665657408990776
764460 0.665908885155865
765952 0.666160361320954
766976 0.666411837486043
768278 0.666663313651132
769536 0.666914789816221
771072 0.66716626598131
772608 0.667417742146399
773919 0.667669218311488
774256 0.667920694476578
775680 0.668172170641667
777131 0.668423646806756
778240 0.668675122971845
779472 0.668926599136934
780895 0.669178075302023
782336 0.669429551467112
783360 0.669681027632201
784896 0.66993250379729
786432 0.670183979962379
786944 0.670435456127468
788704 0.670686932292557
790192 0.670938408457646
791112 0.671189884622735
792576 0.671441360787825
794136 0.671692836952914
795136 0.671944313118003
796672 0.672195789283092
797946 0.672447265448181
798358 0.67269874161327
798720 0.672950217778359
798904 0.673201693943448
799309 0.673453170108537
799741 0.673704646273626
800000 0.673956122438715
800232 0.674207598603804
800560 0.674459074768893
800960 0.674710550933982
801243 0.674962027099072
801425 0.675213503264161
801602 0.67546497942925
801779 0.675716455594339
801919 0.675967931759428
802099 0.676219407924517
802295 0.676470884089606
802387 0.676722360254695
802520 0.676973836419784
802686 0.677225312584873
802816 0.677476788749962
802933 0.677728264915051
803094 0.67797974108014
803264 0.67823121724523
803424 0.678482693410319
803677 0.678734169575408
803861 0.678985645740497
804093 0.679237121905586
804352 0.679488598070675
804646 0.679740074235764
804920 0.679991550400853
805280 0.680243026565942
805568 0.680494502731031
805918 0.68074597889612
806248 0.680997455061209
806491 0.681248931226298
806729 0.681500407391387
806912 0.681751883556477
807254 0.682003359721566
807602 0.682254835886655
808002 0.682506312051744
808340 0.682757788216833
808598 0.683009264381922
808908 0.683260740547011
809275 0.6835122167121
809632 0.683763692877189
809984 0.684015169042278
810223 0.684266645207367
810611 0.684518121372456
811008 0.684769597537545
811520 0.685021073702634
812072 0.685272549867724
812591 0.685524026032813
813119 0.685775502197902
813720 0.686026978362991
814382 0.68627845452808
815091 0.686529930693169
815378 0.686781406858258
815847 0.687032883023347
816288 0.687284359188436
816914 0.687535835353525
817597 0.687787311518614
818176 0.688038787683703
818784 0.688290263848792
819200 0.688541740013881
819712 0.688793216178971
820235 0.68904469234406
820928 0.689296168509149
821760 0.689547644674238
822698 0.689799120839327
823318 0.690050597004416
824080 0.690302073169505
824739 0.690553549334594
825528 0.690805025499683
826096 0.691056501664772
826632 0.691307977829861
827179 0.69155945399495
827674 0.691810930160039
828302 0.692062406325128
828928 0.692313882490218
829616 0.692565358655307
830377 0.692816834820396
830976 0.693068310985485
831488 0.693319787150574
832197 0.693571263315663
833260 0.693822739480752
834048 0.694074215645841
835072 0.69432569181093
835632 0.694577167976019
836780 0.694828644141108
838144 0.695080120306197
839680 0.695331596471287
840268 0.695583072636376
841728 0.695834548801465
842760 0.696086024966554
844104 0.696337501131643
845519 0.696588977296732
846848 0.696840453461821
847728 0.69709192962691
848880 0.697343405791999
850680 0.697594881957088
851968 0.697846358122177
852819 0.698097834287266
854504 0.698349310452355
855992 0.698600786617444
856888 0.698852262782533
858496 0.699103738947623
860160 0.699355215112712
860720 0.699606691277801
862208 0.69985816744289
863920 0.700109643607979
864840 0.700361119773068
866448 0.700612595938157
867840 0.700864072103246
868864 0.701115548268335
869888 0.701367024433424
871297 0.701618500598513
872448 0.701869976763602
873984 0.702121452928691
875520 0.70237292909378
876544 0.70262440525887
878176 0.702875881423959
880232 0.703127357589048
881664 0.703378833754137
883536 0.703630309919226
884736 0.703881786084315
886768 0.704133262249404
888156 0.704384738414493
889344 0.704636214579582
891248 0.704887690744671
892608 0.70513916690976
893832 0.705390643074849
895120 0.705642119239938
896512 0.705893595405027
897160 0.706145071570117
898560 0.706396547735206
900184 0.706648023900295
901120 0.706899500065384
902656 0.707150976230473
904128 0.707402452395562
905216 0.707653928560651
907472 0.70790540472574
909312 0.708156880890829
910208 0.708408357055918
911920 0.708659833221007
913408 0.708911309386096
915456 0.709162785551186
917176 0.709414261716275
918000 0.709665737881364
919040 0.709917214046453
921088 0.710168690211542
922112 0.710420166376631
924164 0.71067164254172
926056 0.710923118706809
927754 0.711174594871898
929472 0.711426071036987
930616 0.711677547202076
932224 0.711929023367165
933888 0.712180499532254
934429 0.712431975697343
936370 0.712683451862432
937968 0.712934928027522
939015 0.713186404192611
940816 0.7134378803577
942348 0.713689356522789
944187 0.713940832687878
946176 0.714192308852967
947712 0.714443785018056
949760 0.714695261183145
950768 0.714946737348234
952832 0.715198213513323
954400 0.715449689678412
955896 0.715826903926046
956416 0.716204118173679
958128 0.716455594338769
959629 0.716707070503858
961536 0.716958546668947
963264 0.717210022834036
964600 0.717461498999125
966144 0.717712975164214
967656 0.717964451329303
969208 0.718215927494392
969416 0.718467403659481
970752 0.71871887982457
971768 0.718970355989659
972800 0.719221832154748
974500 0.719473308319837
975872 0.719724784484926
977504 0.719976260650016
979096 0.720227736815105
980677 0.720479212980194
982016 0.720730689145283
983136 0.720982165310372
985088 0.721233641475461
986807 0.72148511764055
987648 0.721736593805639
988464 0.721988069970728
989800 0.722239546135817
991232 0.722491022300906
992327 0.722742498465995
994512 0.722993974631085
996232 0.723245450796174
997888 0.723496926961263
999416 0.723748403126352
1000608 0.723999879291441
1002845 0.72425135545653
1004544 0.724502831621619
1006592 0.724754307786708
1008128 0.725005783951797
1009700 0.725257260116886
1011712 0.725508736281975
1013560 0.725760212447064
1014784 0.726011688612153
1016208 0.726263164777242
1017856 0.726514640942332
1019864 0.726766117107421
1021072 0.72701759327251
1023264 0.727269069437599
1025093 0.727520545602688
1027000 0.727772021767777
1028608 0.728023497932866
1031168 0.728274974097955
1032303 0.728526450263044
1032704 0.728777926428133
1034240 0.729029402593222
1035900 0.729280878758311
1037312 0.7295323549234
1039471 0.729783831088489
1040896 0.730035307253578
1042944 0.730286783418668
1044622 0.730538259583757
1046800 0.730789735748846
1048576 0.731166949996479
1049088 0.731544164244113
1051136 0.731795640409202
1052672 0.732047116574291
1054720 0.73229859273938
1056768 0.732550068904469
1057792 0.732801545069558
1059140 0.733053021234647
1060864 0.733304497399736
1062400 0.733555973564825
1063936 0.733807449729915
1065376 0.734058925895004
1067089 0.734310402060093
1069056 0.734561878225182
1071104 0.734813354390271
1072712 0.73506483055536
1074176 0.735316306720449
1076224 0.735567782885538
1077800 0.735819259050627
1079969 0.736070735215716
1081726 0.736322211380805
1084272 0.736573687545894
1085952 0.736825163710983
1088000 0.737076639876073
1089536 0.737328116041162
1091584 0.737579592206251
1093688 0.73783106837134
1096058 0.738082544536429
1097728 0.738334020701518
1098752 0.738585496866607
1100948 0.738836973031696
1102848 0.739088449196785
1105400 0.739339925361874
1106928 0.739591401526963
1108958 0.739842877692052
1110578 0.740094353857141
1112520 0.740345830022231
1114112 0.74059730618732
1116160 0.740848782352409
1118208 0.741100258517498
1119800 0.741351734682587
1121792 0.741603210847676
1123040 0.741854687012765
1124480 0.742106163177854
1126400 0.742357639342943
1128448 0.742609115508032
1129632 0.742860591673121
1129816 0.743489282085844
1130328 0.744117972498567
1130626 0.744369448663656
1130840 0.745626829489101
1132035 0.746884210314546
1134132 0.747135686479635
1135384 0.747387162644724
1136176 0.747890114974903
1137464 0.748393067305081
1139200 0.74864454347017
1140320 0.748896019635259
1141920 0.749147495800348
1143827 0.749398971965437
1146752 0.749650448130526
1148495 0.749901924295615
1150688 0.750153400460704
1153024 0.750404876625793
1154048 0.750656352790882
1155183 0.750907828955972
1155184 0.751159305121061
1155185 0.75141078128615
1157240 0.751662257451239
1159176 0.751913733616328
1161440 0.752165209781417
1163264 0.752416685946506
1165968 0.752668162111595
1167360 0.752919638276684
1169196 0.753171114441773
1171342 0.753422590606862
1172768 0.753674066771951
1174528 0.75392554293704
1176064 0.75417701910213
1178624 0.754428495267219
1179640 0.754679971432308
1180672 0.754931447597397
1182731 0.755182923762486
1184928 0.755434399927575
1187045 0.755685876092664
1188352 0.755937352257753
1190400 0.756188828422842
1191936 0.756440304587931
1193984 0.75669178075302
1196032 0.756943256918109
1197168 0.757194733083198
1199341 0.757446209248287
1200632 0.757697685413377
1202337 0.757949161578466
1204206 0.758200637743555
1205080 0.758452113908644
1206032 0.758703590073733
1207405 0.758955066238822
1207953 0.759206542403911
1208320 0.759458018569
1209553 0.759709494734089
1211017 0.759960970899178
1212432 0.760212447064267
1212982 0.760463923229356
1213440 0.760715399394445
1214976 0.760966875559534
1216512 0.761218351724623
1217956 0.761469827889713
1219882 0.761721304054802
1221471 0.761972780219891
1223184 0.76222425638498
1224192 0.762475732550069
1226552 0.762727208715158
1228632 0.762978684880247
1230636 0.763230161045336
1232896 0.763481637210425
1234944 0.763733113375514
1236992 0.763984589540603
1239552 0.764236065705692
1241600 0.764487541870781
1243953 0.764739018035871
1245629 0.76499049420096
1248416 0.765241970366049
1250816 0.765493446531138
1252679 0.765744922696227
1254400 0.765996398861316
1257328 0.766247875026405
1259104 0.766499351191494
1260776 0.766750827356583
1262592 0.767002303521672
1264520 0.767253779686761
1266176 0.76750525585185
1268736 0.767756732016939
1269688 0.768008208182029
1270976 0.768259684347118
1272400 0.768511160512207
1274749 0.768762636677296
1277416 0.769014112842385
1278784 0.769265589007474
1281358 0.769517065172563
1284048 0.769768541337652
1286144 0.770020017502741
1288704 0.77027149366783
1290752 0.770522969832919
1293144 0.770774445998008
1294848 0.771025922163097
1297816 0.771277398328186
1299936 0.771528874493276
1302528 0.771780350658365
1304808 0.772031826823454
1306894 0.772283302988543
1310072 0.772534779153632
1311744 0.772786255318721
1314816 0.77303773148381
1316352 0.773289207648899
1318912 0.773540683813988
1321184 0.773792159979077
1323730 0.774043636144166
1327104 0.774295112309255
1329152 0.774546588474344
1331712 0.774798064639433
1334272 0.775049540804523
1336832 0.775301016969612
1339392 0.775552493134701
1342408 0.77580396929979
1344000 0.776055445464879
1346288 0.776306921629968
1349120 0.776558397795057
1351680 0.776809873960146
1354240 0.777061350125235
1355776 0.777312826290324
1356904 0.777564302455413
1358664 0.777815778620502
1360096 0.778067254785591
1362600 0.77831873095068
1364992 0.77857020711577
1367280 0.778821683280859
1369952 0.779073159445948
1372160 0.779324635611037
1375744 0.779576111776126
1378648 0.779827587941215
1381478 0.780079064106304
1382819 0.780330540271393
1384448 0.780582016436482
1387520 0.780833492601571
1389304 0.78108496876666
1391264 0.781336444931749
1394688 0.781587921096838
1397248 0.781839397261928
1399808 0.782090873427017
1402224 0.782342349592106
1404792 0.782593825757195
1407080 0.782845301922284
1409536 0.783096778087373
1413120 0.783348254252462
1415680 0.783599730417551
1417728 0.78385120658264
1418808 0.784102682747729
1421312 0.784354158912818
1423360 0.784605635077907
1425792 0.784857111242996
1427624 0.785108587408085
1429879 0.785360063573175
1432188 0.785611539738264
1432821 0.785863015903353
1432824 0.786114492068442
1432908 0.786365968233531
1433313 0.78661744439862
1433745 0.786868920563709
1434670 0.787120396728798
1435997 0.787371872893887
1437367 0.787623349058976
1439127 0.787874825224065
1441280 0.788126301389154
1442816 0.788377777554243
1445376 0.788629253719332
1447584 0.788880729884422
1450296 0.789132206049511
1453056 0.7893836822146
1455149 0.789635158379689
1457664 0.789886634544778
1459680 0.790138110709867
1462272 0.790389586874956
1465112 0.790641063040045
1467336 0.790892539205134
1470464 0.791144015370223
1473024 0.791395491535312
1475785 0.791646967700401
1478144 0.79189844386549
1480664 0.792149920030579
1483264 0.792401396195669
1485048 0.792652872360758
1487360 0.792904348525847
1490150 0.793155824690936
1491640 0.793407300856025
1493333 0.793658777021114
1495040 0.793910253186203
1498112 0.794161729351292
1500896 0.794413205516381
1503397 0.79466468168147
1505752 0.794916157846559
1507328 0.795167634011648
1510400 0.795419110176737
1513135 0.795670586341827
1515901 0.795922062506916
1518592 0.796173538672005
1520640 0.796425014837094
1523200 0.796676491002183
1525108 0.796927967167272
1527808 0.797179443332361
1531028 0.79743091949745
1533440 0.797682395662539
1536000 0.797933871827628
1538320 0.798185347992717
1540176 0.798436824157806
1543375 0.798688300322895
1545800 0.798939776487984
1547776 0.799191252653074
1550813 0.799442728818163
1553024 0.799694204983252
1555784 0.799945681148341
1557504 0.80019715731343
1559936 0.800448633478519
1562914 0.800700109643608
1565712 0.800951585808697
1568152 0.801203061973786
1570816 0.801454538138875
1572864 0.801706014303964
1574343 0.801957490469053
1576496 0.802208966634142
1577984 0.802460442799231
1581056 0.802711918964321
1583064 0.80296339512941
1585152 0.803214871294499
1587712 0.803466347459588
1591296 0.803717823624677
1594368 0.803969299789766
1597440 0.804220775954855
1599913 0.804472252119944
1602512 0.804723728285033
1605120 0.804975204450122
1607096 0.805226680615211
1608704 0.8054781567803
1612288 0.805729632945389
1614492 0.805981109110478
1617920 0.806232585275568
1621443 0.806484061440657
1623920 0.806735537605746
1626134 0.806987013770835
1629696 0.807238489935924
1632256 0.807489966101013
1634756 0.807741442266102
1638288 0.807992918431191
1640657 0.80824439459628
1643520 0.808495870761369
1646080 0.808747346926458
1648888 0.808998823091547
1652504 0.809250299256636
1655416 0.809501775421726
1658368 0.809753251586815
1660085 0.810004727751904
1662976 0.810256203916993
1666560 0.810507680082082
1670144 0.810759156247171
1672984 0.81101063241226
1675816 0.811262108577349
1678848 0.811513584742438
1681072 0.811765060907527
1683456 0.812016537072616
1687030 0.812268013237705
1690392 0.812519489402794
1694944 0.812770965567884
1697792 0.813022441732973
1701376 0.813273917898062
1704960 0.813525394063151
1708160 0.81377687022824
1708378 0.814154084475873
1708750 0.814531298723507
1712128 0.814782774888596
1714696 0.815034251053685
1717760 0.815285727218774
1720832 0.815537203383863
1724416 0.815788679548952
1728512 0.816040155714041
1731584 0.81629163187913
1735634 0.81654310804422
1738550 0.816794584209309
1741312 0.817046060374398
1744896 0.817297536539487
1748752 0.817549012704576
1751712 0.817800488869665
1756160 0.818051965034754
1759263 0.818303441199843
1763344 0.818554917364932
1765412 0.818806393530021
1769408 0.81905786969511
1772168 0.819309345860199
1774640 0.819560822025288
1778688 0.819812298190377
1782033 0.820063774355467
1785947 0.820315250520556
1788976 0.820566726685645
1793400 0.820818202850734
1796608 0.821069679015823
1799680 0.821321155180912
1802240 0.821572631346001
1805824 0.82182410751109
1809000 0.822075583676179
1812992 0.822327059841268
1816794 0.822578536006357
1820160 0.822830012171446
1823232 0.823081488336535
1826816 0.823332964501625
1831174 0.823584440666714
1835008 0.823835916831803
1838592 0.824087392996892
1842408 0.824338869161981
1846406 0.82459034532707
1849912 0.824841821492159
1852912 0.825093297657248
1855488 0.825344773822337
1858756 0.825596249987426
1861814 0.825847726152515
1865802 0.826099202317604
1869312 0.826350678482693
1872852 0.826602154647783
1876480 0.826853630812872
1880064 0.827105106977961
1884160 0.82735658314305
1888256 0.827608059308139
1891400 0.827859535473228
1894848 0.828111011638317
1897472 0.828362487803406
1901056 0.828613963968495
1904128 0.828865440133584
1907986 0.829116916298673
1911400 0.829368392463762
1915392 0.829619868628851
1918976 0.82987134479394
1921435 0.830122820959029
1923008 0.830374297124119
1925120 0.830625773289208
1925827 0.830877249454297
1928192 0.831128725619386
1932087 0.831380201784475
1934848 0.831631677949564
1938432 0.831883154114653
1942592 0.832134630279742
1946112 0.832386106444831
1949696 0.83263758260992
1953214 0.832889058775009
1956638 0.833140534940098
1960960 0.833392011105187
1965056 0.833643487270276
1967920 0.833894963435366
1970152 0.834146439600455
1974416 0.834397915765544
1979152 0.834649391930633
1982464 0.834900868095722
1984592 0.835152344260811
1987752 0.8354038204259
1991280 0.835655296590989
1995064 0.835906772756078
1998848 0.836158248921167
2002664 0.836409725086256
2007040 0.836661201251345
2011136 0.836912677416434
2015232 0.837164153581524
2019328 0.837415629746613
2023192 0.837667105911702
2026496 0.837918582076791
2030816 0.83817005824188
2033780 0.838421534406969
2036400 0.838673010572058
2040021 0.838924486737147
2044152 0.839175962902236
2046976 0.839427439067325
2050560 0.839678915232414
2055168 0.839930391397503
2059244 0.840181867562592
2061464 0.840433343727682
2065408 0.840684819892771
2068992 0.84093629605786
2073192 0.841187772222949
2076672 0.841439248388038
2080084 0.841690724553127
2084352 0.841942200718216
2087936 0.842193676883305
2092572 0.842445153048394
2096032 0.842696629213483
2098600 0.842948105378572
2103880 0.843199581543661
2107392 0.84345105770875
2112394 0.843702533873839
2115648 0.843954010038929
2120632 0.844205486204018
2125384 0.844456962369107
2129920 0.844708438534196
2134016 0.844959914699285
2139140 0.845211390864374
2143936 0.845462867029463
2147552 0.845714343194552
2153385 0.845965819359641
2157972 0.84621729552473
2162411 0.846468771689819
2166784 0.846720247854908
2171904 0.846971724019997
2175440 0.847223200185086
2179864 0.847474676350175
2184566 0.847726152515265
2189608 0.847977628680354
2194264 0.848229104845443
2198528 0.848480581010532
2202384 0.848732057175621
2206648 0.84898353334071
2211304 0.849235009505799
2215392 0.849486485670888
2219624 0.849737961835977
2224128 0.849989438001066
2228368 0.850240914166155
2233277 0.850492390331244
2239392 0.850743866496333
2243736 0.850995342661423
2248048 0.851246818826512
2253536 0.851498294991601
2257920 0.85174977115669
2263040 0.852001247321779
2268160 0.852252723486868
2273280 0.852504199651957
2277376 0.852755675817046
2284363 0.853007151982135
2289664 0.853258628147224
2293904 0.853510104312313
2300022 0.853761580477402
2305536 0.854013056642491
2310580 0.854264532807581
2316288 0.85451600897267
2320384 0.854767485137759
2324992 0.855018961302848
2331008 0.855270437467937
2337392 0.855521913633026
2340776 0.855773389798115
2345984 0.856024865963204
2351104 0.856276342128293
2356081 0.856527818293382
2360408 0.856779294458471
2365920 0.85703077062356
2370560 0.857282246788649
2375680 0.857533722953738
2380800 0.857785199118828
2386320 0.858036675283917
2391408 0.858288151449006
2396160 0.858539627614095
2401024 0.858791103779184
2405392 0.859042579944273
2411008 0.859294056109362
2416128 0.859545532274451
2420128 0.85979700843954
2424832 0.860048484604629
2429440 0.860299960769718
2436257 0.860551436934807
2441216 0.860802913099896
2447872 0.861054389264985
2454120 0.861305865430075
2459876 0.861557341595164
2465464 0.861808817760253
2471720 0.862060293925342
2477195 0.862311770090431
2482748 0.86256324625552
2489247 0.862814722420609
2492040 0.863066198585698
2499489 0.863317674750787
2505944 0.863569150915876
2511111 0.863820627080965
2516992 0.864072103246054
2522624 0.864323579411143
2527232 0.864575055576232
2532934 0.864826531741322
2538496 0.865078007906411
2543616 0.8653294840715
2548104 0.865580960236589
2554368 0.865832436401678
2558976 0.866083912566767
2565280 0.866335388731856
2572280 0.866586864896945
2575916 0.866838341062034
2580736 0.867089817227123
2586336 0.867341293392212
2592768 0.867592769557301
2599936 0.86784424572239
2606080 0.86809572188748
2613248 0.868347198052569
2619302 0.868598674217658
2626261 0.868850150382747
2631680 0.869101626547836
2639356 0.869353102712925
2647040 0.869604578878014
2654208 0.869856055043103
2660944 0.870107531208192
2667520 0.870359007373281
2675290 0.87061048353837
2678868 0.870861959703459
2685052 0.871113435868548
2687058 0.871364912033637
2689014 0.871616388198727
2693513 0.871867864363816
2693589 0.872119340528905
2695168 0.872370816693994
2699379 0.872622292859083
2705408 0.872873769024172
2709944 0.873125245189261
2714717 0.87337672135435
2719744 0.873628197519439
2723192 0.873879673684528
2728640 0.874131149849617
2736680 0.874382626014706
2742048 0.874634102179795
2748416 0.874885578344884
2755000 0.875137054509974
2761552 0.875388530675063
2764853 0.875640006840152
2766336 0.875891483005241
2769984 0.87614295917033
2773724 0.876394435335419
2779680 0.876645911500508
2788352 0.876897387665597
2793512 0.877148863830686
2801664 0.877400339995775
2807808 0.877651816160864
2814976 0.877903292325953
2821813 0.878154768491042
2828288 0.878406244656131
2835136 0.878657720821221
2842456 0.87890919698631
2848768 0.879160673151399
2855705 0.879412149316488
2863104 0.879663625481577
2871296 0.879915101646666
2878464 0.880166577811755
2886144 0.880418053976844
2895200 0.880669530141933
2899968 0.880921006307022
2907240 0.881172482472111
2912280 0.8814239586372
2919936 0.881675434802289
2927560 0.881926910967379
2935128 0.882178387132468
2944016 0.882429863297557
2952208 0.882681339462646
2959744 0.882932815627735
2966048 0.883184291792824
2972160 0.883435767957913
2978680 0.883687244123002
2987008 0.883938720288091
2994176 0.88419019645318
3001072 0.884441672618269
3007488 0.884693148783358
3012608 0.884944624948447
3018054 0.885196101113536
3023920 0.885447577278626
3031040 0.885699053443715
3036179 0.885950529608804
3043328 0.886202005773893
3051520 0.886453481938982
3059712 0.886704958104071
3067560 0.88695643426916
3075227 0.887207910434249
3081224 0.887459386599338
3088896 0.887710862764427
3096576 0.887962338929516
3103000 0.888213815094605
3106872 0.888465291259694
3112960 0.888716767424783
3118360 0.888968243589873
3124392 0.889219719754962
3127952 0.889471195920051
3131392 0.88972267208514
3138176 0.889974148250229
3145424 0.890225624415318
3148288 0.890477100580407
3159320 0.890728576745496
3163744 0.890980052910585
3174680 0.891231529075674
3184819 0.891483005240763
3196784 0.891734481405852
3209368 0.891985957570941
3226624 0.89223743373603
3233792 0.89248890990112
3246592 0.892740386066209
3262464 0.892991862231298
3274552 0.893243338396387
3287576 0.893494814561476
3299968 0.893746290726565
3311364 0.893997766891654
3326656 0.894249243056743
3340728 0.894500719221832
3354112 0.894752195386921
3369352 0.89500367155201
3383296 0.895255147717099
3391416 0.895632361964733
3407872 0.896009576212367
3424256 0.896261052377456
3440416 0.896512528542545
3453440 0.896764004707634
3467392 0.897015480872723
3480608 0.897266957037812
3496475 0.897518433202901
3510544 0.89776990936799
3525120 0.898021385533079
3544424 0.898272861698168
3560104 0.898524337863257
3578148 0.898775814028346
3596216 0.899027290193435
3613880 0.899278766358525
3629648 0.899530242523614
3641104 0.899781718688703
3655988 0.900033194853792
3671406 0.900284671018881
3685632 0.90053614718397
3698688 0.900787623349059
3714520 0.901039099514148
3731038 0.901290575679237
3746304 0.901542051844326
3764984 0.901793528009415
3788800 0.902045004174504
3802632 0.902296480339593
3819176 0.902547956504682
3837759 0.902799432669772
3856999 0.903050908834861
3878352 0.90330238499995
3895296 0.903553861165039
3912792 0.903805337330128
3931797 0.904056813495217
3948544 0.904308289660306
3962048 0.904559765825395
3981312 0.904811241990484
4000065 0.905062718155573
4000447 0.905314194320662
4000880 0.905565670485751
4001327 0.90581714665084
4001623 0.906068622815929
4002040 0.906320098981019
4002670 0.906571575146108
4003296 0.906823051311197
4003900 0.907074527476286
4022272 0.907326003641375
4038282 0.907577479806464
4051888 0.907828955971553
4067803 0.908080432136642
4085992 0.908331908301731
4107155 0.90858338446682
4123824 0.908834860631909
4137472 0.909086336796998
4156800 0.909337812962087
4175616 0.909589289127177
4191232 0.909840765292266
4197064 0.910092241457355
4218343 0.910343717622444
4237424 0.910595193787533
4257456 0.910846669952622
4275904 0.911098146117711
4301312 0.9113496222828
4318208 0.911601098447889
4337784 0.911852574612978
4362240 0.912104050778067
4378152 0.912355526943156
4397056 0.912607003108245
4415960 0.912858479273335
4434352 0.913109955438424
4454400 0.913361431603513
4474880 0.913612907768602
4495360 0.913864383933691
4515328 0.91411586009878
4536320 0.914367336263869
4559864 0.914618812428958
4586544 0.914870288594047
4610152 0.915121764759136
4632264 0.915373240924225
4656288 0.915624717089314
4682752 0.915876193254403
4703728 0.916127669419492
4718592 0.916379145584581
4747264 0.916630621749671
4767232 0.91688209791476
4791047 0.917133574079849
4818944 0.917385050244938
4837376 0.917636526410027
4855856 0.917888002575116
4879360 0.918139478740205
4900864 0.918390954905294
4923904 0.918642431070383
4947968 0.918893907235472
4969712 0.919145383400561
4993024 0.91939685956565
5000030 0.919648335730739
5000088 0.919899811895828
5000145 0.920151288060918
5000200 0.920402764226007
5000266 0.920654240391096
5000329 0.920905716556185
5000399 0.921157192721274
5000463 0.921408668886363
5000527 0.921660145051452
5000586 0.921911621216541
5000633 0.92216309738163
5000682 0.922414573546719
5000743 0.922666049711808
5000791 0.922917525876897
5000844 0.923169002041986
5000896 0.923420478207076
5000946 0.923671954372165
5001000 0.923923430537254
5001064 0.924174906702343
5001113 0.924426382867432
5001164 0.924677859032521
5001216 0.92492933519761
5001256 0.925180811362699
5001320 0.925432287527788
5001380 0.925683763692877
5001443 0.925935239857966
5001500 0.926186716023055
5001566 0.926438192188144
5001618 0.926689668353234
5001676 0.926941144518323
5001728 0.927192620683412
5001784 0.927444096848501
5001847 0.92769557301359
5001904 0.927947049178679
5001959 0.928198525343768
5002015 0.928450001508857
5002057 0.928701477673946
5002120 0.928952953839035
5002184 0.929204430004124
5002240 0.929455906169213
5002295 0.929707382334302
5002344 0.929958858499391
5002404 0.930210334664481
5002470 0.93046181082957
5002536 0.930713286994659
5002587 0.930964763159748
5002640 0.931216239324837
5002691 0.931467715489926
5002759 0.931719191655015
5002816 0.931970667820104
5002881 0.932222143985193
5002947 0.932473620150282
5003005 0.932725096315371
5003066 0.93297657248046
5003129 0.933228048645549
5003196 0.933479524810638
5003256 0.933731000975727
5003320 0.933982477140817
5003372 0.934233953305906
5003430 0.934485429470995
5003488 0.934736905636084
5003544 0.934988381801173
5003599 0.935239857966262
5003666 0.935491334131351
5003719 0.93574281029644
5003768 0.935994286461529
5003816 0.936245762626618
5003887 0.936497238791707
5003936 0.936748714956796
5004008 0.937000191121885
5004063 0.937251667286975
5004795 0.937503143452064
5006052 0.937754619617153
5009272 0.938006095782242
5026415 0.938257571947331
5040569 0.93850904811242
5055400 0.938760524277509
5074432 0.939012000442598
5094080 0.939263476607687
5112480 0.939514952772776
5124320 0.939766428937865
5144576 0.940017905102954
5165560 0.940269381268043
5193728 0.940520857433133
5217640 0.940772333598222
5236360 0.941023809763311
5251128 0.9412752859284
5277584 0.941526762093489
5299552 0.941778238258578
5331632 0.942029714423667
5357568 0.942281190588756
5384704 0.942532666753845
5423328 0.942784142918934
5449920 0.943035619084023
5472351 0.943287095249112
5495232 0.943538571414201
5523712 0.94379004757929
5550512 0.94404152374438
5581968 0.944292999909469
5604352 0.944544476074558
5632448 0.944795952239647
5657694 0.945047428404736
5691000 0.945298904569825
5718672 0.945550380734914
5744648 0.945801856900003
5776624 0.946053333065092
5808816 0.946304809230181
5839504 0.94655628539527
5871232 0.946807761560359
5902528 0.947059237725448
5939200 0.947310713890537
5971872 0.947562190055626
6011864 0.947813666220716
6043200 0.948065142385805
6074448 0.948316618550894
6111232 0.948568094715983
6146326 0.948819570881072
6179695 0.949071047046161
6214576 0.94932252321125
6247796 0.949573999376339
6277632 0.949825475541428
6310168 0.950076951706517
6349810 0.950328427871606
6394880 0.950579904036695
6427648 0.950831380201784
6463267 0.951082856366874
6499792 0.951334332531963
6538352 0.951585808697052
6579200 0.951837284862141
6610032 0.95208876102723
6639402 0.952340237192319
6684632 0.952591713357408
6721344 0.952843189522497
6764544 0.953094665687586
6803392 0.953346141852675
6842880 0.953597618017764
6878200 0.953849094182853
6913536 0.954100570347942
6958691 0.954352046513032
7007472 0.954603522678121
7050240 0.95485499884321
7100448 0.955106475008299
7142912 0.955357951173388
7188992 0.955609427338477
7226880 0.955860903503566
7271716 0.956112379668655
7321056 0.956363855833744
7365248 0.956615331998833
7415561 0.956866808163922
7451328 0.957118284329011
7495896 0.9573697604941
7541872 0.957621236659189
7577075 0.957872712824279
7616408 0.958124188989368
7660752 0.958375665154457
7721291 0.958627141319546
7773696 0.958878617484635
7819264 0.959130093649724
7873229 0.959381569814813
7918687 0.959633045979902
7981568 0.959884522144991
8032067 0.96013599831008
8086488 0.960387474475169
8155800 0.960638950640258
8217088 0.960890426805347
8259104 0.961141902970436
8318016 0.961393379135526
8385392 0.961644855300615
8431104 0.961896331465704
8494032 0.962147807630793
8541312 0.962399283795882
8597504 0.962650759960971
8659584 0.96290223612606
8716800 0.963153712291149
8770688 0.963405188456238
8842280 0.963656664621327
8904336 0.963908140786416
8963952 0.964159616951505
9012064 0.964411093116594
9091094 0.964662569281683
9149952 0.964914045446773
9228288 0.965165521611862
9278976 0.965416997776951
9336744 0.96566847394204
9403296 0.965919950107129
9469720 0.966171426272218
9539072 0.966422902437307
9592880 0.966674378602396
9674240 0.966925854767485
9741987 0.967177330932574
9811920 0.967428807097663
9893376 0.967680283262752
9954949 0.967931759427841
10046464 0.968183235592931
10141800 0.96843471175802
10270291 0.968686187923109
10369424 0.968937664088198
10457048 0.969189140253287
10478957 0.969440616418376
10479892 0.969692092583465
10481218 0.969943568748554
10482672 0.970195044913643
10483632 0.970446521078732
10484232 0.970697997243821
10484846 0.97094947340891
10485288 0.971200949573999
10485459 0.971452425739088
10485524 0.971703901904178
10485760 0.972081116151811
10515456 0.972458330399445
10610363 0.972709806564534
10715360 0.972961282729623
10832599 0.973212758894712
10960384 0.973464235059801
11066922 0.97371571122489
11187720 0.973967187389979
11297792 0.974218663555068
11421184 0.974470139720157
11533824 0.974721615885246
11635176 0.974973092050335
11740880 0.975224568215425
11875200 0.975476044380514
11988192 0.975727520545603
12137984 0.975978996710692
12267420 0.976230472875781
12403160 0.97648194904087
12538880 0.976733425205959
12648448 0.976984901371048
12773093 0.977236377536137
12904912 0.977487853701226
13060336 0.977739329866315
13202312 0.977990806031404
13359520 0.978242282196493
13558272 0.978493758361582
13687784 0.978745234526672
13860536 0.978996710691761
13983456 0.97924818685685
14158728 0.979499663021939
14292592 0.979751139187028
14454784 0.980002615352117
14589952 0.980254091517206
14732800 0.980505567682295
14922992 0.980757043847384
15091568 0.981008520012473
15262689 0.981259996177562
15406912 0.981511472342651
15600864 0.98176294850774
15738880 0.98201442467283
15894696 0.982265900837919
16028540 0.982517377003008
16227912 0.982768853168097
16444928 0.983020329333186
16610500 0.983271805498275
16822376 0.983523281663364
17036722 0.983774757828453
17223040 0.984026233993542
17433600 0.984277710158631
17629552 0.98452918632372
17832680 0.984780662488809
18091156 0.985032138653898
18212864 0.985283614818987
18488707 0.985535090984077
18667688 0.985786567149166
18931712 0.986038043314255
19169064 0.986289519479344
19379712 0.986540995644433
19589616 0.986792471809522
19818588 0.987043947974611
20061128 0.9872954241397
20371952 0.987546900304789
20680248 0.987798376469878
20981248 0.988049852634967
21387264 0.988301328800056
21782016 0.988552804965145
22161920 0.988804281130234
22495742 0.989055757295324
22817280 0.989307233460413
23091050 0.989558709625502
23446528 0.989810185790591
23729040 0.99006166195568
24064000 0.990313138120769
24458496 0.990564614285858
24815848 0.990816090450947
25284229 0.991067566616036
25671816 0.991319042781125
26144840 0.991570518946214
26214400 0.991821995111303
26495488 0.992073471276392
26935032 0.992324947441481
27393173 0.992576423606571
27786504 0.99282789977166
28321792 0.993079375936749
28936704 0.993330852101838
29516286 0.993582328266927
29953784 0.993833804432016
30499328 0.994085280597105
31120224 0.994336756762194
31860968 0.994588232927283
32906808 0.994839709092372
34191168 0.995091185257461
35573232 0.99534266142255
36554160 0.995594137587639
37806616 0.995845613752729
39152712 0.996097089917818
40377696 0.996348566082907
41955976 0.996600042247996
43764960 0.996851518413085
45205336 0.997102994578174
46914816 0.997354470743263
48753264 0.997605946908352
49938296 0.997857423073441
51288320 0.99810889923853
54538176 0.998360375403619
61169576 0.998611851568708
70250466 0.998863327733797
79372904 0.999114803898887
92967616 0.999366280063976
122648848 0.999617756229065
188742904 0.999869232394154
};
\addlegendentry{Benign}
\end{axis}

\end{tikzpicture}

==> figs/interactionExample.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da7921712840827249] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=6]    (105.71,219.42) .. controls (96.57,156.53) and (69.38,169.4) .. (67,120) ;

\draw [shift={(107,230)}, rotate = 264.29] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (33.04,-15.87) -- (0,0) -- (33.04,15.87) -- cycle    ;
%Curve Lines [id:da5050059312103161] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3.75]    (100,190) .. controls (98.5,162) and (200.5,144) .. (227,120) ;


%Curve Lines [id:da16955598427706886] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3.75]    (100,190) .. controls (242.5,132) and (457.5,213) .. (477,120) ;


%Curve Lines [id:da28201630033405123] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=3.75]    (197,230) .. controls (195.53,202.56) and (110.02,220.26) .. (107.08,125.92) ;
\draw [shift={(107,120)}, rotate = 450.28] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (20.54,-9.87) -- (0,0) -- (20.54,9.87) -- cycle    ;

%Curve Lines [id:da6300071762302106] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=6]    (197,230) .. controls (211.21,191.78) and (272,266.89) .. (276.78,128.73) ;
\draw [shift={(277,120)}, rotate = 450.95] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (33.04,-15.87) -- (0,0) -- (33.04,15.87) -- cycle    ;

%Curve Lines [id:da6287481721213894] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (207,230) .. controls (205.52,202.28) and (520.11,255.91) .. (526.89,124.05) ;
\draw [shift={(527,120)}, rotate = 450.21] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;


% Text Node
\draw (78.5,60) node  [font=\footnotesize] [align=left] {http://booomaahuuoooapl[.]ru/\\http://eoufaoeuhoauengi[.]ru/\\http://maeobnaoefhgoajo[.]ru/\\http://ashihsijaediaehf[.]ru/\\http://plpanaifheaighai[.]ru/};
% Text Node
\draw (82.5,10.5) node   [align=left] {\textbf{C2 URLs }};
% Text Node
\draw (279.5,60) node  [font=\footnotesize] [align=left] {HttpQueryInfoA\\InternetOpenUrlA\\InternetOpenA\\WININET.dll\\URLDownloadToFileW};
% Text Node
\draw (293.5,10.5) node   [align=left] {\textbf{Internet Connectivity}};
% Text Node
\draw (484.5,60) node  [font=\footnotesize] [align=left] {GetModuleFileNameW\\FindClose\\FindNextFileW\\SetFileAttributesW\\GetVolumeInformationW};
% Text Node
\draw (480.5,10.5) node   [align=left] {\textbf{Benign Content}};
% Text Node
\draw (280,109.5) node   [align=left] {(21,226 - 21,244)};
% Text Node
\draw (82.5,109.5) node   [align=left] {(14,992 - 15,104)};
% Text Node
\draw (476,110.5) node   [align=left] {(21,722 - 21,794)};
% Text Node
\draw (82,243.5) node  [font=\Large]  {$GCG_{W}( \cdot ,\overline{\textcolor[rgb]{0.29,0.56,0.89}{\boldsymbol{g}}}) \ =$};
% Text Node
\draw (41.5,135) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{12x}};
% Text Node
\draw (165.5,135) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{6x}};
% Text Node
\draw (438.5,135) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{6x}};
% Text Node
\draw (211.5,245.5) node  [font=\large] [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{Feature Impact}};
% Text Node
\draw (177,195) node  [font=\Large] [align=left] {\textcolor[rgb]{0.25,0.46,0.02}{3$\rightarrow$6}};
% Text Node
\draw (301,195) node  [font=\Large] [align=left] {\textcolor[rgb]{0.25,0.46,0.02}{0$\rightarrow$10}};
% Text Node
\draw (517,195) node  [font=\Large] [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{3$\rightarrow$1}};
% Text Node
\draw (14.5,110) node    {$T:$};


\end{tikzpicture}

==> figs/lowMemPool.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp7839512906752082] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (100,40) -- (110,40) -- (110,50) -- (100,50) -- cycle ;
%Shape: Square [id:dp01744484863936835] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (100,50) -- (110,50) -- (110,60) -- (100,60) -- cycle ;
%Shape: Square [id:dp1520589408200621] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (110,40) -- (120,40) -- (120,50) -- (110,50) -- cycle ;
%Shape: Square [id:dp36170091535308746] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (0,40) -- (10,40) -- (10,50) -- (0,50) -- cycle ;
%Shape: Square [id:dp44477895374151677] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (10,40) -- (20,40) -- (20,50) -- (10,50) -- cycle ;
%Shape: Square [id:dp07665732449572848] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (20,40) -- (30,40) -- (30,50) -- (20,50) -- cycle ;
%Shape: Square [id:dp800097189177468] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.75]  (30,40) -- (40,40) -- (40,50) -- (30,50) -- cycle ;
%Shape: Square [id:dp8728064299733282] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (40,40) -- (50,40) -- (50,50) -- (40,50) -- cycle ;
%Shape: Square [id:dp864633418145794] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (50,40) -- (60,40) -- (60,50) -- (50,50) -- cycle ;
%Shape: Square [id:dp6098931571638637] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (60,40) -- (70,40) -- (70,50) -- (60,50) -- cycle ;
%Shape: Square [id:dp08043185897695482] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (70,40) -- (80,40) -- (80,50) -- (70,50) -- cycle ;
%Shape: Square [id:dp23376044043316324] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (80,40) -- (90,40) -- (90,50) -- (80,50) -- cycle ;
%Shape: Square [id:dp886404967713929] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (90,40) -- (100,40) -- (100,50) -- (90,50) -- cycle ;
%Shape: Square [id:dp8153176283864618] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (120,40) -- (130,40) -- (130,50) -- (120,50) -- cycle ;
%Shape: Square [id:dp8371561485875614] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (130,40) -- (140,40) -- (140,50) -- (130,50) -- cycle ;
%Shape: Square [id:dp5251081684832608] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (140,40) -- (150,40) -- (150,50) -- (140,50) -- cycle ;
%Shape: Square [id:dp6982780559352573] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (150,40) -- (160,40) -- (160,50) -- (150,50) -- cycle ;
%Shape: Square [id:dp5995026444256821] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (160,40) -- (170,40) -- (170,50) -- (160,50) -- cycle ;
%Shape: Square [id:dp7869957159289416] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (170,40) -- (180,40) -- (180,50) -- (170,50) -- cycle ;
%Shape: Square [id:dp6933497075680988] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (180,40) -- (190,40) -- (190,50) -- (180,50) -- cycle ;
%Shape: Square [id:dp6888504961378701] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (190,40) -- (200,40) -- (200,50) -- (190,50) -- cycle ;
%Shape: Square [id:dp31402985065436617] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (200,40) -- (210,40) -- (210,50) -- (200,50) -- cycle ;
%Shape: Square [id:dp8102802258548918] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (210,40) -- (220,40) -- (220,50) -- (210,50) -- cycle ;
%Shape: Square [id:dp6045438078179561] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (220,40) -- (230,40) -- (230,50) -- (220,50) -- cycle ;
%Shape: Square [id:dp5951437717132622] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (230,40) -- (240,40) -- (240,50) -- (230,50) -- cycle ;
%Shape: Square [id:dp2168610537172655] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (0,50) -- (10,50) -- (10,60) -- (0,60) -- cycle ;
%Shape: Square [id:dp39118431222719896] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (10,50) -- (20,50) -- (20,60) -- (10,60) -- cycle ;
%Shape: Square [id:dp3939209242684758] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (20,50) -- (30,50) -- (30,60) -- (20,60) -- cycle ;
%Shape: Square [id:dp9964503049486257] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (30,50) -- (40,50) -- (40,60) -- (30,60) -- cycle ;
%Shape: Square [id:dp23297746499060445] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (40,50) -- (50,50) -- (50,60) -- (40,60) -- cycle ;
%Shape: Square [id:dp5422574646694645] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (50,50) -- (60,50) -- (60,60) -- (50,60) -- cycle ;
%Shape: Square [id:dp022703374144272148] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (60,50) -- (70,50) -- (70,60) -- (60,60) -- cycle ;
%Shape: Square [id:dp8617916496016764] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (70,50) -- (80,50) -- (80,60) -- (70,60) -- cycle ;
%Shape: Square [id:dp21724139843137302] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (80,50) -- (90,50) -- (90,60) -- (80,60) -- cycle ;
%Shape: Square [id:dp4740374769784368] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (90,50) -- (100,50) -- (100,60) -- (90,60) -- cycle ;
%Shape: Square [id:dp26602957913567926] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (110,50) -- (120,50) -- (120,60) -- (110,60) -- cycle ;
%Shape: Square [id:dp051467023503267706] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (120,50) -- (130,50) -- (130,60) -- (120,60) -- cycle ;
%Shape: Square [id:dp0486220443929779] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (130,50) -- (140,50) -- (140,60) -- (130,60) -- cycle ;
%Shape: Square [id:dp4288840799524083] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (140,50) -- (150,50) -- (150,60) -- (140,60) -- cycle ;
%Shape: Square [id:dp5032753802073651] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (150,50) -- (160,50) -- (160,60) -- (150,60) -- cycle ;
%Shape: Square [id:dp5658239711854043] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (160,50) -- (170,50) -- (170,60) -- (160,60) -- cycle ;
%Shape: Square [id:dp6463915954638142] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (170,50) -- (180,50) -- (180,60) -- (170,60) -- cycle ;
%Shape: Square [id:dp6769836661095094] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (180,50) -- (190,50) -- (190,60) -- (180,60) -- cycle ;
%Shape: Square [id:dp517575806139543] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (190,50) -- (200,50) -- (200,60) -- (190,60) -- cycle ;
%Shape: Square [id:dp4996537374541832] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (200,50) -- (210,50) -- (210,60) -- (200,60) -- cycle ;
%Shape: Square [id:dp7006177049138738] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (210,50) -- (220,50) -- (220,60) -- (210,60) -- cycle ;
%Shape: Square [id:dp3130557074162925] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (220,50) -- (230,50) -- (230,60) -- (220,60) -- cycle ;
%Shape: Square [id:dp9903116370453817] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (230,50) -- (240,50) -- (240,60) -- (230,60) -- cycle ;
%Shape: Square [id:dp5504700108200757] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (0,60) -- (10,60) -- (10,70) -- (0,70) -- cycle ;
%Shape: Square [id:dp295677725637594] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (10,60) -- (20,60) -- (20,70) -- (10,70) -- cycle ;
%Shape: Square [id:dp9028831871567793] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (20,60) -- (30,60) -- (30,70) -- (20,70) -- cycle ;
%Shape: Square [id:dp6061553022563777] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (30,60) -- (40,60) -- (40,70) -- (30,70) -- cycle ;
%Shape: Square [id:dp7433676432170666] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (40,60) -- (50,60) -- (50,70) -- (40,70) -- cycle ;
%Shape: Square [id:dp07771268045554147] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (50,60) -- (60,60) -- (60,70) -- (50,70) -- cycle ;
%Shape: Square [id:dp933897407132674] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (60,60) -- (70,60) -- (70,70) -- (60,70) -- cycle ;
%Shape: Square [id:dp5757813973196622] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (70,60) -- (80,60) -- (80,70) -- (70,70) -- cycle ;
%Shape: Square [id:dp7371518317382577] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (90,60) -- (100,60) -- (100,70) -- (90,70) -- cycle ;
%Shape: Square [id:dp04352356724820661] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (80,60) -- (90,60) -- (90,70) -- (80,70) -- cycle ;
%Shape: Square [id:dp6997015497442478] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (100,60) -- (110,60) -- (110,70) -- (100,70) -- cycle ;
%Shape: Square [id:dp5700729087910199] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (110,60) -- (120,60) -- (120,70) -- (110,70) -- cycle ;
%Shape: Square [id:dp338733846483108] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (120,60) -- (130,60) -- (130,70) -- (120,70) -- cycle ;
%Shape: Square [id:dp16029869686139486] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (130,60) -- (140,60) -- (140,70) -- (130,70) -- cycle ;
%Shape: Square [id:dp8970294716374512] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (140,60) -- (150,60) -- (150,70) -- (140,70) -- cycle ;
%Shape: Square [id:dp05669340592066163] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (150,60) -- (160,60) -- (160,70) -- (150,70) -- cycle ;
%Shape: Square [id:dp9315454783133932] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (170,60) -- (180,60) -- (180,70) -- (170,70) -- cycle ;
%Shape: Square [id:dp2542523842393454] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (180,60) -- (190,60) -- (190,70) -- (180,70) -- cycle ;
%Shape: Square [id:dp6733099237047868] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (190,60) -- (200,60) -- (200,70) -- (190,70) -- cycle ;
%Shape: Square [id:dp9016225391977719] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (200,60) -- (210,60) -- (210,70) -- (200,70) -- cycle ;
%Shape: Square [id:dp5470887154816841] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (210,60) -- (220,60) -- (220,70) -- (210,70) -- cycle ;
%Shape: Square [id:dp4849929916491147] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (220,60) -- (230,60) -- (230,70) -- (220,70) -- cycle ;
%Shape: Square [id:dp7318053596852765] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (230,60) -- (240,60) -- (240,70) -- (230,70) -- cycle ;
%Straight Lines [id:da4420150822986746] 
\draw    (90,30) -- (90,80) ;
%Straight Lines [id:da44704001023454465] 
\draw    (180,30) -- (180,80) ;
%Shape: Brace [id:dp44715372089629324] 
\draw   (89.8,27.6) .. controls (89.79,22.93) and (87.45,20.61) .. (82.78,20.62) -- (51.41,20.69) .. controls (44.74,20.7) and (41.41,18.38) .. (41.4,13.71) .. controls (41.41,18.38) and (38.08,20.72) .. (31.41,20.73)(34.41,20.73) -- (7.38,20.79) .. controls (2.71,20.8) and (0.39,23.13) .. (0.4,27.8) ;
%Shape: Square [id:dp6128637015105631] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (0,110) -- (10,110) -- (10,120) -- (0,120) -- cycle ;
%Shape: Square [id:dp47757101518254297] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.75]  (10,110) -- (20,110) -- (20,120) -- (10,120) -- cycle ;
%Shape: Square [id:dp6277973978169298] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (20,110) -- (30,110) -- (30,120) -- (20,120) -- cycle ;
%Shape: Square [id:dp7865005823209394] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (0,120) -- (10,120) -- (10,130) -- (0,130) -- cycle ;
%Shape: Square [id:dp42150139903423] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (10,120) -- (20,120) -- (20,130) -- (10,130) -- cycle ;
%Shape: Square [id:dp3557150334525869] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (20,120) -- (30,120) -- (30,130) -- (20,130) -- cycle ;
%Shape: Square [id:dp9670457576429503] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (0,130) -- (10,130) -- (10,140) -- (0,140) -- cycle ;
%Shape: Square [id:dp10042091701522371] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (10,130) -- (20,130) -- (20,140) -- (10,140) -- cycle ;
%Shape: Square [id:dp3418223530256661] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (20,130) -- (30,130) -- (30,140) -- (20,140) -- cycle ;
%Shape: Square [id:dp4895020146665381] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (30,110) -- (40,110) -- (40,120) -- (30,120) -- cycle ;
%Shape: Square [id:dp486265359208774] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (40,110) -- (50,110) -- (50,120) -- (40,120) -- cycle ;
%Shape: Square [id:dp7579812720085566] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (50,110) -- (60,110) -- (60,120) -- (50,120) -- cycle ;
%Shape: Square [id:dp06713851512051239] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (30,120) -- (40,120) -- (40,130) -- (30,130) -- cycle ;
%Shape: Square [id:dp5819981432747436] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (40,120) -- (50,120) -- (50,130) -- (40,130) -- cycle ;
%Shape: Square [id:dp5654233793866097] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (50,120) -- (60,120) -- (60,130) -- (50,130) -- cycle ;
%Shape: Square [id:dp2550950371945089] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (30,130) -- (40,130) -- (40,140) -- (30,140) -- cycle ;
%Shape: Square [id:dp7263708098329951] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (40,130) -- (50,130) -- (50,140) -- (40,140) -- cycle ;
%Shape: Square [id:dp18480745117274067] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (50,130) -- (60,130) -- (60,140) -- (50,140) -- cycle ;
%Shape: Square [id:dp1378789808570977] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (60,110) -- (70,110) -- (70,120) -- (60,120) -- cycle ;
%Shape: Square [id:dp9984638537790216] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (70,110) -- (80,110) -- (80,120) -- (70,120) -- cycle ;
%Shape: Square [id:dp5331356919716668] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.35 ] (80,110) -- (90,110) -- (90,120) -- (80,120) -- cycle ;
%Shape: Square [id:dp5961623114979708] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (60,120) -- (70,120) -- (70,130) -- (60,130) -- cycle ;
%Shape: Square [id:dp002968438040632293] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (70,120) -- (80,120) -- (80,130) -- (70,130) -- cycle ;
%Shape: Square [id:dp7622737118373335] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.35 ] (80,120) -- (90,120) -- (90,130) -- (80,130) -- cycle ;
%Shape: Square [id:dp08207545750395417] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (60,130) -- (70,130) -- (70,140) -- (60,140) -- cycle ;
%Shape: Square [id:dp9030390014145298] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (70,130) -- (80,130) -- (80,140) -- (70,140) -- cycle ;
%Shape: Square [id:dp9895109010387484] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (80,130) -- (90,130) -- (90,140) -- (80,140) -- cycle ;
%Shape: Brace [id:dp6224262653692867] 
\draw  [color={rgb, 255:red, 65; green, 173; blue, 148 }  ,draw opacity=1 ] (20,71.6) .. controls (19.97,75.72) and (22.02,77.79) .. (26.14,77.82) -- (26.14,77.82) .. controls (32.02,77.86) and (34.95,79.94) .. (34.92,84.05) .. controls (34.95,79.94) and (37.9,77.9) .. (43.78,77.93)(41.14,77.92) -- (43.78,77.93) .. controls (47.9,77.96) and (49.97,75.92) .. (50,71.8) ;
%Shape: Brace [id:dp9431068579657313] 
\draw  [color={rgb, 255:red, 65; green, 173; blue, 148 }  ,draw opacity=1 ] (29.8,109.99) .. controls (29.77,105.9) and (27.71,103.86) .. (23.62,103.89) -- (23.62,103.89) .. controls (17.78,103.93) and (14.85,101.91) .. (14.82,97.82) .. controls (14.85,101.91) and (11.94,103.97) .. (6.09,104.01)(8.72,103.99) -- (6.09,104.01) .. controls (2,104.04) and (-0.03,106.1) .. (0,110.19) ;
%Curve Lines [id:da9312252403993901] 
\draw [color={rgb, 255:red, 65; green, 173; blue, 148 }  ,draw opacity=1 ]   (35,83.18) .. controls (35,98.15) and (14.55,84.28) .. (14.8,98.78) ;

%Shape: Brace [id:dp8760642321715271] 
\draw  [color={rgb, 255:red, 101; green, 13; blue, 179 }  ,draw opacity=1 ] (120.4,71.6) .. controls (120.37,75.72) and (122.42,77.79) .. (126.54,77.82) -- (126.54,77.82) .. controls (132.42,77.86) and (135.35,79.94) .. (135.32,84.05) .. controls (135.35,79.94) and (138.3,77.9) .. (144.18,77.93)(141.54,77.92) -- (144.18,77.93) .. controls (148.3,77.96) and (150.37,75.92) .. (150.4,71.8) ;
%Shape: Brace [id:dp36836584675116346] 
\draw  [color={rgb, 255:red, 101; green, 13; blue, 179 }  ,draw opacity=1 ] (59.8,109.99) .. controls (59.83,105.9) and (57.8,103.84) .. (53.71,103.81) -- (53.71,103.81) .. controls (47.86,103.77) and (44.95,101.71) .. (44.98,97.62) .. controls (44.95,101.71) and (42.02,103.73) .. (36.18,103.7)(38.81,103.71) -- (36.18,103.7) .. controls (32.09,103.67) and (30.03,105.7) .. (30,109.79) ;
%Curve Lines [id:da6910429070138142] 
\draw [color={rgb, 255:red, 101; green, 13; blue, 179 }  ,draw opacity=1 ]   (135.4,83.38) .. controls (135.4,98.35) and (44.75,73.47) .. (45,98.22) ;

%Shape: Brace [id:dp3566653331969558] 
\draw  [color={rgb, 255:red, 180; green, 123; blue, 30 }  ,draw opacity=1 ] (210,71.2) .. controls (209.97,75.32) and (212.02,77.39) .. (216.14,77.42) -- (216.14,77.42) .. controls (222.02,77.46) and (224.95,79.54) .. (224.92,83.65) .. controls (224.95,79.54) and (227.9,77.5) .. (233.78,77.53)(231.14,77.52) -- (233.78,77.53) .. controls (237.9,77.56) and (239.97,75.52) .. (240,71.4) ;
%Shape: Brace [id:dp029894211264816617] 
\draw  [color={rgb, 255:red, 180; green, 123; blue, 30 }  ,draw opacity=1 ] (90,109.99) .. controls (89.97,105.9) and (87.91,103.86) .. (83.82,103.89) -- (83.82,103.89) .. controls (77.98,103.93) and (75.05,101.91) .. (75.02,97.82) .. controls (75.05,101.91) and (72.14,103.97) .. (66.29,104.01)(68.92,103.99) -- (66.29,104.01) .. controls (62.2,104.04) and (60.17,106.1) .. (60.2,110.19) ;
%Curve Lines [id:da13693779702449027] 
\draw [color={rgb, 255:red, 180; green, 123; blue, 30 }  ,draw opacity=1 ]   (225,83.38) .. controls (225,98.35) and (75,87.28) .. (75,98.78) ;

%Right Arrow [id:dp7947437458660598] 
\draw   (90,117.5) -- (133.5,117.5) -- (133.5,110) -- (150,125) -- (133.5,140) -- (133.5,132.5) -- (90,132.5) -- cycle ;
%Shape: Square [id:dp23299550762107168] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.75]  (160,110) -- (170,110) -- (170,120) -- (160,120) -- cycle ;
%Shape: Square [id:dp992991497089895] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (160,120) -- (170,120) -- (170,130) -- (160,130) -- cycle ;
%Shape: Square [id:dp03911322939136275] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (160,130) -- (170,130) -- (170,140) -- (160,140) -- cycle ;
%Rounded Rect [id:dp35924693384819806] 
\draw   (180,116) .. controls (180,112.69) and (182.69,110) .. (186,110) -- (234,110) .. controls (237.31,110) and (240,112.69) .. (240,116) -- (240,134) .. controls (240,137.31) and (237.31,140) .. (234,140) -- (186,140) .. controls (182.69,140) and (180,137.31) .. (180,134) -- cycle ;
%Shape: Square [id:dp4596986167598298] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.35 ] (160,60) -- (170,60) -- (170,70) -- (160,70) -- cycle ;

% Text Node
\draw (42,9) node  [font=\small] [align=left] {{\footnotesize Chunk 1}};
% Text Node
\draw (21.13,58) node [anchor=south west] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\fontfamily{pcr}\selectfont x}};
% Text Node
\draw (31.13,68) node [anchor=south west] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\fontfamily{pcr}\selectfont x}};
% Text Node
\draw (91.13,68) node [anchor=south west] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\fontfamily{pcr}\selectfont x}};
% Text Node
\draw (121.13,48) node [anchor=south west] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\fontfamily{pcr}\selectfont x}};
% Text Node
\draw (191.13,58) node [anchor=south west] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\fontfamily{pcr}\selectfont x}};
% Text Node
\draw (201.13,48) node [anchor=south west] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\fontfamily{pcr}\selectfont x}};
% Text Node
\draw (1.13,128) node [anchor=south west] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\fontfamily{pcr}\selectfont x}};
% Text Node
\draw (11.13,138) node [anchor=south west] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\fontfamily{pcr}\selectfont x}};
% Text Node
\draw (31.13,118) node [anchor=south west] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\fontfamily{pcr}\selectfont x}};
% Text Node
\draw (112.5,127) node  [font=\scriptsize] [align=left] {MaxPool};
% Text Node
\draw (210.5,119.5) node   [align=left] {{\tiny FC Layers }};
% Text Node
\draw (210.5,129.5) node   [align=left] {{\tiny \& Softmax}};


\end{tikzpicture}


==> figs/malconv.tex <==
\begin{tikzpicture}
% %%%%%%%% TOP DOWN VERSION
%       \node (byte) [rectangle, draw=black] {Raw Byte};

%       \node (embd) [rectangle, rounded corners, draw=black, below of=byte] {Embedding};

%       \node (conv_gate) [rectangle, rounded corners, draw=black, below right of=embd, xshift=+0.2cm, yshift=-0.2cm] {1D Conv};

%       \node (conv_base) [rectangle, rounded corners, draw=black, below left of=embd, xshift=-0.2cm, yshift=-0.2cm] {1D Conv};

%       \node (sigma) [circle, draw=black, below of=conv_gate,inner sep=0pt, minimum height=0.8cm] {\LARGE $\sigma$};

%       \node (mult) [circle, draw=black, below of=conv_base,inner sep=0pt, minimum height=0.8cm] {\LARGE $\otimes$};

%       \node (max_pool) [rectangle, rounded corners, draw=black, below of=embd, yshift=-1.9cm] {Temporal Max-Pooling};

%       \node (flc) [rectangle, rounded corners, draw=black, below of=max_pool] {Fully Connected};

%       \node (out) [rectangle, rounded corners, draw=black, below of=flc] {Softmax};


%%%%%%%%%%% RIGHT to LEFT VERSION %%%%%

      \node (byte) [rectangle, draw=black] {Raw Byte};

      \node (embd) [rectangle, rounded corners, draw=black, right of=byte, xshift=+1.4cm] {Embedding};

      \node (conv_gate) [rectangle, rounded corners, draw=black, below right of=embd, xshift=+0.2cm, yshift=-0.2cm] {1D Conv};

      \node (conv_base) [rectangle, rounded corners, draw=black, above right of=embd, xshift=+0.2cm, yshift=+0.2cm] {1D Conv};

      \node (sigma) [circle, rounded corners, draw=black, right of=conv_gate, minimum height=0.8cm, xshift=+0.6cm] {$\sigma$};

      \node (mult) [circle, rounded corners, draw=black, right of=conv_base, minimum height=0.8cm, xshift=+0.6cm] {$\otimes$};

      \node (max_pool) [rectangle, rounded corners, draw=black, right of=mult, xshift=+1.6cm] {Temporal Max-Pooling};

      \node (flc) [rectangle, rounded corners, draw=black, below of=max_pool, yshift=+0.1cm] {Fully Connected};

      \node (out) [rectangle, rounded corners, draw=black, below of=flc, yshift=+0.1cm] {Softmax};

%CONNECTORS, SAME FOR BOTH

      \draw [thick,->,>=stealth] (byte) --  node[anchor=east] {} (embd);

      \draw [thick,->,>=stealth] (embd) --  (conv_gate);
      \draw [thick,->,>=stealth] (embd) --  (conv_base);

      \draw [thick,->,>=stealth] (conv_gate) --  (sigma);
      \draw [thick,->,>=stealth] (conv_base) --  (mult);

      \draw [thick,->,>=stealth] (sigma) --  (mult);

      \draw [thick,->,>=stealth] (mult) --  (max_pool);

      \draw [thick,->,>=stealth] (max_pool) --  (flc);

      \draw [thick,->,>=stealth] (flc) --  (out);

    \end{tikzpicture}

==> figs/malconv2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5726540426548454] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (10,125) -- (300,125) -- (300,240) -- (10,240) -- cycle ;
%Shape: Rectangle [id:dp48619070067278525] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (10,10) -- (300,10) -- (300,120) -- (10,120) -- cycle ;
%Rounded Rect [id:dp42826067021688163] 
\draw   (90,21) .. controls (90,17.69) and (92.69,15) .. (96,15) -- (144,15) .. controls (147.31,15) and (150,17.69) .. (150,21) -- (150,39) .. controls (150,42.31) and (147.31,45) .. (144,45) -- (96,45) .. controls (92.69,45) and (90,42.31) .. (90,39) -- cycle ;
%Rounded Rect [id:dp3020246336661885] 
\draw   (90,81) .. controls (90,77.69) and (92.69,75) .. (96,75) -- (144,75) .. controls (147.31,75) and (150,77.69) .. (150,81) -- (150,99) .. controls (150,102.31) and (147.31,105) .. (144,105) -- (96,105) .. controls (92.69,105) and (90,102.31) .. (90,99) -- cycle ;
%Rounded Rect [id:dp4998924086589498] 
\draw   (20,51) .. controls (20,47.69) and (22.69,45) .. (26,45) -- (74,45) .. controls (77.31,45) and (80,47.69) .. (80,51) -- (80,69) .. controls (80,72.31) and (77.31,75) .. (74,75) -- (26,75) .. controls (22.69,75) and (20,72.31) .. (20,69) -- cycle ;
%Rounded Rect [id:dp35943625791428935] 
\draw   (220,21) .. controls (220,17.69) and (222.69,15) .. (226,15) -- (284,15) .. controls (287.31,15) and (290,17.69) .. (290,21) -- (290,39) .. controls (290,42.31) and (287.31,45) .. (284,45) -- (226,45) .. controls (222.69,45) and (220,42.31) .. (220,39) -- cycle ;
%Rounded Rect [id:dp7925547187829032] 
\draw   (220,81) .. controls (220,77.69) and (222.69,75) .. (226,75) -- (284,75) .. controls (287.31,75) and (290,77.69) .. (290,81) -- (290,99) .. controls (290,102.31) and (287.31,105) .. (284,105) -- (226,105) .. controls (222.69,105) and (220,102.31) .. (220,99) -- cycle ;
%Curve Lines [id:da9179048670731953] 
\draw    (50,75.33) .. controls (50.32,84.34) and (60.42,90.48) .. (87.04,91.27) ;
\draw [shift={(90,91.33)}, rotate = 180.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da5623178617627127] 
\draw    (50,45.25) .. controls (50.48,34.63) and (59.81,30.62) .. (86.08,30.35) ;
\draw [shift={(89,30.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da878964662534854] 
\draw    (150,31) -- (164.69,31.09) ;
\draw [shift={(167.69,31.11)}, rotate = 180.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da4549357269681691] 
\draw    (201.92,31.56) -- (216.69,31.56) ;
\draw [shift={(219.69,31.56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da4477691101403767] 
\draw    (150.36,92) -- (165,92) ;
\draw [shift={(168,92)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da09237458162116852] 
\draw    (183.92,74.22) -- (183.72,50.33) ;
\draw [shift={(183.69,47.33)}, rotate = 449.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da9190306015130609] 
\draw    (255.33,45.67) -- (255.33,72.67) ;
\draw [shift={(255.33,75.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Rounded Rect [id:dp0416273030907639] 
\draw   (90,141) .. controls (90,137.69) and (92.69,135) .. (96,135) -- (144,135) .. controls (147.31,135) and (150,137.69) .. (150,141) -- (150,159) .. controls (150,162.31) and (147.31,165) .. (144,165) -- (96,165) .. controls (92.69,165) and (90,162.31) .. (90,159) -- cycle ;
%Rounded Rect [id:dp2610418320559986] 
\draw   (90,201) .. controls (90,197.69) and (92.69,195) .. (96,195) -- (144,195) .. controls (147.31,195) and (150,197.69) .. (150,201) -- (150,219) .. controls (150,222.31) and (147.31,225) .. (144,225) -- (96,225) .. controls (92.69,225) and (90,222.31) .. (90,219) -- cycle ;
%Rounded Rect [id:dp3976946089910669] 
\draw   (20,171) .. controls (20,167.69) and (22.69,165) .. (26,165) -- (74,165) .. controls (77.31,165) and (80,167.69) .. (80,171) -- (80,189) .. controls (80,192.31) and (77.31,195) .. (74,195) -- (26,195) .. controls (22.69,195) and (20,192.31) .. (20,189) -- cycle ;
%Rounded Rect [id:dp4358247856413755] 
\draw   (220,202) .. controls (220,198.69) and (222.69,196) .. (226,196) -- (284,196) .. controls (287.31,196) and (290,198.69) .. (290,202) -- (290,220) .. controls (290,223.31) and (287.31,226) .. (284,226) -- (226,226) .. controls (222.69,226) and (220,223.31) .. (220,220) -- cycle ;
%Rounded Rect [id:dp8045052027617774] 
\draw   (330.67,81.33) .. controls (330.67,78.02) and (333.35,75.33) .. (336.67,75.33) -- (394.67,75.33) .. controls (397.98,75.33) and (400.67,78.02) .. (400.67,81.33) -- (400.67,99.33) .. controls (400.67,102.65) and (397.98,105.33) .. (394.67,105.33) -- (336.67,105.33) .. controls (333.35,105.33) and (330.67,102.65) .. (330.67,99.33) -- cycle ;
%Curve Lines [id:da7273800486363922] 
\draw    (50,195.33) .. controls (50.32,204.34) and (60.42,210.48) .. (87.04,211.27) ;
\draw [shift={(90,211.33)}, rotate = 180.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da08730106130132276] 
\draw    (50,165.25) .. controls (50.48,154.64) and (59.81,150.62) .. (86.08,150.35) ;
\draw [shift={(89,150.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da27933918495247] 
\draw    (150,151) -- (165.8,151) ;
\draw [shift={(168.8,151)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da1910509323698133] 
\draw    (201.92,210.56) -- (216.69,210.56) ;
\draw [shift={(219.69,210.56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7776857244246129] 
\draw    (150.36,212) -- (165,212) ;
\draw [shift={(168,212)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da6474316503166675] 
\draw    (185.36,191.49) -- (185.16,167.6) ;

\draw [shift={(185.38,194.49)}, rotate = 269.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp38285863708] 
\draw  [fill={rgb, 255:red, 207; green, 207; blue, 207 }  ,fill opacity=1 ] (10,105) -- (70,105) -- (70,135) -- (10,135) -- cycle ;
%Rounded Rect [id:dp4948774338945088] 
\draw   (329.5,140.33) .. controls (329.5,137.02) and (332.19,134.33) .. (335.5,134.33) -- (393.5,134.33) .. controls (396.81,134.33) and (399.5,137.02) .. (399.5,140.33) -- (399.5,158.33) .. controls (399.5,161.65) and (396.81,164.33) .. (393.5,164.33) -- (335.5,164.33) .. controls (332.19,164.33) and (329.5,161.65) .. (329.5,158.33) -- cycle ;
%Straight Lines [id:da6182669542188586] 
\draw    (366.09,108.53) -- (366,134.27) ;

\draw [shift={(366.1,105.53)}, rotate = 90.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp039777747552590004] 
\draw   (220.4,141) .. controls (220.4,137.69) and (223.09,135) .. (226.4,135) -- (284.4,135) .. controls (287.71,135) and (290.4,137.69) .. (290.4,141) -- (290.4,159) .. controls (290.4,162.31) and (287.71,165) .. (284.4,165) -- (226.4,165) .. controls (223.09,165) and (220.4,162.31) .. (220.4,159) -- cycle ;
%Straight Lines [id:da7601530624921782] 
\draw    (255.33,195.67) -- (255.33,168.67) ;
\draw [shift={(255.33,165.67)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da6194516719965875] 
\draw    (40,135) -- (40,163) ;
\draw [shift={(40,165)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6125729077760396] 
\draw    (40,105) -- (40,77) ;
\draw [shift={(40,75)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da19395080232127193] 
\draw    (290.68,148.68) -- (326.57,148.51) ;
\draw [shift={(329.57,148.5)}, rotate = 539.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Rounded Rect [id:dp3617628916750637] 
\draw   (335.07,20.13) .. controls (335.07,16.82) and (337.75,14.13) .. (341.07,14.13) -- (389.07,14.13) .. controls (392.38,14.13) and (395.07,16.82) .. (395.07,20.13) -- (395.07,38.13) .. controls (395.07,41.45) and (392.38,44.13) .. (389.07,44.13) -- (341.07,44.13) .. controls (337.75,44.13) and (335.07,41.45) .. (335.07,38.13) -- cycle ;
%Straight Lines [id:da8532818317406794] 
\draw    (255.33,105.67) -- (255.33,132.67) ;
\draw [shift={(255.33,135.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da006316538246152081] 
\draw    (366.4,75.53) -- (366.31,48.13) ;
\draw [shift={(366.3,45.13)}, rotate = 449.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da46780518124627846] 
\draw    (290.46,90.01) -- (309.97,90.08) -- (310.37,148.68) ;
\draw [shift={(310.37,148.68)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


% Text Node
\draw (50,60) node   [align=left] {Embed};
% Text Node
\draw (120,30) node   [align=left] {1D Conv};
% Text Node
\draw (120,90) node   [align=left] {1D Conv};
% Text Node
\draw (253.5,23.5) node   [align=left] {{\scriptsize Temporal}};
% Text Node
\draw (256,34.5) node   [align=left] {{\scriptsize Max-Pool}};
% Text Node
\draw (253.5,83.5) node   [align=left] {{\footnotesize Fully}};
% Text Node
\draw (256,94.5) node   [align=left] {{\footnotesize Connected}};
% Text Node
\draw  [line width=0.75]   (183.83, 90) circle [x radius= 15.53, y radius= 15.53]   ;
\draw (183.83,90) node  [font=\large]  {$\sigma $};
% Text Node
\draw  [line width=0.75]   (185.33, 30) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (185.33,30) node  [font=\normalsize]  {$\otimes $};
% Text Node
\draw (50,180) node   [align=left] {Embed};
% Text Node
\draw (120,150) node   [align=left] {1D Conv};
% Text Node
\draw (120,210) node   [align=left] {1D Conv};
% Text Node
\draw (253.5,205.5) node   [align=left] {{\scriptsize LeakyReLU}};
% Text Node
\draw (254,215.5) node   [align=left] {{\scriptsize 1x1 Conv}};
% Text Node
\draw (362.5,83.83) node   [align=left] {{\footnotesize Fully}};
% Text Node
\draw (365,94.83) node   [align=left] {{\footnotesize Connected}};
% Text Node
\draw  [line width=0.75]   (185.17, 152) circle [x radius= 15.53, y radius= 15.53]   ;
\draw (185.17,152) node  [font=\large]  {$\sigma $};
% Text Node
\draw  [line width=0.75]   (185.33, 211) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (185.33,211) node  [font=\normalsize]  {$\otimes $};
% Text Node
\draw (40,120) node   [align=left] {Input};
% Text Node
\draw (363,142.83) node   [align=left] {{\scriptsize Temporal}};
% Text Node
\draw (365.5,153.83) node   [align=left] {{\scriptsize Max-Pool}};
% Text Node
\draw (255.4,150) node   [align=left] {{\Large GCG}};
% Text Node
\draw (365.07,29.13) node   [align=left] {Softmax};
% Text Node
\draw (37.5,22) node  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {Context};
% Text Node
\draw (42,229.5) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {Feature};


\end{tikzpicture}

==> figs/malconv2_nocat.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5726540426548454] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (8.82,142.5) -- (298.82,142.5) -- (298.82,257.5) -- (8.82,257.5) -- cycle ;
%Shape: Rectangle [id:dp48619070067278525] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (8.82,27.5) -- (298.82,27.5) -- (298.82,137.5) -- (8.82,137.5) -- cycle ;
%Rounded Rect [id:dp42826067021688163] 
\draw   (88.82,38.5) .. controls (88.82,35.19) and (91.51,32.5) .. (94.82,32.5) -- (142.82,32.5) .. controls (146.13,32.5) and (148.82,35.19) .. (148.82,38.5) -- (148.82,56.5) .. controls (148.82,59.81) and (146.13,62.5) .. (142.82,62.5) -- (94.82,62.5) .. controls (91.51,62.5) and (88.82,59.81) .. (88.82,56.5) -- cycle ;
%Rounded Rect [id:dp3020246336661885] 
\draw   (88.82,98.5) .. controls (88.82,95.19) and (91.51,92.5) .. (94.82,92.5) -- (142.82,92.5) .. controls (146.13,92.5) and (148.82,95.19) .. (148.82,98.5) -- (148.82,116.5) .. controls (148.82,119.81) and (146.13,122.5) .. (142.82,122.5) -- (94.82,122.5) .. controls (91.51,122.5) and (88.82,119.81) .. (88.82,116.5) -- cycle ;
%Rounded Rect [id:dp4998924086589498] 
\draw   (18.82,68.5) .. controls (18.82,65.19) and (21.51,62.5) .. (24.82,62.5) -- (72.82,62.5) .. controls (76.13,62.5) and (78.82,65.19) .. (78.82,68.5) -- (78.82,86.5) .. controls (78.82,89.81) and (76.13,92.5) .. (72.82,92.5) -- (24.82,92.5) .. controls (21.51,92.5) and (18.82,89.81) .. (18.82,86.5) -- cycle ;
%Rounded Rect [id:dp35943625791428935] 
\draw   (218.82,38.5) .. controls (218.82,35.19) and (221.51,32.5) .. (224.82,32.5) -- (282.82,32.5) .. controls (286.13,32.5) and (288.82,35.19) .. (288.82,38.5) -- (288.82,56.5) .. controls (288.82,59.81) and (286.13,62.5) .. (282.82,62.5) -- (224.82,62.5) .. controls (221.51,62.5) and (218.82,59.81) .. (218.82,56.5) -- cycle ;
%Rounded Rect [id:dp7925547187829032] 
\draw   (218.82,98.5) .. controls (218.82,95.19) and (221.51,92.5) .. (224.82,92.5) -- (282.82,92.5) .. controls (286.13,92.5) and (288.82,95.19) .. (288.82,98.5) -- (288.82,116.5) .. controls (288.82,119.81) and (286.13,122.5) .. (282.82,122.5) -- (224.82,122.5) .. controls (221.51,122.5) and (218.82,119.81) .. (218.82,116.5) -- cycle ;
%Curve Lines [id:da9179048670731953] 
\draw    (48.82,92.83) .. controls (49.14,101.84) and (59.24,107.98) .. (85.86,108.77) ;
\draw [shift={(88.82,108.83)}, rotate = 180.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da5623178617627127] 
\draw    (48.82,62.75) .. controls (49.3,52.13) and (58.63,48.12) .. (84.9,47.85) ;
\draw [shift={(87.82,47.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da878964662534854] 
\draw    (148.82,48.5) -- (163.51,48.59) ;
\draw [shift={(166.51,48.61)}, rotate = 180.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da4549357269681691] 
\draw    (199.44,49.13) -- (215.51,49.07) ;
\draw [shift={(218.51,49.06)}, rotate = 539.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da4477691101403767] 
\draw    (149.18,109.5) -- (163.82,109.5) ;
\draw [shift={(166.82,109.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da09237458162116852] 
\draw    (182.74,91.72) -- (182.54,67.83) ;
\draw [shift={(182.51,64.83)}, rotate = 449.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da9190306015130609] 
\draw    (254.15,63.17) -- (254.15,90.17) ;
\draw [shift={(254.15,93.17)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Rounded Rect [id:dp0416273030907639] 
\draw   (88.82,158.5) .. controls (88.82,155.19) and (91.51,152.5) .. (94.82,152.5) -- (142.82,152.5) .. controls (146.13,152.5) and (148.82,155.19) .. (148.82,158.5) -- (148.82,176.5) .. controls (148.82,179.81) and (146.13,182.5) .. (142.82,182.5) -- (94.82,182.5) .. controls (91.51,182.5) and (88.82,179.81) .. (88.82,176.5) -- cycle ;
%Rounded Rect [id:dp2610418320559986] 
\draw   (88.82,218.5) .. controls (88.82,215.19) and (91.51,212.5) .. (94.82,212.5) -- (142.82,212.5) .. controls (146.13,212.5) and (148.82,215.19) .. (148.82,218.5) -- (148.82,236.5) .. controls (148.82,239.81) and (146.13,242.5) .. (142.82,242.5) -- (94.82,242.5) .. controls (91.51,242.5) and (88.82,239.81) .. (88.82,236.5) -- cycle ;
%Rounded Rect [id:dp3976946089910669] 
\draw   (18.82,188.5) .. controls (18.82,185.19) and (21.51,182.5) .. (24.82,182.5) -- (72.82,182.5) .. controls (76.13,182.5) and (78.82,185.19) .. (78.82,188.5) -- (78.82,206.5) .. controls (78.82,209.81) and (76.13,212.5) .. (72.82,212.5) -- (24.82,212.5) .. controls (21.51,212.5) and (18.82,209.81) .. (18.82,206.5) -- cycle ;
%Rounded Rect [id:dp4358247856413755] 
\draw   (218.82,219.5) .. controls (218.82,216.19) and (221.51,213.5) .. (224.82,213.5) -- (282.82,213.5) .. controls (286.13,213.5) and (288.82,216.19) .. (288.82,219.5) -- (288.82,237.5) .. controls (288.82,240.81) and (286.13,243.5) .. (282.82,243.5) -- (224.82,243.5) .. controls (221.51,243.5) and (218.82,240.81) .. (218.82,237.5) -- cycle ;
%Rounded Rect [id:dp8045052027617774] 
\draw   (319.99,102.7) .. controls (319.99,99.39) and (322.67,96.7) .. (325.99,96.7) -- (383.99,96.7) .. controls (387.3,96.7) and (389.99,99.39) .. (389.99,102.7) -- (389.99,120.7) .. controls (389.99,124.01) and (387.3,126.7) .. (383.99,126.7) -- (325.99,126.7) .. controls (322.67,126.7) and (319.99,124.01) .. (319.99,120.7) -- cycle ;
%Curve Lines [id:da7273800486363922] 
\draw    (48.82,212.83) .. controls (49.14,221.84) and (59.24,227.98) .. (85.86,228.77) ;
\draw [shift={(88.82,228.83)}, rotate = 180.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da08730106130132276] 
\draw    (48.82,182.75) .. controls (49.3,172.14) and (58.63,168.12) .. (84.9,167.85) ;
\draw [shift={(87.82,167.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da27933918495247] 
\draw    (148.82,168.5) -- (164.22,168.5) ;
\draw [shift={(167.22,168.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da1910509323698133] 
\draw    (200.42,169.5) -- (215.82,169.5) ;
\draw [shift={(218.82,169.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7776857244246129] 
\draw    (149.18,228.3) -- (167.22,228.2) ;
\draw [shift={(170.22,228.18)}, rotate = 539.6700000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da6474316503166675] 
\draw    (184.2,215.32) -- (184.4,189.5) ;
\draw [shift={(184.42,186.5)}, rotate = 450.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp38285863708] 
\draw  [fill={rgb, 255:red, 207; green, 207; blue, 207 }  ,fill opacity=1 ] (8.82,122.5) -- (68.82,122.5) -- (68.82,152.5) -- (8.82,152.5) -- cycle ;
%Rounded Rect [id:dp4948774338945088] 
\draw   (318.82,161.7) .. controls (318.82,158.39) and (321.51,155.7) .. (324.82,155.7) -- (382.82,155.7) .. controls (386.13,155.7) and (388.82,158.39) .. (388.82,161.7) -- (388.82,179.7) .. controls (388.82,183.01) and (386.13,185.7) .. (382.82,185.7) -- (324.82,185.7) .. controls (321.51,185.7) and (318.82,183.01) .. (318.82,179.7) -- cycle ;
%Straight Lines [id:da6182669542188586] 
\draw    (355.41,129.9) -- (355.32,155.63) ;

\draw [shift={(355.42,126.9)}, rotate = 90.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp039777747552590004] 
\draw   (320,221.5) .. controls (320,218.19) and (322.69,215.5) .. (326,215.5) -- (384,215.5) .. controls (387.31,215.5) and (390,218.19) .. (390,221.5) -- (390,239.5) .. controls (390,242.81) and (387.31,245.5) .. (384,245.5) -- (326,245.5) .. controls (322.69,245.5) and (320,242.81) .. (320,239.5) -- cycle ;
%Straight Lines [id:da7601530624921782] 
\draw    (355.29,215.5) -- (355.29,188.5) ;
\draw [shift={(355.29,185.5)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da6194516719965875] 
\draw    (38.82,152.5) -- (38.82,180.5) ;
\draw [shift={(38.82,182.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6125729077760396] 
\draw    (38.82,122.5) -- (38.82,94.5) ;
\draw [shift={(38.82,92.5)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da19395080232127193] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (288.82,235.5) -- (315.82,235.5) ;
\draw [shift={(318.82,235.5)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Rounded Rect [id:dp3617628916750637] 
\draw   (324.39,41.5) .. controls (324.39,38.19) and (327.07,35.5) .. (330.39,35.5) -- (378.39,35.5) .. controls (381.7,35.5) and (384.39,38.19) .. (384.39,41.5) -- (384.39,59.5) .. controls (384.39,62.81) and (381.7,65.5) .. (378.39,65.5) -- (330.39,65.5) .. controls (327.07,65.5) and (324.39,62.81) .. (324.39,59.5) -- cycle ;
%Straight Lines [id:da8532818317406794] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (288.71,105.92) -- (304.71,105.7) -- (304.22,225.7) -- (315.82,225.54) ;
\draw [shift={(318.82,225.5)}, rotate = 539.22] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da006316538246152081] 
\draw    (355.72,96.9) -- (355.63,69.5) ;
\draw [shift={(355.62,66.5)}, rotate = 449.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Rounded Rect [id:dp41304282969372497] 
\draw   (218.82,161.5) .. controls (218.82,158.19) and (221.51,155.5) .. (224.82,155.5) -- (281.82,155.5) .. controls (285.13,155.5) and (287.82,158.19) .. (287.82,161.5) -- (287.82,179.5) .. controls (287.82,182.81) and (285.13,185.5) .. (281.82,185.5) -- (224.82,185.5) .. controls (221.51,185.5) and (218.82,182.81) .. (218.82,179.5) -- cycle ;
%Straight Lines [id:da5402085077695009] 
\draw    (254.03,210.7) -- (253.93,185.72) ;

\draw [shift={(254.04,213.7)}, rotate = 269.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (48.82,77.5) node   [align=left] {Embed};
% Text Node
\draw (118.82,47.5) node   [align=left] {1D Conv};
% Text Node
\draw (118.82,107.5) node   [align=left] {1D Conv};
% Text Node
\draw (252.32,41) node   [align=left] {{\scriptsize Temporal}};
% Text Node
\draw (254.82,52) node   [align=left] {{\scriptsize Max-Pool}};
% Text Node
\draw (252.32,101) node   [align=left] {{\footnotesize Fully}};
% Text Node
\draw (254.82,112) node   [align=left] {{\footnotesize Connected}};
% Text Node
\draw  [line width=0.75]   (182.65, 107.5) circle [x radius= 15.53, y radius= 15.53]   ;
\draw (182.65,107.5) node  [font=\large]  {$\sigma $};
% Text Node
\draw  [line width=0.75]   (182.9, 48.25) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (182.9,48.25) node  [font=\normalsize]  {$\otimes $};
% Text Node
\draw (48.82,197.5) node   [align=left] {Embed};
% Text Node
\draw (118.82,167.5) node   [align=left] {1D Conv};
% Text Node
\draw (118.82,227.5) node   [align=left] {1D Conv};
% Text Node
\draw (351.82,105.2) node   [align=left] {{\footnotesize Fully}};
% Text Node
\draw (354.32,116.2) node   [align=left] {{\footnotesize Connected}};
% Text Node
\draw  [line width=0.75]   (183.99, 169.5) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (183.99,169.5) node  [font=\normalsize]  {${\textstyle \otimes }$};
% Text Node
\draw  [line width=0.75]   (184.15, 228.5) circle [x radius= 13.6, y radius= 13.6]   ;
\draw (184.15,228.5) node  [font=\normalsize]  {$\sigma $};
% Text Node
\draw (38.82,137.5) node   [align=left] {Input};
% Text Node
\draw (352.32,164.2) node   [align=left] {{\scriptsize Temporal}};
% Text Node
\draw (354.82,175.2) node   [align=left] {{\scriptsize Max-Pool}};
% Text Node
\draw (355,230.5) node   [align=left] {{\Large GCG}};
% Text Node
\draw (354.39,50.5) node   [align=left] {Softmax};
% Text Node
\draw (36.32,39.5) node  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {Context};
% Text Node
\draw (40.82,247) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {Feature};
% Text Node
\draw (120,270.17) node  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\boldsymbol{X} \in \mathbb{R}^{T\times C} =\{\boldsymbol{x_{1}} ,\boldsymbol{x_{2}} ,\dotsc ,\boldsymbol{x_{T}}\}$};
% Text Node
\draw (44,11) node  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\boldsymbol{\overline{g}} \in \mathbb{R}^{C}$};
% Text Node
\draw (253.32,170.5) node   [align=left] {1x1 Conv};
% Text Node
\draw (253.82,228.5) node   [align=left] {{\footnotesize LeakyReLU}};


\end{tikzpicture}

==> figs/malconv2_wide.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5726540426548454] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (10,125) -- (300,125) -- (300,240) -- (10,240) -- cycle ;
%Shape: Rectangle [id:dp48619070067278525] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (10,10) -- (300,10) -- (300,120) -- (10,120) -- cycle ;
%Rounded Rect [id:dp42826067021688163] 
\draw   (90,21) .. controls (90,17.69) and (92.69,15) .. (96,15) -- (144,15) .. controls (147.31,15) and (150,17.69) .. (150,21) -- (150,39) .. controls (150,42.31) and (147.31,45) .. (144,45) -- (96,45) .. controls (92.69,45) and (90,42.31) .. (90,39) -- cycle ;
%Rounded Rect [id:dp3020246336661885] 
\draw   (90,81) .. controls (90,77.69) and (92.69,75) .. (96,75) -- (144,75) .. controls (147.31,75) and (150,77.69) .. (150,81) -- (150,99) .. controls (150,102.31) and (147.31,105) .. (144,105) -- (96,105) .. controls (92.69,105) and (90,102.31) .. (90,99) -- cycle ;
%Rounded Rect [id:dp4998924086589498] 
\draw   (20,51) .. controls (20,47.69) and (22.69,45) .. (26,45) -- (74,45) .. controls (77.31,45) and (80,47.69) .. (80,51) -- (80,69) .. controls (80,72.31) and (77.31,75) .. (74,75) -- (26,75) .. controls (22.69,75) and (20,72.31) .. (20,69) -- cycle ;
%Rounded Rect [id:dp35943625791428935] 
\draw   (220,21) .. controls (220,17.69) and (222.69,15) .. (226,15) -- (284,15) .. controls (287.31,15) and (290,17.69) .. (290,21) -- (290,39) .. controls (290,42.31) and (287.31,45) .. (284,45) -- (226,45) .. controls (222.69,45) and (220,42.31) .. (220,39) -- cycle ;
%Rounded Rect [id:dp7925547187829032] 
\draw   (220,81) .. controls (220,77.69) and (222.69,75) .. (226,75) -- (284,75) .. controls (287.31,75) and (290,77.69) .. (290,81) -- (290,99) .. controls (290,102.31) and (287.31,105) .. (284,105) -- (226,105) .. controls (222.69,105) and (220,102.31) .. (220,99) -- cycle ;
%Curve Lines [id:da9179048670731953] 
\draw    (50,75.33) .. controls (50.32,84.34) and (60.42,90.48) .. (87.04,91.27) ;
\draw [shift={(90,91.33)}, rotate = 180.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da5623178617627127] 
\draw    (50,45.25) .. controls (50.48,34.63) and (59.81,30.62) .. (86.08,30.35) ;
\draw [shift={(89,30.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da878964662534854] 
\draw    (150,31) -- (164.69,31.09) ;
\draw [shift={(167.69,31.11)}, rotate = 180.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da4549357269681691] 
\draw    (201.92,31.56) -- (216.69,31.56) ;
\draw [shift={(219.69,31.56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da4477691101403767] 
\draw    (150.36,92) -- (165,92) ;
\draw [shift={(168,92)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da09237458162116852] 
\draw    (183.92,74.22) -- (183.72,50.33) ;
\draw [shift={(183.69,47.33)}, rotate = 449.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da9190306015130609] 
\draw    (255.33,45.67) -- (255.33,72.67) ;
\draw [shift={(255.33,75.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Rounded Rect [id:dp0416273030907639] 
\draw   (90,141) .. controls (90,137.69) and (92.69,135) .. (96,135) -- (144,135) .. controls (147.31,135) and (150,137.69) .. (150,141) -- (150,159) .. controls (150,162.31) and (147.31,165) .. (144,165) -- (96,165) .. controls (92.69,165) and (90,162.31) .. (90,159) -- cycle ;
%Rounded Rect [id:dp2610418320559986] 
\draw   (90,201) .. controls (90,197.69) and (92.69,195) .. (96,195) -- (144,195) .. controls (147.31,195) and (150,197.69) .. (150,201) -- (150,219) .. controls (150,222.31) and (147.31,225) .. (144,225) -- (96,225) .. controls (92.69,225) and (90,222.31) .. (90,219) -- cycle ;
%Rounded Rect [id:dp3976946089910669] 
\draw   (20,171) .. controls (20,167.69) and (22.69,165) .. (26,165) -- (74,165) .. controls (77.31,165) and (80,167.69) .. (80,171) -- (80,189) .. controls (80,192.31) and (77.31,195) .. (74,195) -- (26,195) .. controls (22.69,195) and (20,192.31) .. (20,189) -- cycle ;
%Rounded Rect [id:dp4358247856413755] 
\draw   (220,202) .. controls (220,198.69) and (222.69,196) .. (226,196) -- (284,196) .. controls (287.31,196) and (290,198.69) .. (290,202) -- (290,220) .. controls (290,223.31) and (287.31,226) .. (284,226) -- (226,226) .. controls (222.69,226) and (220,223.31) .. (220,220) -- cycle ;
%Rounded Rect [id:dp8045052027617774] 
\draw   (313.5,201) .. controls (313.5,197.69) and (316.19,195) .. (319.5,195) -- (377.5,195) .. controls (380.81,195) and (383.5,197.69) .. (383.5,201) -- (383.5,219) .. controls (383.5,222.31) and (380.81,225) .. (377.5,225) -- (319.5,225) .. controls (316.19,225) and (313.5,222.31) .. (313.5,219) -- cycle ;
%Curve Lines [id:da7273800486363922] 
\draw    (50,195.33) .. controls (50.32,204.34) and (60.42,210.48) .. (87.04,211.27) ;
\draw [shift={(90,211.33)}, rotate = 180.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da08730106130132276] 
\draw    (50,165.25) .. controls (50.48,154.64) and (59.81,150.62) .. (86.08,150.35) ;
\draw [shift={(89,150.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da27933918495247] 
\draw    (150,151) -- (165.8,151) ;
\draw [shift={(168.8,151)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da1910509323698133] 
\draw    (201.92,210.56) -- (216.69,210.56) ;
\draw [shift={(219.69,210.56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da7776857244246129] 
\draw    (150.36,212) -- (165,212) ;
\draw [shift={(168,212)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da6474316503166675] 
\draw    (185.36,191.49) -- (185.16,167.6) ;

\draw [shift={(185.38,194.49)}, rotate = 269.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp38285863708] 
\draw  [fill={rgb, 255:red, 207; green, 207; blue, 207 }  ,fill opacity=1 ] (10,105) -- (70,105) -- (70,135) -- (10,135) -- cycle ;
%Rounded Rect [id:dp4948774338945088] 
\draw   (313.5,141) .. controls (313.5,137.69) and (316.19,135) .. (319.5,135) -- (377.5,135) .. controls (380.81,135) and (383.5,137.69) .. (383.5,141) -- (383.5,159) .. controls (383.5,162.31) and (380.81,165) .. (377.5,165) -- (319.5,165) .. controls (316.19,165) and (313.5,162.31) .. (313.5,159) -- cycle ;
%Straight Lines [id:da6182669542188586] 
\draw    (348.83,164.33) -- (348.83,191.33) ;
\draw [shift={(348.83,194.33)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Rounded Rect [id:dp039777747552590004] 
\draw   (220.4,141) .. controls (220.4,137.69) and (223.09,135) .. (226.4,135) -- (284.4,135) .. controls (287.71,135) and (290.4,137.69) .. (290.4,141) -- (290.4,159) .. controls (290.4,162.31) and (287.71,165) .. (284.4,165) -- (226.4,165) .. controls (223.09,165) and (220.4,162.31) .. (220.4,159) -- cycle ;
%Straight Lines [id:da7601530624921782] 
\draw    (255.33,195.67) -- (255.33,168.67) ;
\draw [shift={(255.33,165.67)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da6194516719965875] 
\draw    (40,135) -- (40,163) ;
\draw [shift={(40,165)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6125729077760396] 
\draw    (40,105) -- (40,77) ;
\draw [shift={(40,75)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da19395080232127193] 
\draw    (290.68,148.68) -- (310.5,148.61) ;
\draw [shift={(313.5,148.6)}, rotate = 539.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Rounded Rect [id:dp3617628916750637] 
\draw   (403.5,201) .. controls (403.5,197.69) and (406.19,195) .. (409.5,195) -- (457.5,195) .. controls (460.81,195) and (463.5,197.69) .. (463.5,201) -- (463.5,219) .. controls (463.5,222.31) and (460.81,225) .. (457.5,225) -- (409.5,225) .. controls (406.19,225) and (403.5,222.31) .. (403.5,219) -- cycle ;
%Straight Lines [id:da8532818317406794] 
\draw    (255.33,105.67) -- (255.33,132.67) ;
\draw [shift={(255.33,135.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da006316538246152081] 
\draw    (383.5,210.33) -- (400.5,210.33) ;
\draw [shift={(403.5,210.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


% Text Node
\draw (50,60) node   [align=left] {Embed};
% Text Node
\draw (120,30) node   [align=left] {1D Conv};
% Text Node
\draw (120,90) node   [align=left] {1D Conv};
% Text Node
\draw (253.5,23.5) node   [align=left] {{\scriptsize Temporal}};
% Text Node
\draw (256,34.5) node   [align=left] {{\scriptsize Max-Pool}};
% Text Node
\draw (253.5,83.5) node   [align=left] {{\footnotesize Fully}};
% Text Node
\draw (256,94.5) node   [align=left] {{\footnotesize Connected}};
% Text Node
\draw  [line width=0.75]   (183.83, 90) circle [x radius= 15.53, y radius= 15.53]   ;
\draw (183.83,90) node  [font=\large]  {$\sigma $};
% Text Node
\draw  [line width=0.75]   (185.33, 30) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (185.33,30) node  [font=\normalsize]  {$\otimes $};
% Text Node
\draw (50,180) node   [align=left] {Embed};
% Text Node
\draw (120,150) node   [align=left] {1D Conv};
% Text Node
\draw (120,210) node   [align=left] {1D Conv};
% Text Node
\draw (253.5,205.5) node   [align=left] {{\scriptsize LeakyReLU}};
% Text Node
\draw (254,215.5) node   [align=left] {{\scriptsize 1x1 Conv}};
% Text Node
\draw (345.33,203.5) node   [align=left] {{\footnotesize Fully}};
% Text Node
\draw (347.83,214.5) node   [align=left] {{\footnotesize Connected}};
% Text Node
\draw  [line width=0.75]   (185.17, 152) circle [x radius= 15.53, y radius= 15.53]   ;
\draw (185.17,152) node  [font=\large]  {$\sigma $};
% Text Node
\draw  [line width=0.75]   (185.33, 211) circle [x radius= 16.28, y radius= 16.28]   ;
\draw (185.33,211) node  [font=\normalsize]  {$\otimes $};
% Text Node
\draw (40,120) node   [align=left] {Input};
% Text Node
\draw (347,143.5) node   [align=left] {{\scriptsize Temporal}};
% Text Node
\draw (349.5,154.5) node   [align=left] {{\scriptsize Max-Pool}};
% Text Node
\draw (255.4,150) node   [align=left] {{\Large GCG}};
% Text Node
\draw (433.5,210) node   [align=left] {Softmax};
% Text Node
\draw (37.5,22) node  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {Context};
% Text Node
\draw (42,229.5) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {Feature};


\end{tikzpicture}
